Dihedral pointed fusion categories: diagrammatics, 3-cocycle representatives, and planar algebras

We construct a diagrammatic presentation by generators and relations for all dihedral pointed fusion categories $\mathrm{Vec}_{\mathrm{D}_{2n}}^{\omega}$. Applying a jellyfish algorithm on our diagrammatics, we obtain an explicit closed formula for a complete set of normalized 3-cocycle representatives of $\mathrm{D}_{2n}$. As applications of our diagrammatics, we prove a universal property and show that in some cases we can recover affine $A$ unshaded subfactor planar algebras. We then extend our presentation to obtain diagrammatics for all pivotal structures on $\mathrm{Vec}_{\mathrm{D}_{2n}}^{\omega}$.

==> shortcuts.sty <==
\ProvidesPackage{shortcuts}



\def\lowcomma{_{\textstyle,}}
\def\lowperiod{_{\textstyle.}}

\newcommand{\reddot}{
\vcenter{\hbox{
\scalebox{0.5}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,40); %set diagram left start at 0, and has height of 40

%Shape: Circle [id:dp7449027266578105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145.99,20.98) .. controls (146,18.22) and (148.24,15.99) .. (151,16) .. controls (153.76,16.01) and (155.99,18.25) .. (155.98,21.01) .. controls (155.98,23.77) and (153.73,26) .. (150.97,25.99) .. controls (148.22,25.98) and (145.98,23.74) .. (145.99,20.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bluedot}{
\vcenter{\hbox{
\scalebox{0.5}{
%uncomment if needed: \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7336716976654348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,118.99) .. controls (335.01,116.23) and (337.25,114) .. (340.01,114) .. controls (342.77,114.01) and (345,116.25) .. (345,119.01) .. controls (344.99,121.77) and (342.75,124) .. (339.99,124) .. controls (337.23,123.99) and (335,121.75) .. (335,118.99) -- cycle ;

\end{tikzpicture}}}}}

\newcommand{\greendot}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp20535598617166306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (182.99,22.98) .. controls (183,20.22) and (185.24,17.99) .. (188,18) .. controls (190.76,18.01) and (192.99,20.25) .. (192.98,23.01) .. controls (192.98,25.77) and (190.73,28) .. (187.97,27.99) .. controls (185.22,27.98) and (182.98,25.74) .. (182.99,22.98) -- cycle ;

\end{tikzpicture}}}}}

\newcommand{\purpledot}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9210365623375755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (146.99,24.98) .. controls (147,22.22) and (149.24,19.99) .. (152,20) .. controls (154.76,20.01) and (156.99,22.25) .. (156.98,25.01) .. controls (156.98,27.77) and (154.73,30) .. (151.97,29.99) .. controls (149.22,29.98) and (146.98,27.74) .. (146.99,24.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\redstrand}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da5853545679953112] 
\draw [line width=1.5]    (250.97,110.99) -- (250.97,159.99) ;
%Shape: Circle [id:dp8701348306175513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.98,110.98) .. controls (245.99,108.22) and (248.23,105.99) .. (250.99,106) .. controls (253.75,106) and (255.98,108.24) .. (255.97,111) .. controls (255.96,113.76) and (253.72,115.99) .. (250.96,115.99) .. controls (248.2,115.98) and (245.97,113.74) .. (245.98,110.98) -- cycle ;
%Shape: Circle [id:dp8416041704042597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.98,159.98) .. controls (245.99,157.22) and (248.23,154.99) .. (250.99,155) .. controls (253.75,155) and (255.98,157.24) .. (255.97,160) .. controls (255.96,162.76) and (253.72,164.99) .. (250.96,164.99) .. controls (248.2,164.98) and (245.97,162.74) .. (245.98,159.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bluestrand}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da9936688323528804] 
\draw [line width=1.5]    (295.97,130.99) -- (295.97,179.99) ;
%Shape: Circle [id:dp2766523416423503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.98,130.98) .. controls (290.99,128.22) and (293.23,125.99) .. (295.99,126) .. controls (298.75,126) and (300.98,128.24) .. (300.97,131) .. controls (300.96,133.76) and (298.72,135.99) .. (295.96,135.99) .. controls (293.2,135.98) and (290.97,133.74) .. (290.98,130.98) -- cycle ;
%Shape: Circle [id:dp7886509231011453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.98,179.98) .. controls (290.99,177.22) and (293.23,174.99) .. (295.99,175) .. controls (298.75,175) and (300.98,177.24) .. (300.97,180) .. controls (300.96,182.76) and (298.72,184.99) .. (295.96,184.99) .. controls (293.2,184.98) and (290.97,182.74) .. (290.98,179.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\greenstrand}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da06453662879062749] 
\draw [line width=1.5]    (367.97,135.99) -- (367.97,184.99) ;
%Shape: Circle [id:dp013844982511161286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (362.98,135.98) .. controls (362.99,133.22) and (365.23,130.99) .. (367.99,131) .. controls (370.75,131) and (372.98,133.24) .. (372.97,136) .. controls (372.96,138.76) and (370.72,140.99) .. (367.96,140.99) .. controls (365.2,140.98) and (362.97,138.74) .. (362.98,135.98) -- cycle ;
%Shape: Circle [id:dp993978491743227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (362.98,184.98) .. controls (362.99,182.22) and (365.23,179.99) .. (367.99,180) .. controls (370.75,180) and (372.98,182.24) .. (372.97,185) .. controls (372.96,187.76) and (370.72,189.99) .. (367.96,189.99) .. controls (365.2,189.98) and (362.97,187.74) .. (362.98,184.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\purplestrand}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da6927675251489801] 
\draw [line width=1.5]    (387.97,155.99) -- (387.97,204.99) ;
%Shape: Circle [id:dp3483630176431173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (382.98,155.98) .. controls (382.99,153.22) and (385.23,150.99) .. (387.99,151) .. controls (390.75,151) and (392.98,153.24) .. (392.97,156) .. controls (392.96,158.76) and (390.72,160.99) .. (387.96,160.99) .. controls (385.2,160.98) and (382.97,158.74) .. (382.98,155.98) -- cycle ;
%Shape: Circle [id:dp21762095380303792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (382.98,204.98) .. controls (382.99,202.22) and (385.23,199.99) .. (387.99,200) .. controls (390.75,200) and (392.98,202.24) .. (392.97,205) .. controls (392.96,207.76) and (390.72,209.99) .. (387.96,209.99) .. controls (385.2,209.98) and (382.97,207.74) .. (382.98,204.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\redcap}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da7450217197898925] 
\draw [line width=1.5]    (419,200) .. controls (418,147) and (459,148) .. (459,200) ;
%Shape: Circle [id:dp6114848222613505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (413.98,199.98) .. controls (413.99,197.22) and (416.23,194.99) .. (418.99,195) .. controls (421.75,195) and (423.98,197.24) .. (423.97,200) .. controls (423.96,202.76) and (421.72,204.99) .. (418.96,204.99) .. controls (416.2,204.98) and (413.97,202.74) .. (413.98,199.98) -- cycle ;
%Shape: Circle [id:dp030844786350729403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453,199.99) .. controls (453.01,197.23) and (455.25,195) .. (458.01,195) .. controls (460.77,195.01) and (463,197.25) .. (463,200.01) .. controls (462.99,202.77) and (460.75,205) .. (457.99,205) .. controls (455.23,204.99) and (453,202.75) .. (453,199.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bluecap}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da30771253635602025] 
\draw [line width=1.5]    (484,199) .. controls (483,146) and (524,147) .. (524,199) ;
%Shape: Circle [id:dp23516073911307778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (479,198.99) .. controls (479.01,196.23) and (481.25,194) .. (484.01,194) .. controls (486.77,194.01) and (489,196.25) .. (489,199.01) .. controls (488.99,201.77) and (486.75,204) .. (483.99,204) .. controls (481.23,203.99) and (479,201.75) .. (479,198.99) -- cycle ;
%Shape: Circle [id:dp07316844179571913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (518,198.99) .. controls (518.01,196.23) and (520.25,194) .. (523.01,194) .. controls (525.77,194.01) and (528,196.25) .. (528,199.01) .. controls (527.99,201.77) and (525.75,204) .. (522.99,204) .. controls (520.23,203.99) and (518,201.75) .. (518,198.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\greencap}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da8273648713604792] 
\draw [line width=1.5]    (553,204) .. controls (552,151) and (593,152) .. (593,204) ;
%Shape: Circle [id:dp612946514402898] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (548,203.99) .. controls (548.01,201.23) and (550.25,199) .. (553.01,199) .. controls (555.77,199.01) and (558,201.25) .. (558,204.01) .. controls (557.99,206.77) and (555.75,209) .. (552.99,209) .. controls (550.23,208.99) and (548,206.75) .. (548,203.99) -- cycle ;
%Shape: Circle [id:dp5277294852955884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (587,203.99) .. controls (587.01,201.23) and (589.25,199) .. (592.01,199) .. controls (594.77,199.01) and (597,201.25) .. (597,204.01) .. controls (596.99,206.77) and (594.75,209) .. (591.99,209) .. controls (589.23,208.99) and (587,206.75) .. (587,203.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\purplecap}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da7302688068843136] 
\draw [line width=1.5]    (573,143) .. controls (572,90) and (613,91) .. (613,143) ;
%Shape: Circle [id:dp2724002826746347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (568,142.99) .. controls (568.01,140.23) and (570.25,138) .. (573.01,138) .. controls (575.77,138.01) and (578,140.25) .. (578,143.01) .. controls (577.99,145.77) and (575.75,148) .. (572.99,148) .. controls (570.23,147.99) and (568,145.75) .. (568,142.99) -- cycle ;
%Shape: Circle [id:dp5330105383145332] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (608,142.99) .. controls (608.01,140.23) and (610.25,138) .. (613.01,138) .. controls (615.77,138.01) and (618,140.25) .. (618,143.01) .. controls (617.99,145.77) and (615.75,148) .. (612.99,148) .. controls (610.23,147.99) and (608,145.75) .. (608,142.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\redcup}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da9159392939110744] 
\draw [line width=1.5]    (438,312.62) .. controls (437,365.62) and (478,364.62) .. (478,312.62) ;
%Shape: Ellipse [id:dp21208557453173726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (432.98,312.64) .. controls (432.99,315.4) and (435.23,317.63) .. (437.99,317.62) .. controls (440.75,317.62) and (442.98,315.38) .. (442.97,312.62) .. controls (442.96,309.86) and (440.72,307.63) .. (437.96,307.63) .. controls (435.2,307.64) and (432.97,309.88) .. (432.98,312.64) -- cycle ;
%Shape: Ellipse [id:dp3289950527408301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (472,312.63) .. controls (472.01,315.39) and (474.25,317.62) .. (477.01,317.62) .. controls (479.77,317.61) and (482,315.37) .. (482,312.61) .. controls (481.99,309.85) and (479.75,307.62) .. (476.99,307.62) .. controls (474.23,307.63) and (472,309.87) .. (472,312.63) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bluecup}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da9762807617071335] 
\draw [line width=1.5]    (503,313.62) .. controls (502,366.62) and (543,365.62) .. (543,313.62) ;
%Shape: Ellipse [id:dp5906790769120428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (498,313.63) .. controls (498.01,316.39) and (500.25,318.62) .. (503.01,318.62) .. controls (505.77,318.61) and (508,316.37) .. (508,313.61) .. controls (507.99,310.85) and (505.75,308.62) .. (502.99,308.62) .. controls (500.23,308.63) and (498,310.87) .. (498,313.63) -- cycle ;
%Shape: Ellipse [id:dp6394759181124638] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (538,313.63) .. controls (538.01,316.39) and (540.25,318.62) .. (543.01,318.62) .. controls (545.77,318.61) and (548,316.37) .. (548,313.61) .. controls (547.99,310.85) and (545.75,308.62) .. (542.99,308.62) .. controls (540.23,308.63) and (538,310.87) .. (538,313.63) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\greencup}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da7288164561935175] 
\draw [line width=1.5]    (572,308.62) .. controls (571,361.62) and (612,360.62) .. (612,308.62) ;
%Shape: Ellipse [id:dp5465412823490049] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (567,308.63) .. controls (567.01,311.39) and (569.25,313.62) .. (572.01,313.62) .. controls (574.77,313.61) and (577,311.37) .. (577,308.61) .. controls (576.99,305.85) and (574.75,303.62) .. (571.99,303.62) .. controls (569.23,303.63) and (567,305.87) .. (567,308.63) -- cycle ;
%Shape: Ellipse [id:dp25865429048761435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (606,308.63) .. controls (606.01,311.39) and (608.25,313.62) .. (611.01,313.62) .. controls (613.77,313.61) and (616,311.37) .. (616,308.61) .. controls (615.99,305.85) and (613.75,303.62) .. (610.99,303.62) .. controls (608.23,303.63) and (606,305.87) .. (606,308.63) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\purplecup}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da9420820739781369] 
\draw [line width=1.5]    (592,369.62) .. controls (591,422.62) and (632,421.62) .. (632,369.62) ;
%Shape: Ellipse [id:dp830604124685592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (587,369.63) .. controls (587.01,372.39) and (589.25,374.62) .. (592.01,374.62) .. controls (594.77,374.61) and (597,372.37) .. (597,369.61) .. controls (596.99,366.85) and (594.75,364.62) .. (591.99,364.62) .. controls (589.23,364.63) and (587,366.87) .. (587,369.63) -- cycle ;
%Shape: Ellipse [id:dp2837157757889527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (627,369.63) .. controls (627.01,372.39) and (629.25,374.62) .. (632.01,374.62) .. controls (634.77,374.61) and (637,372.37) .. (637,369.61) .. controls (636.99,366.85) and (634.75,364.62) .. (631.99,364.62) .. controls (629.23,364.63) and (627,366.87) .. (627,369.63) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\rbjellydown}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da9205758085650605] 
\draw [line width=1.5]    (191,311) .. controls (190,258) and (270,259) .. (270,311) ;
%Straight Lines [id:da34485903841756127] 
\draw [line width=1.5]    (210,277) -- (210,310) ;
%Straight Lines [id:da676309379048603] 
\draw [line width=1.5]    (251,278) -- (251,311) ;
%Shape: Circle [id:dp9342684347944821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (185.99,308.98) .. controls (186,306.22) and (188.24,303.99) .. (191,304) .. controls (193.76,304.01) and (195.99,306.25) .. (195.98,309.01) .. controls (195.98,311.77) and (193.73,314) .. (190.97,313.99) .. controls (188.22,313.98) and (185.98,311.74) .. (185.99,308.98) -- cycle ;
%Shape: Circle [id:dp1187702605393326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205,308.99) .. controls (205.01,306.23) and (207.25,304) .. (210.01,304) .. controls (212.77,304.01) and (215,306.25) .. (215,309.01) .. controls (214.99,311.77) and (212.75,314) .. (209.99,314) .. controls (207.23,313.99) and (205,311.75) .. (205,308.99) -- cycle ;
%Shape: Circle [id:dp8374064094575654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.99,308.98) .. controls (246,306.22) and (248.24,303.99) .. (251,304) .. controls (253.76,304.01) and (255.99,306.25) .. (255.98,309.01) .. controls (255.98,311.77) and (253.73,314) .. (250.97,313.99) .. controls (248.22,313.98) and (245.98,311.74) .. (245.99,308.98) -- cycle ;
%Shape: Circle [id:dp5059904470169169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (264,308.99) .. controls (264.01,306.23) and (266.25,304) .. (269.01,304) .. controls (271.77,304.01) and (274,306.25) .. (274,309.01) .. controls (273.99,311.77) and (271.75,314) .. (268.99,314) .. controls (266.23,313.99) and (264,311.75) .. (264,308.99) -- cycle ;
\node at (230.5, 309) {\dots};
\end{tikzpicture}}}}}

\newcommand{\brjellydown}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da7406285509144204] 
\draw [line width=1.5]    (197,371) .. controls (196,318) and (276,319) .. (276,371) ;
%Straight Lines [id:da7133247439680805] 
\draw [line width=1.5]    (216,337) -- (216,370) ;
%Straight Lines [id:da16830660406327203] 
\draw [line width=1.5]    (257,338) -- (257,371) ;
%Shape: Circle [id:dp3237641823510299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.99,368.98) .. controls (192,366.22) and (194.24,363.99) .. (197,364) .. controls (199.76,364.01) and (201.99,366.25) .. (201.98,369.01) .. controls (201.98,371.77) and (199.73,374) .. (196.97,373.99) .. controls (194.22,373.98) and (191.98,371.74) .. (191.99,368.98) -- cycle ;
%Shape: Circle [id:dp35349346862245634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211,368.99) .. controls (211.01,366.23) and (213.25,364) .. (216.01,364) .. controls (218.77,364.01) and (221,366.25) .. (221,369.01) .. controls (220.99,371.77) and (218.75,374) .. (215.99,374) .. controls (213.23,373.99) and (211,371.75) .. (211,368.99) -- cycle ;
%Shape: Circle [id:dp7216072902810771] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251.99,368.98) .. controls (252,366.22) and (254.24,363.99) .. (257,364) .. controls (259.76,364.01) and (261.99,366.25) .. (261.98,369.01) .. controls (261.98,371.77) and (259.73,374) .. (256.97,373.99) .. controls (254.22,373.98) and (251.98,371.74) .. (251.99,368.98) -- cycle ;
%Shape: Circle [id:dp4975025195634495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,368.99) .. controls (270.01,366.23) and (272.25,364) .. (275.01,364) .. controls (277.77,364.01) and (280,366.25) .. (280,369.01) .. controls (279.99,371.77) and (277.75,374) .. (274.99,374) .. controls (272.23,373.99) and (270,371.75) .. (270,368.99) -- cycle ;
\node at (236.5,369) {\dots};
\end{tikzpicture}}}}}


\newcommand{\rbjellyup}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437
%Curve Lines [id:da8606049261113758] 
\draw [line width=1.5]    (54,341.62) .. controls (53,394.62) and (133,393.62) .. (133,341.62) ;
%Straight Lines [id:da9162385283050727] 
\draw [line width=1.5]    (73,375.62) -- (73,342.62) ;
%Straight Lines [id:da02834083960489564] 
\draw [line width=1.5]    (114,374.62) -- (114,341.62) ;
%Shape: Ellipse [id:dp015552035628409344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (48.99,343.64) .. controls (49,346.4) and (51.24,348.63) .. (54,348.62) .. controls (56.76,348.61) and (58.99,346.37) .. (58.98,343.61) .. controls (58.98,340.85) and (56.73,338.62) .. (53.97,338.63) .. controls (51.22,338.64) and (48.98,340.88) .. (48.99,343.64) -- cycle ;
%Shape: Ellipse [id:dp6956245557778299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (68,343.63) .. controls (68.01,346.39) and (70.25,348.62) .. (73.01,348.62) .. controls (75.77,348.61) and (78,346.37) .. (78,343.61) .. controls (77.99,340.85) and (75.75,338.62) .. (72.99,338.62) .. controls (70.23,338.63) and (68,340.87) .. (68,343.63) -- cycle ;
%Shape: Ellipse [id:dp7797139242543986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.99,343.64) .. controls (109,346.4) and (111.24,348.63) .. (114,348.62) .. controls (116.76,348.61) and (118.99,346.37) .. (118.98,343.61) .. controls (118.98,340.85) and (116.73,338.62) .. (113.97,338.63) .. controls (111.22,338.64) and (108.98,340.88) .. (108.99,343.64) -- cycle ;
%Shape: Ellipse [id:dp4989812421592985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127,343.63) .. controls (127.01,346.39) and (129.25,348.62) .. (132.01,348.62) .. controls (134.77,348.61) and (137,346.37) .. (137,343.61) .. controls (136.99,340.85) and (134.75,338.62) .. (131.99,338.62) .. controls (129.23,338.63) and (127,340.87) .. (127,343.63) -- cycle ;
\node at (93.5,343.62) {\dots};
\end{tikzpicture}}}}}

\newcommand{\brjellyup}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Curve Lines [id:da49547240461370357] 
\draw [line width=1.5]    (60,281.62) .. controls (59,334.62) and (139,333.62) .. (139,281.62) ;
%Straight Lines [id:da5507705870935962] 
\draw [line width=1.5]    (79,315.62) -- (79,282.62) ;
%Straight Lines [id:da3845743613110564] 
\draw [line width=1.5]    (120,314.62) -- (120,281.62) ;
%Shape: Ellipse [id:dp8690686453901791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (54.99,283.64) .. controls (55,286.4) and (57.24,288.63) .. (60,288.62) .. controls (62.76,288.61) and (64.99,286.37) .. (64.98,283.61) .. controls (64.98,280.85) and (62.73,278.62) .. (59.97,278.63) .. controls (57.22,278.64) and (54.98,280.88) .. (54.99,283.64) -- cycle ;
%Shape: Ellipse [id:dp12293751697998945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (74,283.63) .. controls (74.01,286.39) and (76.25,288.62) .. (79.01,288.62) .. controls (81.77,288.61) and (84,286.37) .. (84,283.61) .. controls (83.99,280.85) and (81.75,278.62) .. (78.99,278.62) .. controls (76.23,278.63) and (74,280.87) .. (74,283.63) -- cycle ;
%Shape: Ellipse [id:dp9702986746097211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114.99,283.64) .. controls (115,286.4) and (117.24,288.63) .. (120,288.62) .. controls (122.76,288.61) and (124.99,286.37) .. (124.98,283.61) .. controls (124.98,280.85) and (122.73,278.62) .. (119.97,278.63) .. controls (117.22,278.64) and (114.98,280.88) .. (114.99,283.64) -- cycle ;
%Shape: Ellipse [id:dp16615495718173967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133,283.63) .. controls (133.01,286.39) and (135.25,288.62) .. (138.01,288.62) .. controls (140.77,288.61) and (143,286.37) .. (143,283.61) .. controls (142.99,280.85) and (140.75,278.62) .. (137.99,278.62) .. controls (135.23,278.63) and (133,280.87) .. (133,283.63) -- cycle ;
\node at (99.5,283.62) {\dots};
\end{tikzpicture}}}}}

\newcommand{\redcircle}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da7954155659830476] 
\draw [line width=1.5]    (508,225.01) .. controls (507,278.01) and (548,277.01) .. (548,225.01) ;
%Curve Lines [id:da3090444056778747] 
\draw [line width=1.5]    (508,225) .. controls (507,172) and (548,173) .. (548,225) ;
%Shape: Ellipse [id:dp1253051236247873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (542,225.02) .. controls (542.01,227.78) and (544.25,230.01) .. (547.01,230) .. controls (549.77,230) and (552,227.75) .. (552,225) .. controls (551.99,222.24) and (549.75,220.01) .. (546.99,220.01) .. controls (544.23,220.02) and (542,222.26) .. (542,225.02) -- cycle ;
%Shape: Ellipse [id:dp3918054253011821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (502.98,225.03) .. controls (502.99,227.79) and (505.23,230.02) .. (507.99,230.01) .. controls (510.75,230.01) and (512.98,227.76) .. (512.97,225) .. controls (512.96,222.25) and (510.72,220.01) .. (507.96,220.02) .. controls (505.2,220.03) and (502.97,222.27) .. (502.98,225.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bluecircle}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da8034348876538446] 
\draw [line width=1.5]    (540,140.01) .. controls (539,193.01) and (580,192.01) .. (580,140.01) ;
%Curve Lines [id:da10810067070527041] 
\draw [line width=1.5]    (540,140) .. controls (539,87) and (580,88) .. (580,140) ;
%Shape: Ellipse [id:dp8593868063785093] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (574,140.02) .. controls (574.01,142.78) and (576.25,145.01) .. (579.01,145) .. controls (581.77,145) and (584,142.75) .. (584,140) .. controls (583.99,137.24) and (581.75,135.01) .. (578.99,135.01) .. controls (576.23,135.02) and (574,137.26) .. (574,140.02) -- cycle ;
%Shape: Ellipse [id:dp5748174584221393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (534.98,140.03) .. controls (534.99,142.79) and (537.23,145.02) .. (539.99,145.01) .. controls (542.75,145.01) and (544.98,142.76) .. (544.97,140) .. controls (544.96,137.25) and (542.72,135.01) .. (539.96,135.02) .. controls (537.2,135.03) and (534.97,137.27) .. (534.98,140.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\greencircle}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da054762437830630506] 
\draw [line width=1.5]    (560,50.01) .. controls (559,103.01) and (600,102.01) .. (600,50.01) ;
%Curve Lines [id:da8503522414070069] 
\draw [line width=1.5]    (560,50) .. controls (559,-3) and (600,-2) .. (600,50) ;
%Shape: Ellipse [id:dp9684773834197788] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (594,50.02) .. controls (594.01,52.78) and (596.25,55.01) .. (599.01,55) .. controls (601.77,55) and (604,52.75) .. (604,50) .. controls (603.99,47.24) and (601.75,45.01) .. (598.99,45.01) .. controls (596.23,45.02) and (594,47.26) .. (594,50.02) -- cycle ;
%Shape: Ellipse [id:dp17835200017521247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (554.98,50.03) .. controls (554.99,52.79) and (557.23,55.02) .. (559.99,55.01) .. controls (562.75,55.01) and (564.98,52.76) .. (564.97,50) .. controls (564.96,47.25) and (562.72,45.01) .. (559.96,45.02) .. controls (557.2,45.03) and (554.97,47.27) .. (554.98,50.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\purplecircle}{
\vcenter{\hbox{
\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da03475304386357703] 
\draw [line width=1.5]    (460,50.01) .. controls (459,103.01) and (500,102.01) .. (500,50.01) ;
%Curve Lines [id:da04301716249919885] 
\draw [line width=1.5]    (460,50) .. controls (459,-3) and (500,-2) .. (500,50) ;
%Shape: Ellipse [id:dp715539301183838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (495,50.02) .. controls (495.01,52.78) and (497.25,55.01) .. (500.01,55) .. controls (502.77,55) and (505,52.75) .. (505,50) .. controls (504.99,47.24) and (502.75,45.01) .. (499.99,45.01) .. controls (497.23,45.02) and (495,47.26) .. (495,50.02) -- cycle ;
%Shape: Ellipse [id:dp6276818646604547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (454.98,50.03) .. controls (454.99,52.79) and (457.23,55.02) .. (459.99,55.01) .. controls (462.75,55.01) and (464.98,52.76) .. (464.97,50) .. controls (464.96,47.25) and (462.72,45.01) .. (459.96,45.02) .. controls (457.2,45.03) and (454.97,47.27) .. (454.98,50.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\rbtwojellys}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da4452334147718302] 
\draw [line width=1.5]    (241,169.99) .. controls (240,116.99) and (320,117.99) .. (320,169.99) ;
%Straight Lines [id:da011648988012649908] 
\draw [line width=1.5]    (260,135.99) -- (260,168.99) ;
%Straight Lines [id:da9864654017319063] 
\draw [line width=1.5]    (301,136.99) -- (301,169.99) ;
%Curve Lines [id:da9045289875882342] 
\draw [line width=1.5]    (240.99,169.99) .. controls (239.99,222.99) and (319.99,221.99) .. (319.99,169.99) ;
%Straight Lines [id:da13075485569222334] 
\draw [line width=1.5]    (260,204) -- (260,171) ;
%Straight Lines [id:da09640334470089251] 
\draw [line width=1.5]    (301,203) -- (301,170) ;
%Shape: Circle [id:dp1439379588951447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235.99,169.98) .. controls (236,167.22) and (238.24,164.99) .. (241,164.99) .. controls (243.76,165) and (245.99,167.24) .. (245.98,170) .. controls (245.98,172.76) and (243.73,174.99) .. (240.97,174.98) .. controls (238.22,174.98) and (235.98,172.73) .. (235.99,169.98) -- cycle ;
%Shape: Circle [id:dp44982496617621703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (255,169.98) .. controls (255.01,167.22) and (257.25,164.99) .. (260.01,165) .. controls (262.77,165) and (265,167.25) .. (265,170) .. controls (264.99,172.76) and (262.75,174.99) .. (259.99,174.99) .. controls (257.23,174.98) and (255,172.74) .. (255,169.98) -- cycle ;
%Shape: Circle [id:dp6301112131631659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (296,169.99) .. controls (296.01,167.23) and (298.25,165) .. (301.01,165) .. controls (303.77,165.01) and (306,167.25) .. (306,170.01) .. controls (305.99,172.77) and (303.75,175) .. (300.99,175) .. controls (298.23,174.99) and (296,172.75) .. (296,169.99) -- cycle ;
%Shape: Circle [id:dp7316093934421469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (314,169.98) .. controls (314.01,167.22) and (316.25,164.99) .. (319.01,165) .. controls (321.77,165) and (324,167.25) .. (324,170) .. controls (323.99,172.76) and (321.75,174.99) .. (318.99,174.99) .. controls (316.23,174.98) and (314,172.74) .. (314,169.98) -- cycle ;
\node at (280.5,170) {\dots};
\end{tikzpicture}}}}}

\newcommand{\brtwojellys}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da6679302733356555] 
\draw [line width=1.5]    (121,149.99) .. controls (120,96.99) and (200,97.99) .. (200,149.99) ;
%Straight Lines [id:da08803864888725543] 
\draw [line width=1.5]    (140,115.99) -- (140,148.99) ;
%Straight Lines [id:da2309631739425424] 
\draw [line width=1.5]    (181,116.99) -- (181,149.99) ;
%Curve Lines [id:da29365615850257465] 
\draw [line width=1.5]    (120.99,149.99) .. controls (119.99,202.99) and (199.99,201.99) .. (199.99,149.99) ;
%Straight Lines [id:da5038562942971382] 
\draw [line width=1.5]    (140,184) -- (140,151) ;
%Straight Lines [id:da5049950231742346] 
\draw [line width=1.5]    (181,183) -- (181,150) ;
%Shape: Circle [id:dp38324801793971586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.99,149.98) .. controls (116,147.22) and (118.24,144.99) .. (121,144.99) .. controls (123.76,145) and (125.99,147.24) .. (125.98,150) .. controls (125.98,152.76) and (123.73,154.99) .. (120.97,154.98) .. controls (118.22,154.98) and (115.98,152.73) .. (115.99,149.98) -- cycle ;
%Shape: Circle [id:dp7722116890145945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135,149.98) .. controls (135.01,147.22) and (137.25,144.99) .. (140.01,145) .. controls (142.77,145) and (145,147.25) .. (145,150) .. controls (144.99,152.76) and (142.75,154.99) .. (139.99,154.99) .. controls (137.23,154.98) and (135,152.74) .. (135,149.98) -- cycle ;
%Shape: Circle [id:dp5575330448501687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176,149.99) .. controls (176.01,147.23) and (178.25,145) .. (181.01,145) .. controls (183.77,145.01) and (186,147.25) .. (186,150.01) .. controls (185.99,152.77) and (183.75,155) .. (180.99,155) .. controls (178.23,154.99) and (176,152.75) .. (176,149.99) -- cycle ;
%Shape: Circle [id:dp8030789524844317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194,149.98) .. controls (194.01,147.22) and (196.25,144.99) .. (199.01,145) .. controls (201.77,145) and (204,147.25) .. (204,150) .. controls (203.99,152.76) and (201.75,154.99) .. (198.99,154.99) .. controls (196.23,154.98) and (194,152.74) .. (194,149.98) -- cycle ;
\node at (160.5,150) {\dots};
\end{tikzpicture}}}}}

\newcommand{\rbtwojellysout}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da20661115402808738] 
\draw [line width=1.5]    (12,290.99) .. controls (11,237.99) and (91,238.99) .. (91,290.99) ;
%Straight Lines [id:da5739468656073182] 
\draw [line width=1.5]    (31,256.99) -- (31,289.99) ;
%Straight Lines [id:da39631532433201344] 
\draw [line width=1.5]    (72,257.99) -- (72,290.99) ;
%Shape: Circle [id:dp5619100655226392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (6.99,288.98) .. controls (7,286.22) and (9.24,283.99) .. (12,283.99) .. controls (14.76,284) and (16.99,286.24) .. (16.98,289) .. controls (16.98,291.76) and (14.73,293.99) .. (11.97,293.98) .. controls (9.22,293.98) and (6.98,291.73) .. (6.99,288.98) -- cycle ;
%Shape: Circle [id:dp36629316787561217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26,288.98) .. controls (26.01,286.22) and (28.25,283.99) .. (31.01,284) .. controls (33.77,284) and (36,286.25) .. (36,289) .. controls (35.99,291.76) and (33.75,293.99) .. (30.99,293.99) .. controls (28.23,293.98) and (26,291.74) .. (26,288.98) -- cycle ;
%Shape: Circle [id:dp398347813666022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (66.99,288.98) .. controls (67,286.22) and (69.24,283.99) .. (72,283.99) .. controls (74.76,284) and (76.99,286.24) .. (76.98,289) .. controls (76.98,291.76) and (74.73,293.99) .. (71.97,293.98) .. controls (69.22,293.98) and (66.98,291.73) .. (66.99,288.98) -- cycle ;
%Shape: Circle [id:dp21121191145496698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (85,288.98) .. controls (85.01,286.22) and (87.25,283.99) .. (90.01,284) .. controls (92.77,284) and (95,286.25) .. (95,289) .. controls (94.99,291.76) and (92.75,293.99) .. (89.99,293.99) .. controls (87.23,293.98) and (85,291.74) .. (85,288.98) -- cycle ;
%Curve Lines [id:da13994021134265322] 
\draw [line width=1.5]    (11,199) .. controls (10,252) and (90,251) .. (90,199) ;
%Straight Lines [id:da6225658806672725] 
\draw [line width=1.5]    (30,233) -- (30,200) ;
%Straight Lines [id:da7900681119878004] 
\draw [line width=1.5]    (71,232) -- (71,199) ;
%Shape: Ellipse [id:dp17892241526638974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (5.99,201.02) .. controls (6,203.78) and (8.24,206.01) .. (11,206) .. controls (13.76,205.99) and (15.99,203.75) .. (15.98,200.99) .. controls (15.98,198.23) and (13.73,196) .. (10.97,196.01) .. controls (8.22,196.02) and (5.98,198.26) .. (5.99,201.02) -- cycle ;
%Shape: Ellipse [id:dp4640488700247213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (25,201.01) .. controls (25.01,203.77) and (27.25,206) .. (30.01,206) .. controls (32.77,205.99) and (35,203.75) .. (35,200.99) .. controls (34.99,198.23) and (32.75,196) .. (29.99,196) .. controls (27.23,196.01) and (25,198.25) .. (25,201.01) -- cycle ;
%Shape: Ellipse [id:dp5609119858381393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.99,201.02) .. controls (66,203.78) and (68.24,206.01) .. (71,206) .. controls (73.76,205.99) and (75.99,203.75) .. (75.98,200.99) .. controls (75.98,198.23) and (73.73,196) .. (70.97,196.01) .. controls (68.22,196.02) and (65.98,198.26) .. (65.99,201.02) -- cycle ;
%Shape: Ellipse [id:dp6816234021621433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84,201.01) .. controls (84.01,203.77) and (86.25,206) .. (89.01,206) .. controls (91.77,205.99) and (94,203.75) .. (94,200.99) .. controls (93.99,198.23) and (91.75,196) .. (88.99,196) .. controls (86.23,196.01) and (84,198.25) .. (84,201.01) -- cycle ;
\node at (51.5,289) {\dots};
\node at (50.5,201) {\dots};
\end{tikzpicture}}}}}


\newcommand{\pmanycaps}{
\vcenter{\hbox{\scalebox{0.5}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da1166711046104627] 
\draw [line width=1.5]    (82,48) .. controls (82,-12.5) and (201.5,-10.5) .. (201,49) ;
%Curve Lines [id:da32664910239365663] 
\draw [line width=1.5]    (131.4,48.18) .. controls (131.4,28.07) and (151.48,28.07) .. (151.48,48.71) ;
%Shape: Ellipse [id:dp6750658943698846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (195.86,48.99) .. controls (195.86,46.07) and (198.17,43.7) .. (201.01,43.71) .. controls (203.85,43.72) and (206.15,46.09) .. (206.14,49.01) .. controls (206.14,51.93) and (203.83,54.3) .. (200.99,54.29) .. controls (198.15,54.28) and (195.85,51.91) .. (195.86,48.99) -- cycle ;
%Curve Lines [id:da24535352641750108] 
\draw [line width=1.5]    (120.09,48.71) .. controls (120.09,16.95) and (164.01,18.27) .. (163.5,49.5) ;
%Shape: Ellipse [id:dp05222734440000698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126.25,48.17) .. controls (126.26,45.25) and (128.57,42.88) .. (131.41,42.89) .. controls (134.25,42.9) and (136.55,45.27) .. (136.54,48.19) .. controls (136.54,51.11) and (134.23,53.47) .. (131.39,53.47) .. controls (128.55,53.46) and (126.25,51.09) .. (126.25,48.17) -- cycle ;
%Shape: Ellipse [id:dp46562016364968195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.33,48.7) .. controls (146.34,45.77) and (148.65,43.41) .. (151.49,43.42) .. controls (154.33,43.43) and (156.63,45.8) .. (156.62,48.72) .. controls (156.61,51.64) and (154.31,54) .. (151.46,54) .. controls (148.62,53.99) and (146.33,51.62) .. (146.33,48.7) -- cycle ;
%Shape: Ellipse [id:dp08405436231671515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (76.86,47.99) .. controls (76.86,45.07) and (79.17,42.7) .. (82.01,42.71) .. controls (84.85,42.72) and (87.15,45.09) .. (87.14,48.01) .. controls (87.14,50.93) and (84.83,53.3) .. (81.99,53.29) .. controls (79.15,53.28) and (76.85,50.91) .. (76.86,47.99) -- cycle ;
%Shape: Ellipse [id:dp44038520217949206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.09,48.72) .. controls (115.1,51.48) and (117.34,53.71) .. (120.1,53.7) .. controls (122.86,53.7) and (125.09,51.45) .. (125.08,48.7) .. controls (125.08,45.94) and (122.83,43.71) .. (120.08,43.71) .. controls (117.32,43.72) and (115.09,45.96) .. (115.09,48.72) -- cycle ;
%Shape: Ellipse [id:dp9774424705986822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (158.5,49.51) .. controls (158.51,52.27) and (160.75,54.5) .. (163.51,54.5) .. controls (166.27,54.49) and (168.5,52.25) .. (168.5,49.49) .. controls (168.49,46.73) and (166.25,44.5) .. (163.49,44.5) .. controls (160.73,44.51) and (158.5,46.75) .. (158.5,49.51) -- cycle ;

% Text Node
\draw (92,46) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \  \ \ \ \ \ \ \ \ \ \ \dotsc $};

\end{tikzpicture}}}}}




\newcommand{\rmanycaps}{
\vcenter{\hbox{\scalebox{0.5}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da872799051901253] 
\draw [line width=1.5]    (71.5,118.5) .. controls (71.5,58) and (191,60) .. (190.5,119.5) ;
%Curve Lines [id:da6368704427831675] 
\draw [line width=1.5]    (120.9,118.68) .. controls (120.9,98.57) and (140.98,98.57) .. (140.98,119.21) ;
%Curve Lines [id:da966149821072166] 
\draw [line width=1.5]    (109.59,119.21) .. controls (109.59,87.45) and (153.51,88.77) .. (153,120) ;
%Shape: Ellipse [id:dp3895042980913206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (115.75,118.67) .. controls (115.76,115.75) and (118.07,113.38) .. (120.91,113.39) .. controls (123.75,113.4) and (126.05,115.77) .. (126.04,118.69) .. controls (126.04,121.61) and (123.73,123.97) .. (120.89,123.97) .. controls (118.05,123.96) and (115.75,121.59) .. (115.75,118.67) -- cycle ;
%Shape: Ellipse [id:dp12199611023331847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (135.83,119.2) .. controls (135.84,116.27) and (138.15,113.91) .. (140.99,113.92) .. controls (143.83,113.93) and (146.13,116.3) .. (146.12,119.22) .. controls (146.11,122.14) and (143.81,124.5) .. (140.96,124.5) .. controls (138.12,124.49) and (135.83,122.12) .. (135.83,119.2) -- cycle ;
%Shape: Ellipse [id:dp4228706338630768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.59,119.22) .. controls (104.6,121.98) and (106.84,124.21) .. (109.6,124.2) .. controls (112.36,124.2) and (114.59,121.95) .. (114.58,119.2) .. controls (114.58,116.44) and (112.33,114.21) .. (109.58,114.21) .. controls (106.82,114.22) and (104.59,116.46) .. (104.59,119.22) -- cycle ;
%Shape: Ellipse [id:dp6724834758317582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (148,120.01) .. controls (148.01,122.77) and (150.25,125) .. (153.01,125) .. controls (155.77,124.99) and (158,122.75) .. (158,119.99) .. controls (157.99,117.23) and (155.75,115) .. (152.99,115) .. controls (150.23,115.01) and (148,117.25) .. (148,120.01) -- cycle ;
%Shape: Ellipse [id:dp7090155387569499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (66.5,118.51) .. controls (66.51,121.27) and (68.75,123.5) .. (71.51,123.5) .. controls (74.27,123.49) and (76.5,121.25) .. (76.5,118.49) .. controls (76.49,115.73) and (74.25,113.5) .. (71.49,113.5) .. controls (68.73,113.51) and (66.5,115.75) .. (66.5,118.51) -- cycle ;
%Shape: Ellipse [id:dp7201174896277653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (185.5,119.51) .. controls (185.51,122.27) and (187.75,124.5) .. (190.51,124.5) .. controls (193.27,124.49) and (195.5,122.25) .. (195.5,119.49) .. controls (195.49,116.73) and (193.25,114.5) .. (190.49,114.5) .. controls (187.73,114.51) and (185.5,116.75) .. (185.5,119.51) -- cycle ;

% Text Node
\draw (80,116) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc $};

\end{tikzpicture}}}}}



\newcommand{\halfjelly}{
\vcenter{\hbox{\scalebox{0.5}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da12231163110501209] 
\draw [line width=1.5]    (212.5,149.5) .. controls (211.7,104.15) and (257.98,90.9) .. (283.82,110.58) .. controls (309.66,130.26) and (308.5,89) .. (309,94) ;
%Straight Lines [id:da25835367373906015] 
\draw [line width=1.5]    (234.23,107.91) -- (234,149.5) ;
%Straight Lines [id:da20092742797615215] 
\draw [line width=1.5]    (270.5,104) -- (270.5,149.5) ;
%Shape: Ellipse [id:dp5375934438525096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.5,149.51) .. controls (207.51,152.27) and (209.75,154.5) .. (212.51,154.5) .. controls (215.27,154.49) and (217.5,152.25) .. (217.5,149.49) .. controls (217.49,146.73) and (215.25,144.5) .. (212.49,144.5) .. controls (209.73,144.51) and (207.5,146.75) .. (207.5,149.51) -- cycle ;
%Shape: Ellipse [id:dp9226139853695141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,94.01) .. controls (304.01,96.77) and (306.25,99) .. (309.01,99) .. controls (311.77,98.99) and (314,96.75) .. (314,93.99) .. controls (313.99,91.23) and (311.75,89) .. (308.99,89) .. controls (306.23,89.01) and (304,91.25) .. (304,94.01) -- cycle ;
%Curve Lines [id:da09733251750406846] 
\draw [line width=1.5]    (280.81,108.85) .. controls (281.12,133.43) and (300.5,139.5) .. (314,138) .. controls (327.5,136.5) and (339.64,115.5) .. (340.01,90) ;
%Shape: Circle [id:dp019590469630815344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (265.5,149.49) .. controls (265.51,146.73) and (267.75,144.5) .. (270.51,144.5) .. controls (273.27,144.51) and (275.5,146.75) .. (275.5,149.51) .. controls (275.49,152.27) and (273.25,154.5) .. (270.49,154.5) .. controls (267.73,154.49) and (265.5,152.25) .. (265.5,149.49) -- cycle ;
%Shape: Circle [id:dp6679804587180587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,94.99) .. controls (335.01,92.23) and (337.25,90) .. (340.01,90) .. controls (342.77,90.01) and (345,92.25) .. (345,95.01) .. controls (344.99,97.77) and (342.75,100) .. (339.99,100) .. controls (337.23,99.99) and (335,97.75) .. (335,94.99) -- cycle ;
%Shape: Ellipse [id:dp3568716728454464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229,149.51) .. controls (229.01,152.27) and (231.25,154.5) .. (234.01,154.5) .. controls (236.77,154.49) and (239,152.25) .. (239,149.49) .. controls (238.99,146.73) and (236.75,144.5) .. (233.99,144.5) .. controls (231.23,144.51) and (229,146.75) .. (229,149.51) -- cycle ;

% Text Node
\draw (241,145) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (314,95) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};

\end{tikzpicture}}}}}

\newcommand{\defnofbrjellydown}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8571174758062943] 
\draw [line width=1.5]    (160,198.99) -- (160,241) ;
%Curve Lines [id:da09440300438807925] 
\draw [line width=1.5]    (82,201.99) .. controls (81,148.99) and (161,149.99) .. (161,201.99) ;
%Straight Lines [id:da6829706280412964] 
\draw [line width=1.5]    (101,167.99) -- (101,200.99) ;
%Straight Lines [id:da8825859236760597] 
\draw [line width=1.5]    (142,168.99) -- (142,201.99) ;
%Shape: Circle [id:dp9663433425176596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (155,199.98) .. controls (155.01,197.22) and (157.25,194.99) .. (160.01,195) .. controls (162.77,195) and (165,197.25) .. (165,200) .. controls (164.99,202.76) and (162.75,204.99) .. (159.99,204.99) .. controls (157.23,204.98) and (155,202.74) .. (155,199.98) -- cycle ;
%Curve Lines [id:da4609395848472295] 
\draw [line width=1.5]    (42,200.01) .. controls (41,253.01) and (82,252.01) .. (82,200.01) ;
%Shape: Circle [id:dp2905356908570744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (76.99,199.98) .. controls (77,197.22) and (79.24,194.99) .. (82,194.99) .. controls (84.76,195) and (86.99,197.24) .. (86.98,200) .. controls (86.98,202.76) and (84.73,204.99) .. (81.97,204.98) .. controls (79.22,204.98) and (76.98,202.73) .. (76.99,199.98) -- cycle ;
%Curve Lines [id:da48949112536286254] 
\draw [line width=1.5]    (40.96,201.02) .. controls (40,126) and (180,122) .. (180,200) ;
%Shape: Ellipse [id:dp3336044280266973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (35.98,201.03) .. controls (35.99,203.79) and (38.23,206.02) .. (40.99,206.01) .. controls (43.75,206.01) and (45.98,203.76) .. (45.97,201) .. controls (45.96,198.25) and (43.72,196.01) .. (40.96,196.02) .. controls (38.2,196.03) and (35.97,198.27) .. (35.98,201.03) -- cycle ;
%Straight Lines [id:da4454578012051815] 
\draw [line width=1.5]    (101,199.99) -- (101,242) ;
%Shape: Circle [id:dp7354322782861495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (96,199.98) .. controls (96.01,197.22) and (98.25,194.99) .. (101.01,195) .. controls (103.77,195) and (106,197.25) .. (106,200) .. controls (105.99,202.76) and (103.75,204.99) .. (100.99,204.99) .. controls (98.23,204.98) and (96,202.74) .. (96,199.98) -- cycle ;
%Shape: Ellipse [id:dp4741166199435415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (96,240.52) .. controls (96.01,243.28) and (98.25,245.51) .. (101.01,245.5) .. controls (103.77,245.49) and (106,243.25) .. (106,240.49) .. controls (105.99,237.73) and (103.75,235.5) .. (100.99,235.51) .. controls (98.23,235.51) and (96,237.76) .. (96,240.52) -- cycle ;
%Straight Lines [id:da8680937340621673] 
\draw [line width=1.5]    (142,199.99) -- (142,242) ;
%Shape: Ellipse [id:dp8327224051812889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (137,240.52) .. controls (137.01,243.28) and (139.25,245.51) .. (142.01,245.5) .. controls (144.77,245.49) and (147,243.25) .. (147,240.49) .. controls (146.99,237.73) and (144.75,235.5) .. (141.99,235.51) .. controls (139.23,235.51) and (137,237.76) .. (137,240.52) -- cycle ;
%Shape: Circle [id:dp20822546045382218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (136.99,199.98) .. controls (137,197.22) and (139.24,194.99) .. (142,194.99) .. controls (144.76,195) and (146.99,197.24) .. (146.98,200) .. controls (146.98,202.76) and (144.73,204.99) .. (141.97,204.98) .. controls (139.22,204.98) and (136.98,202.73) .. (136.99,199.98) -- cycle ;
%Straight Lines [id:da18958341264254264] 
\draw [line width=1.5]    (180,199.99) -- (180,242) ;
%Shape: Ellipse [id:dp8947938540985073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175,240.52) .. controls (175.01,243.28) and (177.25,245.51) .. (180.01,245.5) .. controls (182.77,245.49) and (185,243.25) .. (185,240.49) .. controls (184.99,237.73) and (182.75,235.5) .. (179.99,235.51) .. controls (177.23,235.51) and (175,237.76) .. (175,240.52) -- cycle ;
%Shape: Ellipse [id:dp6520339661898257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.98,200.03) .. controls (174.99,202.79) and (177.23,205.02) .. (179.99,205.01) .. controls (182.75,205.01) and (184.98,202.76) .. (184.97,200) .. controls (184.96,197.25) and (182.72,195.01) .. (179.96,195.02) .. controls (177.2,195.03) and (174.97,197.27) .. (174.98,200.03) -- cycle ;
%Shape: Ellipse [id:dp7859590291485108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (155,241.01) .. controls (155.01,243.77) and (157.25,246) .. (160.01,246) .. controls (162.77,245.99) and (165,243.75) .. (165,240.99) .. controls (164.99,238.23) and (162.75,236) .. (159.99,236) .. controls (157.23,236.01) and (155,238.25) .. (155,241.01) -- cycle ;
\node at (121.5,200) {\dots};
\end{tikzpicture}
}}}}

\newcommand{\defnofbrjellyup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8390182720511913] 
\draw [line width=1.5]    (350,210.12) -- (350,168.11) ;
%Curve Lines [id:da8023945541202859] 
\draw [line width=1.5]    (272,207.12) .. controls (271,260.12) and (351,259.12) .. (351,207.12) ;
%Straight Lines [id:da08949721478185768] 
\draw [line width=1.5]    (291,241.12) -- (291,208.12) ;
%Straight Lines [id:da7760254280456645] 
\draw [line width=1.5]    (332,240.12) -- (332,207.12) ;
%Shape: Ellipse [id:dp126069776725926]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (345,209.13) .. controls (345.01,211.89) and (347.25,214.12) .. (350.01,214.11) .. controls (352.77,214.1) and (355,211.86) .. (355,209.1) .. controls (354.99,206.34) and (352.75,204.11) .. (349.99,204.12) .. controls (347.23,204.13) and (345,206.37) .. (345,209.13) -- cycle ;
%Curve Lines [id:da777210012123411 
\draw [line width=1.5]    (232,209.1) .. controls (231,156.1) and (272,157.1) .. (272,209.1) ;
%Shape: Ellipse [id:dp9730136541879301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266.99,209.13) .. controls (267,211.89) and (269.24,214.12) .. (272,214.12) .. controls (274.76,214.11) and (276.99,211.87) .. (276.98,209.11) .. controls (276.98,206.35) and (274.73,204.12) .. (271.97,204.12) .. controls (269.22,204.13) and (266.98,206.37) .. (266.99,209.13) -- cycle ;
%Curve Lines [id:da05697967925237757] 
\draw [line width=1.5]    (230.96,208.09) .. controls (230,283.11) and (370,287.11) .. (370,209.11) ;
%Shape: Ellipse [id:dp9940071152349187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (225.98,208.08) .. controls (225.99,205.32) and (228.23,203.09) .. (230.99,203.1) .. controls (233.75,203.1) and (235.98,205.34) .. (235.97,208.1) .. controls (235.96,210.86) and (233.72,213.09) .. (230.96,213.09) .. controls (228.2,213.08) and (225.97,210.84) .. (225.98,208.08) -- cycle ;
%Straight Lines [id:da008430474804298482] 
\draw [line width=1.5]    (291,209.12) -- (291,167.11) ;
%Shape: Ellipse [id:dp934797772704158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286,209.13) .. controls (286.01,211.89) and (288.25,214.12) .. (291.01,214.11) .. controls (293.77,214.1) and (296,211.86) .. (296,209.1) .. controls (295.99,206.34) and (293.75,204.11) .. (290.99,204.12) .. controls (288.23,204.13) and (286,206.37) .. (286,209.13) -- cycle ;
%Shape: Ellipse [id:dp7291217258923118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286,168.59) .. controls (286.01,165.83) and (288.25,163.6) .. (291.01,163.61) .. controls (293.77,163.62) and (296,165.86) .. (296,168.62) .. controls (295.99,171.38) and (293.75,173.61) .. (290.99,173.6) .. controls (288.23,173.59) and (286,171.35) .. (286,168.59) -- cycle ;
%Straight Lines [id:da5531755501680484] 
\draw [line width=1.5]    (332,209.12) -- (332,167.11) ;
%Shape: Ellipse [id:dp7909082161563628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,168.59) .. controls (327.01,165.83) and (329.25,163.6) .. (332.01,163.61) .. controls (334.77,163.62) and (337,165.86) .. (337,168.62) .. controls (336.99,171.38) and (334.75,173.61) .. (331.99,173.6) .. controls (329.23,173.59) and (327,171.35) .. (327,168.59) -- cycle ;
%Shape: Ellipse [id:dp8621816166338528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (326.99,209.13) .. controls (327,211.89) and (329.24,214.12) .. (332,214.12) .. controls (334.76,214.11) and (336.99,211.87) .. (336.98,209.11) .. controls (336.98,206.35) and (334.73,204.12) .. (331.97,204.12) .. controls (329.22,204.13) and (326.98,206.37) .. (326.99,209.13) -- cycle ;
%Straight Lines [id:da28481511685587524] 
\draw [line width=1.5]    (370,209.12) -- (370,167.11) ;
%Shape: Ellipse [id:dp18842680956502267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365,168.59) .. controls (365.01,165.83) and (367.25,163.6) .. (370.01,163.61) .. controls (372.77,163.62) and (375,165.86) .. (375,168.62) .. controls (374.99,171.38) and (372.75,173.61) .. (369.99,173.6) .. controls (367.23,173.59) and (365,171.35) .. (365,168.59) -- cycle ;
%Shape: Ellipse [id:dp781309090945761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (364.98,209.08) .. controls (364.99,206.32) and (367.23,204.09) .. (369.99,204.1) .. controls (372.75,204.1) and (374.98,206.34) .. (374.97,209.1) .. controls (374.96,211.86) and (372.72,214.09) .. (369.96,214.09) .. controls (367.2,214.08) and (364.97,211.84) .. (364.98,209.08) -- cycle ;
%Shape: Ellipse [id:dp5895978728385447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (345,168.1) .. controls (345.01,165.34) and (347.25,163.11) .. (350.01,163.11) .. controls (352.77,163.12) and (355,165.36) .. (355,168.12) .. controls (354.99,170.88) and (352.75,173.11) .. (349.99,173.1) .. controls (347.23,173.1) and (345,170.85) .. (345,168.1) -- cycle ;
\node at (311.5,209.1){\dots};
\end{tikzpicture}}}}}

\newcommand{\mujelly}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da06137266361107652] 
\draw [line width=1.5]    (431,59.99) .. controls (430,6.99) and (510,7.99) .. (510,59.99) ;
%Straight Lines [id:da3879947382347523] 
\draw [line width=1.5]    (450,25.99) -- (450,58.99) ;
%Straight Lines [id:da3237818768373727] 
\draw [line width=1.5]    (491,26.99) -- (491,59.99) ;
%Curve Lines [id:da6250883212401437] 
\draw [line width=1.5]    (331,59.99) .. controls (330,6.99) and (410,7.99) .. (410,59.99) ;
%Straight Lines [id:da5921277450917185] 
\draw [line width=1.5]    (350,25.99) -- (350,58.99) ;
%Straight Lines [id:da4617399282959389] 
\draw [line width=1.5]    (391,26.99) -- (391,59.99) ;
%Curve Lines [id:da3098629599599887] 
\draw [line width=1.5]    (409,59.99) .. controls (410,74) and (431,75) .. (430.99,59.99) ;
%Shape: Circle [id:dp6063062208792819] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (404,59.98) .. controls (404.01,57.22) and (406.25,54.99) .. (409.01,55) .. controls (411.77,55) and (414,57.25) .. (414,60) .. controls (413.99,62.76) and (411.75,64.99) .. (408.99,64.99) .. controls (406.23,64.98) and (404,62.74) .. (404,59.98) -- cycle ;
%Shape: Circle [id:dp6260885679940748] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (425.99,59.98) .. controls (426,57.22) and (428.24,54.99) .. (431,54.99) .. controls (433.76,55) and (435.99,57.24) .. (435.98,60) .. controls (435.98,62.76) and (433.73,64.99) .. (430.97,64.98) .. controls (428.22,64.98) and (425.98,62.73) .. (425.99,59.98) -- cycle ;
%Curve Lines [id:da788290643917593] 
\draw [line width=1.5]    (391,59.99) .. controls (391,87) and (451,88) .. (450,58.99) ;
%Shape: Circle [id:dp8674004285885849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445,59.98) .. controls (445.01,57.22) and (447.25,54.99) .. (450.01,55) .. controls (452.77,55) and (455,57.25) .. (455,60) .. controls (454.99,62.76) and (452.75,64.99) .. (449.99,64.99) .. controls (447.23,64.98) and (445,62.74) .. (445,59.98) -- cycle ;
%Shape: Circle [id:dp1490154509093844] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (386,59.99) .. controls (386.01,57.23) and (388.25,55) .. (391.01,55) .. controls (393.77,55.01) and (396,57.25) .. (396,60.01) .. controls (395.99,62.77) and (393.75,65) .. (390.99,65) .. controls (388.23,64.99) and (386,62.75) .. (386,59.99) -- cycle ;
%Curve Lines [id:da022731567199806513] 
\draw [line width=1.5]    (350,58.99) .. controls (349,111) and (491,111) .. (491,58.99) ;
%Shape: Circle [id:dp5394218434550705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (345,59.98) .. controls (345.01,57.22) and (347.25,54.99) .. (350.01,55) .. controls (352.77,55) and (355,57.25) .. (355,60) .. controls (354.99,62.76) and (352.75,64.99) .. (349.99,64.99) .. controls (347.23,64.98) and (345,62.74) .. (345,59.98) -- cycle ;
%Shape: Circle [id:dp210044061561227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (486,59.99) .. controls (486.01,57.23) and (488.25,55) .. (491.01,55) .. controls (493.77,55.01) and (496,57.25) .. (496,60.01) .. controls (495.99,62.77) and (493.75,65) .. (490.99,65) .. controls (488.23,64.99) and (486,62.75) .. (486,59.99) -- cycle ;
%Curve Lines [id:da8959630819986654] 
\draw [line width=1.5]    (330.99,59.99) .. controls (330,129) and (511,121) .. (509,59.99) ;
%Shape: Circle [id:dp5940393776177164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.99,59.98) .. controls (326,57.22) and (328.24,54.99) .. (331,54.99) .. controls (333.76,55) and (335.99,57.24) .. (335.98,60) .. controls (335.98,62.76) and (333.73,64.99) .. (330.97,64.98) .. controls (328.22,64.98) and (325.98,62.73) .. (325.99,59.98) -- cycle ;
%Shape: Circle [id:dp9702643247652318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (504,59.98) .. controls (504.01,57.22) and (506.25,54.99) .. (509.01,55) .. controls (511.77,55) and (514,57.25) .. (514,60) .. controls (513.99,62.76) and (511.75,64.99) .. (508.99,64.99) .. controls (506.23,64.98) and (504,62.74) .. (504,59.98) -- cycle ;
\node at (370.5,60) {\dots};
\node at (470.5,60) {\dots};
\end{tikzpicture}}}}}

\newcommand{\brtwojellysout}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Curve Lines [id:da027920415703667656] 
\draw [line width=1.5]    (130,299.99) .. controls (129,246.99) and (209,247.99) .. (209,299.99) ;
%Straight Lines [id:da8249952291664051] 
\draw [line width=1.5]    (149,265.99) -- (149,298.99) ;
%Straight Lines [id:da5770219897985189] 
\draw [line width=1.5]    (190,266.99) -- (190,299.99) ;
%Shape: Circle [id:dp32760799832507737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (124.99,297.98) .. controls (125,295.22) and (127.24,292.99) .. (130,292.99) .. controls (132.76,293) and (134.99,295.24) .. (134.98,298) .. controls (134.98,300.76) and (132.73,302.99) .. (129.97,302.98) .. controls (127.22,302.98) and (124.98,300.73) .. (124.99,297.98) -- cycle ;
%Shape: Circle [id:dp03714320525613668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (144,297.98) .. controls (144.01,295.22) and (146.25,292.99) .. (149.01,293) .. controls (151.77,293) and (154,295.25) .. (154,298) .. controls (153.99,300.76) and (151.75,302.99) .. (148.99,302.99) .. controls (146.23,302.98) and (144,300.74) .. (144,297.98) -- cycle ;
%Shape: Circle [id:dp19147019616539962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,299.98) .. controls (185.01,297.22) and (187.25,294.99) .. (190.01,295) .. controls (192.77,295) and (195,297.25) .. (195,300) .. controls (194.99,302.76) and (192.75,304.99) .. (189.99,304.99) .. controls (187.23,304.98) and (185,302.74) .. (185,299.98) -- cycle ;
%Shape: Circle [id:dp3724835402628043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204,299.98) .. controls (204.01,297.22) and (206.25,294.99) .. (209.01,295) .. controls (211.77,295) and (214,297.25) .. (214,300) .. controls (213.99,302.76) and (211.75,304.99) .. (208.99,304.99) .. controls (206.23,304.98) and (204,302.74) .. (204,299.98) -- cycle ;
%Curve Lines [id:da36613478692755497] 
\draw [line width=1.5]    (129,208) .. controls (128,261) and (208,260) .. (208,208) ;
%Straight Lines [id:da37674491227208073] 
\draw [line width=1.5]    (148,242) -- (148,209) ;
%Straight Lines [id:da32235377249253716] 
\draw [line width=1.5]    (189,241) -- (189,208) ;
%Shape: Ellipse [id:dp7335193796032541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123.99,210.02) .. controls (124,212.78) and (126.24,215.01) .. (129,215) .. controls (131.76,214.99) and (133.99,212.75) .. (133.98,209.99) .. controls (133.98,207.23) and (131.73,205) .. (128.97,205.01) .. controls (126.22,205.02) and (123.98,207.26) .. (123.99,210.02) -- cycle ;
%Shape: Ellipse [id:dp5556122546527543] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143,210.01) .. controls (143.01,212.77) and (145.25,215) .. (148.01,215) .. controls (150.77,214.99) and (153,212.75) .. (153,209.99) .. controls (152.99,207.23) and (150.75,205) .. (147.99,205) .. controls (145.23,205.01) and (143,207.25) .. (143,210.01) -- cycle ;
%Shape: Ellipse [id:dp7242900787687041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183.99,210.02) .. controls (184,212.78) and (186.24,215.01) .. (189,215) .. controls (191.76,214.99) and (193.99,212.75) .. (193.98,209.99) .. controls (193.98,207.23) and (191.73,205) .. (188.97,205.01) .. controls (186.22,205.02) and (183.98,207.26) .. (183.99,210.02) -- cycle ;
%Shape: Ellipse [id:dp6762485030504691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202,210.01) .. controls (202.01,212.77) and (204.25,215) .. (207.01,215) .. controls (209.77,214.99) and (212,212.75) .. (212,209.99) .. controls (211.99,207.23) and (209.75,205) .. (206.99,205) .. controls (204.23,205.01) and (202,207.25) .. (202,210.01) -- cycle ;
\node at (169.5, 299) {$\cdots$};
\node at (168.5, 210) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\gcupcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329

%Curve Lines [id:da12809266923008078] 
\draw [line width=1.5]    (380,140) .. controls (379,87) and (420,88) .. (420,140) ;
%Shape: Ellipse [id:dp3791197605878578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (414,140.02) .. controls (414.01,142.78) and (416.25,145.01) .. (419.01,145) .. controls (421.77,145) and (424,142.75) .. (424,140) .. controls (423.99,137.24) and (421.75,135.01) .. (418.99,135.01) .. controls (416.23,135.02) and (414,137.26) .. (414,140.02) -- cycle ;
%Shape: Ellipse [id:dp6446498505551211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (374.98,140.03) .. controls (374.99,142.79) and (377.23,145.02) .. (379.99,145.01) .. controls (382.75,145.01) and (384.98,142.76) .. (384.97,140) .. controls (384.96,137.25) and (382.72,135.01) .. (379.96,135.02) .. controls (377.2,135.03) and (374.97,137.27) .. (374.98,140.03) -- cycle ;
%Curve Lines [id:da11711502461688983] 
\draw [line width=1.5]    (379,51.02) .. controls (378,104.02) and (419,103.02) .. (419,51.02) ;
%Shape: Ellipse [id:dp1490096205386845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (375,51.03) .. controls (375.01,53.79) and (377.25,56.02) .. (380.01,56.01) .. controls (382.77,56.01) and (385,53.76) .. (385,51) .. controls (384.99,48.25) and (382.75,46.01) .. (379.99,46.02) .. controls (377.23,46.03) and (375,48.27) .. (375,51.03) -- cycle ;
%Shape: Ellipse [id:dp5309707802726968] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (414,51.03) .. controls (414.01,53.79) and (416.25,56.02) .. (419.01,56.01) .. controls (421.77,56.01) and (424,53.76) .. (424,51) .. controls (423.99,48.25) and (421.75,46.01) .. (418.99,46.02) .. controls (416.23,46.03) and (414,48.27) .. (414,51.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\rcupcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,329); %set diagram left start at 0, and has height of 329
%Curve Lines [id:da24375911057044908] 
\draw [line width=1.5]    (400,280) .. controls (399,227) and (440,228) .. (440,280) ;
%Shape: Ellipse [id:dp7896297420375225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,280.01) .. controls (435.01,282.77) and (437.25,285) .. (440.01,285) .. controls (442.77,284.99) and (445,282.75) .. (445,279.99) .. controls (444.99,277.23) and (442.75,275) .. (439.99,275) .. controls (437.23,275.01) and (435,277.25) .. (435,280.01) -- cycle ;
%Shape: Ellipse [id:dp5282431186521495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (394.98,280.03) .. controls (394.99,282.79) and (397.23,285.02) .. (399.99,285.01) .. controls (402.75,285.01) and (404.98,282.76) .. (404.97,280) .. controls (404.96,277.25) and (402.72,275.01) .. (399.96,275.02) .. controls (397.2,275.03) and (394.97,277.27) .. (394.98,280.03) -- cycle ;
%Curve Lines [id:da34379209071125316] 
\draw [line width=1.5]    (399,191.02) .. controls (398,244.02) and (439,243.02) .. (439,191.02) ;
%Shape: Ellipse [id:dp4124902145134126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (394,191.03) .. controls (394.01,193.79) and (396.25,196.02) .. (399.01,196.01) .. controls (401.77,196.01) and (404,193.76) .. (404,191) .. controls (403.99,188.25) and (401.75,186.01) .. (398.99,186.02) .. controls (396.23,186.03) and (394,188.27) .. (394,191.03) -- cycle ;
%Shape: Ellipse [id:dp8349536527633343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434,191.03) .. controls (434.01,193.79) and (436.25,196.02) .. (439.01,196.01) .. controls (441.77,196.01) and (444,193.76) .. (444,191) .. controls (443.99,188.25) and (441.75,186.01) .. (438.99,186.02) .. controls (436.23,186.03) and (434,188.27) .. (434,191.03) -- cycle ;
\end{tikzpicture}}}}}


\newcommand{\bcupcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367
%Curve Lines [id:da5756676589309372] 
\draw [line width=1.5]    (330,310) .. controls (329,257) and (370,258) .. (370,310) ;
%Shape: Ellipse [id:dp28132893679645765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365,310.01) .. controls (365.01,312.77) and (367.25,315) .. (370.01,315) .. controls (372.77,314.99) and (375,312.75) .. (375,309.99) .. controls (374.99,307.23) and (372.75,305) .. (369.99,305) .. controls (367.23,305.01) and (365,307.25) .. (365,310.01) -- cycle ;
%Shape: Ellipse [id:dp4270188464046084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325,310.01) .. controls (325.01,312.77) and (327.25,315) .. (330.01,315) .. controls (332.77,314.99) and (335,312.75) .. (335,309.99) .. controls (334.99,307.23) and (332.75,305) .. (329.99,305) .. controls (327.23,305.01) and (325,307.25) .. (325,310.01) -- cycle ;
%Curve Lines [id:da088417196629336] 
\draw [line width=1.5]    (329,221.02) .. controls (328,274.02) and (369,273.02) .. (369,221.02) ;
%Shape: Ellipse [id:dp21315768984303263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324,221.03) .. controls (324.01,223.79) and (326.25,226.02) .. (329.01,226.01) .. controls (331.77,226.01) and (334,223.76) .. (334,221) .. controls (333.99,218.25) and (331.75,216.01) .. (328.99,216.02) .. controls (326.23,216.03) and (324,218.27) .. (324,221.03) -- cycle ;
%Shape: Ellipse [id:dp7386757867257772] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (364,221.03) .. controls (364.01,223.79) and (366.25,226.02) .. (369.01,226.01) .. controls (371.77,226.01) and (374,223.76) .. (374,221) .. controls (373.99,218.25) and (371.75,216.01) .. (368.99,216.02) .. controls (366.23,216.03) and (364,218.27) .. (364,221.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\pcupcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Curve Lines [id:da7242562706955784] 
\draw [line width=1.5]    (350,460) .. controls (349,407) and (390,408) .. (390,460) ;
%Shape: Ellipse [id:dp2718267758620605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (385,460.01) .. controls (385.01,462.77) and (387.25,465) .. (390.01,465) .. controls (392.77,464.99) and (395,462.75) .. (395,459.99) .. controls (394.99,457.23) and (392.75,455) .. (389.99,455) .. controls (387.23,455.01) and (385,457.25) .. (385,460.01) -- cycle ;
%Shape: Ellipse [id:dp5972823370715032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (345,460.01) .. controls (345.01,462.77) and (347.25,465) .. (350.01,465) .. controls (352.77,464.99) and (355,462.75) .. (355,459.99) .. controls (354.99,457.23) and (352.75,455) .. (349.99,455) .. controls (347.23,455.01) and (345,457.25) .. (345,460.01) -- cycle ;
%Curve Lines [id:da9446798770948882] 
\draw [line width=1.5]    (349,371.02) .. controls (348,424.02) and (389,423.02) .. (389,371.02) ;
%Shape: Ellipse [id:dp8040445618755533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (344,371.03) .. controls (344.01,373.79) and (346.25,376.02) .. (349.01,376.01) .. controls (351.77,376.01) and (354,373.76) .. (354,371) .. controls (353.99,368.25) and (351.75,366.01) .. (348.99,366.02) .. controls (346.23,366.03) and (344,368.27) .. (344,371.03) -- cycle ;
%Shape: Ellipse [id:dp8080948530041835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (384,371.03) .. controls (384.01,373.79) and (386.25,376.02) .. (389.01,376.01) .. controls (391.77,376.01) and (394,373.76) .. (394,371) .. controls (393.99,368.25) and (391.75,366.01) .. (388.99,366.02) .. controls (386.23,366.03) and (384,368.27) .. (384,371.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\gzigzagup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526
%Curve Lines [id:da11478321914567491] 
\draw [line width=1.5]    (99,420.02) .. controls (98,473.02) and (139,472.02) .. (139,420.02) ;
%Curve Lines [id:da8926996868682617] 
\draw [line width=1.5]    (60,420) .. controls (59,367) and (100,368) .. (100,420) ;
%Shape: Ellipse [id:dp2633567538473034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (94,420.02) .. controls (94.01,422.78) and (96.25,425.01) .. (99.01,425) .. controls (101.77,425) and (104,422.75) .. (104,420) .. controls (103.99,417.24) and (101.75,415.01) .. (98.99,415.01) .. controls (96.23,415.02) and (94,417.26) .. (94,420.02) -- cycle ;
%Straight Lines [id:da1289621090213281] 
\draw [line width=1.5]    (139,420.12) -- (139,378.11) ;
%Shape: Ellipse [id:dp7120481732461944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (134,378.59) .. controls (134.01,375.83) and (136.25,373.6) .. (139.01,373.61) .. controls (141.77,373.62) and (144,375.86) .. (144,378.62) .. controls (143.99,381.38) and (141.75,383.61) .. (138.99,383.6) .. controls (136.23,383.59) and (134,381.35) .. (134,378.59) -- cycle ;
%Shape: Ellipse [id:dp4191074581361628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (134,421.03) .. controls (134.01,423.79) and (136.25,426.02) .. (139.01,426.01) .. controls (141.77,426.01) and (144,423.76) .. (144,421) .. controls (143.99,418.25) and (141.75,416.01) .. (138.99,416.02) .. controls (136.23,416.03) and (134,418.27) .. (134,421.03) -- cycle ;
%Straight Lines [id:da8771076287027944] 
\draw [line width=1.5]    (60,419.61) -- (60,461.62) ;
%Shape: Ellipse [id:dp3531875880394486] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (55,461.13) .. controls (55.01,463.89) and (57.25,466.12) .. (60.01,466.12) .. controls (62.77,466.11) and (65,463.87) .. (65,461.11) .. controls (64.99,458.35) and (62.75,456.12) .. (59.99,456.12) .. controls (57.23,456.13) and (55,458.37) .. (55,461.13) -- cycle ;
%Shape: Ellipse [id:dp1880962363428479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (54.98,420.03) .. controls (54.99,422.79) and (57.23,425.02) .. (59.99,425.01) .. controls (62.75,425.01) and (64.98,422.76) .. (64.97,420) .. controls (64.96,417.25) and (62.72,415.01) .. (59.96,415.02) .. controls (57.2,415.03) and (54.97,417.27) .. (54.98,420.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\gzigzagdown}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526

%Curve Lines [id:da8967219202110797] 
\draw [line width=1.5]    (219,419.71) .. controls (218,366.71) and (259,367.71) .. (259,419.71) ;
%Curve Lines [id:da7207322970855041] 
\draw [line width=1.5]    (180,419.72) .. controls (179,472.72) and (220,471.72) .. (220,419.72) ;
%Shape: Ellipse [id:dp9869659699754426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (214,419.7) .. controls (214.01,416.94) and (216.25,414.71) .. (219.01,414.72) .. controls (221.77,414.73) and (224,416.97) .. (224,419.73) .. controls (223.99,422.49) and (221.75,424.72) .. (218.99,424.71) .. controls (216.23,424.71) and (214,422.46) .. (214,419.7) -- cycle ;
%Straight Lines [id:da17852394730238663] 
\draw [line width=1.5]    (259,419.61) -- (259,461.62) ;
%Shape: Ellipse [id:dp9414030471340405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (254,461.13) .. controls (254.01,463.89) and (256.25,466.12) .. (259.01,466.12) .. controls (261.77,466.11) and (264,463.87) .. (264,461.11) .. controls (263.99,458.35) and (261.75,456.12) .. (258.99,456.12) .. controls (256.23,456.13) and (254,458.37) .. (254,461.13) -- cycle ;
%Shape: Ellipse [id:dp8906445770068279] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (254,418.7) .. controls (254.01,415.94) and (256.25,413.71) .. (259.01,413.71) .. controls (261.77,413.72) and (264,415.96) .. (264,418.72) .. controls (263.99,421.48) and (261.75,423.71) .. (258.99,423.7) .. controls (256.23,423.7) and (254,421.45) .. (254,418.7) -- cycle ;
%Straight Lines [id:da8601608019343409] 
\draw [line width=1.5]    (180,420.12) -- (180,378.11) ;
%Shape: Ellipse [id:dp2959720436319426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (175,378.59) .. controls (175.01,375.83) and (177.25,373.6) .. (180.01,373.61) .. controls (182.77,373.62) and (185,375.86) .. (185,378.62) .. controls (184.99,381.38) and (182.75,383.61) .. (179.99,383.6) .. controls (177.23,383.59) and (175,381.35) .. (175,378.59) -- cycle ;
%Shape: Ellipse [id:dp4941762580814618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (174.98,419.7) .. controls (174.99,416.94) and (177.23,414.71) .. (179.99,414.71) .. controls (182.75,414.72) and (184.98,416.96) .. (184.97,419.72) .. controls (184.96,422.48) and (182.72,424.71) .. (179.96,424.7) .. controls (177.2,424.7) and (174.97,422.45) .. (174.98,419.7) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\rzigzagdown}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,526); %set diagram left start at 0, and has height of 526
%Curve Lines [id:da123688551749353] 
\draw [line width=1.5]    (479,409.71) .. controls (478,356.71) and (519,357.71) .. (519,409.71) ;
%Curve Lines [id:da21216071449507368] 
\draw [line width=1.5]    (440,409.72) .. controls (439,462.72) and (480,461.72) .. (480,409.72) ;
%Shape: Ellipse [id:dp3206211905599734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474,409.7) .. controls (474.01,406.94) and (476.25,404.71) .. (479.01,404.71) .. controls (481.77,404.72) and (484,406.96) .. (484,409.72) .. controls (483.99,412.48) and (481.75,414.71) .. (478.99,414.7) .. controls (476.23,414.7) and (474,412.45) .. (474,409.7) -- cycle ;
%Straight Lines [id:da3116011822152892] 
\draw [line width=1.5]    (519,409.61) -- (519,451.62) ;
%Shape: Ellipse [id:dp29886499854051585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (514,451.13) .. controls (514.01,453.89) and (516.25,456.12) .. (519.01,456.12) .. controls (521.77,456.11) and (524,453.87) .. (524,451.11) .. controls (523.99,448.35) and (521.75,446.12) .. (518.99,446.12) .. controls (516.23,446.13) and (514,448.37) .. (514,451.13) -- cycle ;
%Shape: Ellipse [id:dp5420123979095047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (514,409.6) .. controls (514.01,406.84) and (516.25,404.61) .. (519.01,404.61) .. controls (521.77,404.62) and (524,406.86) .. (524,409.62) .. controls (523.99,412.38) and (521.75,414.61) .. (518.99,414.6) .. controls (516.23,414.6) and (514,412.36) .. (514,409.6) -- cycle ;
%Straight Lines [id:da6846844446920413] 
\draw [line width=1.5]    (440,410.12) -- (440,368.11) ;
%Shape: Ellipse [id:dp24238385052539335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,368.1) .. controls (435.01,365.34) and (437.25,363.11) .. (440.01,363.11) .. controls (442.77,363.12) and (445,365.36) .. (445,368.12) .. controls (444.99,370.88) and (442.75,373.11) .. (439.99,373.1) .. controls (437.23,373.1) and (435,370.85) .. (435,368.1) -- cycle ;
%Shape: Ellipse [id:dp029977868731843493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (434.98,409.7) .. controls (434.99,406.94) and (437.23,404.71) .. (439.99,404.71) .. controls (442.75,404.72) and (444.98,406.96) .. (444.97,409.72) .. controls (444.96,412.48) and (442.72,414.71) .. (439.96,414.7) .. controls (437.2,414.7) and (434.97,412.45) .. (434.98,409.7) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\rzigzagup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,772); %set diagram left start at 0, and has height of 772
%Curve Lines [id:da12440508975058351] 
\draw [line width=1.5]    (99,540.02) .. controls (98,593.02) and (139,592.02) .. (139,540.02) ;
%Curve Lines [id:da264694764638291] 
\draw [line width=1.5]    (60,540) .. controls (59,487) and (100,488) .. (100,540) ;
%Shape: Ellipse [id:dp9299006099314744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94,540.02) .. controls (94.01,542.78) and (96.25,545.01) .. (99.01,545) .. controls (101.77,545) and (104,542.75) .. (104,540) .. controls (103.99,537.24) and (101.75,535.01) .. (98.99,535.01) .. controls (96.23,535.02) and (94,537.26) .. (94,540.02) -- cycle ;
%Straight Lines [id:da43995247661599446] 
\draw [line width=1.5]    (139,540.12) -- (139,498.11) ;
%Shape: Ellipse [id:dp49319754584428444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134,498.59) .. controls (134.01,495.83) and (136.25,493.6) .. (139.01,493.61) .. controls (141.77,493.62) and (144,495.86) .. (144,498.62) .. controls (143.99,501.38) and (141.75,503.61) .. (138.99,503.6) .. controls (136.23,503.59) and (134,501.35) .. (134,498.59) -- cycle ;
%Shape: Ellipse [id:dp5924099205488044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134,541.03) .. controls (134.01,543.79) and (136.25,546.02) .. (139.01,546.01) .. controls (141.77,546.01) and (144,543.76) .. (144,541) .. controls (143.99,538.25) and (141.75,536.01) .. (138.99,536.02) .. controls (136.23,536.03) and (134,538.27) .. (134,541.03) -- cycle ;
%Straight Lines [id:da3781275195772138] 
\draw [line width=1.5]    (60,539.61) -- (60,581.62) ;
%Shape: Ellipse [id:dp6216106900342406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (55,581.13) .. controls (55.01,583.89) and (57.25,586.12) .. (60.01,586.12) .. controls (62.77,586.11) and (65,583.87) .. (65,581.11) .. controls (64.99,578.35) and (62.75,576.12) .. (59.99,576.12) .. controls (57.23,576.13) and (55,578.37) .. (55,581.13) -- cycle ;
%Shape: Ellipse [id:dp5468667339975085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (54.98,540.03) .. controls (54.99,542.79) and (57.23,545.02) .. (59.99,545.01) .. controls (62.75,545.01) and (64.98,542.76) .. (64.97,540) .. controls (64.96,537.25) and (62.72,535.01) .. (59.96,535.02) .. controls (57.2,535.03) and (54.97,537.27) .. (54.98,540.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bzigzagup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,772); %set diagram left start at 0, and has height of 772
%Curve Lines [id:da463732273461432] 
\draw [line width=1.5]    (99,640.02) .. controls (98,693.02) and (139,692.02) .. (139,640.02) ;
%Curve Lines [id:da5014831280417169] 
\draw [line width=1.5]    (60,640) .. controls (59,587) and (100,588) .. (100,640) ;
%Shape: Ellipse [id:dp6385996740666943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (94,640.02) .. controls (94.01,642.78) and (96.25,645.01) .. (99.01,645) .. controls (101.77,645) and (104,642.75) .. (104,640) .. controls (103.99,637.24) and (101.75,635.01) .. (98.99,635.01) .. controls (96.23,635.02) and (94,637.26) .. (94,640.02) -- cycle ;
%Straight Lines [id:da31839222271158996] 
\draw [line width=1.5]    (139,640.12) -- (139,598.11) ;
%Shape: Ellipse [id:dp10379101959359427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,598.59) .. controls (134.01,595.83) and (136.25,593.6) .. (139.01,593.61) .. controls (141.77,593.62) and (144,595.86) .. (144,598.62) .. controls (143.99,601.38) and (141.75,603.61) .. (138.99,603.6) .. controls (136.23,603.59) and (134,601.35) .. (134,598.59) -- cycle ;
%Shape: Ellipse [id:dp6536201146730825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,641.03) .. controls (134.01,643.79) and (136.25,646.02) .. (139.01,646.01) .. controls (141.77,646.01) and (144,643.76) .. (144,641) .. controls (143.99,638.25) and (141.75,636.01) .. (138.99,636.02) .. controls (136.23,636.03) and (134,638.27) .. (134,641.03) -- cycle ;
%Straight Lines [id:da15770788007373238] 
\draw [line width=1.5]    (60,639.61) -- (60,681.62) ;
%Shape: Ellipse [id:dp8001985865807482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55,681.13) .. controls (55.01,683.89) and (57.25,686.12) .. (60.01,686.12) .. controls (62.77,686.11) and (65,683.87) .. (65,681.11) .. controls (64.99,678.35) and (62.75,676.12) .. (59.99,676.12) .. controls (57.23,676.13) and (55,678.37) .. (55,681.13) -- cycle ;
%Shape: Ellipse [id:dp3445645257366482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (54.98,640.03) .. controls (54.99,642.79) and (57.23,645.02) .. (59.99,645.01) .. controls (62.75,645.01) and (64.98,642.76) .. (64.97,640) .. controls (64.96,637.25) and (62.72,635.01) .. (59.96,635.02) .. controls (57.2,635.03) and (54.97,637.27) .. (54.98,640.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\pzigzagup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,772); %set diagram left start at 0, and has height of 772
%Curve Lines [id:da1905727709252475] 
\draw [line width=1.5]    (219,530.02) .. controls (218,583.02) and (259,582.02) .. (259,530.02) ;
%Curve Lines [id:da15058360040340324] 
\draw [line width=1.5]    (180,530) .. controls (179,477) and (220,478) .. (220,530) ;
%Shape: Ellipse [id:dp4277308561032296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (214,530.02) .. controls (214.01,532.78) and (216.25,535.01) .. (219.01,535) .. controls (221.77,535) and (224,532.75) .. (224,530) .. controls (223.99,527.24) and (221.75,525.01) .. (218.99,525.01) .. controls (216.23,525.02) and (214,527.26) .. (214,530.02) -- cycle ;
%Straight Lines [id:da9952108511741351] 
\draw [line width=1.5]    (259,530.12) -- (259,488.11) ;
%Shape: Ellipse [id:dp8792701301544426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (254,488.59) .. controls (254.01,485.83) and (256.25,483.6) .. (259.01,483.61) .. controls (261.77,483.62) and (264,485.86) .. (264,488.62) .. controls (263.99,491.38) and (261.75,493.61) .. (258.99,493.6) .. controls (256.23,493.59) and (254,491.35) .. (254,488.59) -- cycle ;
%Shape: Ellipse [id:dp9632803095891912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (254,531.03) .. controls (254.01,533.79) and (256.25,536.02) .. (259.01,536.01) .. controls (261.77,536.01) and (264,533.76) .. (264,531) .. controls (263.99,528.25) and (261.75,526.01) .. (258.99,526.02) .. controls (256.23,526.03) and (254,528.27) .. (254,531.03) -- cycle ;
%Straight Lines [id:da8104297932987484] 
\draw [line width=1.5]    (180,529.61) -- (180,571.62) ;
%Shape: Ellipse [id:dp13359547956968199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (175,571.13) .. controls (175.01,573.89) and (177.25,576.12) .. (180.01,576.12) .. controls (182.77,576.11) and (185,573.87) .. (185,571.11) .. controls (184.99,568.35) and (182.75,566.12) .. (179.99,566.12) .. controls (177.23,566.13) and (175,568.37) .. (175,571.13) -- cycle ;
%Shape: Ellipse [id:dp8819357215215802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (174.98,530.03) .. controls (174.99,532.79) and (177.23,535.02) .. (179.99,535.01) .. controls (182.75,535.01) and (184.98,532.76) .. (184.97,530) .. controls (184.96,527.25) and (182.72,525.01) .. (179.96,525.02) .. controls (177.2,525.03) and (174.97,527.27) .. (174.98,530.03) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bzigzagdown}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,772); %set diagram left start at 0, and has height of 772
%Curve Lines [id:da26737239338811525] 
\draw [line width=1.5]    (499,629.71) .. controls (498,576.71) and (539,577.71) .. (539,629.71) ;
%Curve Lines [id:da3703747369911272] 
\draw [line width=1.5]    (460,629.72) .. controls (459,682.72) and (500,681.72) .. (500,629.72) ;
%Shape: Ellipse [id:dp41772990688731115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (494,629.7) .. controls (494.01,626.94) and (496.25,624.71) .. (499.01,624.71) .. controls (501.77,624.72) and (504,626.96) .. (504,629.72) .. controls (503.99,632.48) and (501.75,634.71) .. (498.99,634.7) .. controls (496.23,634.7) and (494,632.45) .. (494,629.7) -- cycle ;
%Straight Lines [id:da5421373541050896] 
\draw [line width=1.5]    (539,629.61) -- (539,671.62) ;
%Shape: Ellipse [id:dp3056013202336273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (534,671.13) .. controls (534.01,673.89) and (536.25,676.12) .. (539.01,676.12) .. controls (541.77,676.11) and (544,673.87) .. (544,671.11) .. controls (543.99,668.35) and (541.75,666.12) .. (538.99,666.12) .. controls (536.23,666.13) and (534,668.37) .. (534,671.13) -- cycle ;
%Shape: Ellipse [id:dp4400943165383575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (534,629.6) .. controls (534.01,626.84) and (536.25,624.61) .. (539.01,624.61) .. controls (541.77,624.62) and (544,626.86) .. (544,629.62) .. controls (543.99,632.38) and (541.75,634.61) .. (538.99,634.6) .. controls (536.23,634.6) and (534,632.36) .. (534,629.6) -- cycle ;
%Straight Lines [id:da2265690586383997] 
\draw [line width=1.5]    (460,630.12) -- (460,588.11) ;
%Shape: Ellipse [id:dp8318308137105747] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (455,588.1) .. controls (455.01,585.34) and (457.25,583.11) .. (460.01,583.11) .. controls (462.77,583.12) and (465,585.36) .. (465,588.12) .. controls (464.99,590.88) and (462.75,593.11) .. (459.99,593.1) .. controls (457.23,593.1) and (455,590.85) .. (455,588.1) -- cycle ;
%Shape: Ellipse [id:dp06124149326798345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (454.98,629.7) .. controls (454.99,626.94) and (457.23,624.71) .. (459.99,624.71) .. controls (462.75,624.72) and (464.98,626.96) .. (464.97,629.72) .. controls (464.96,632.48) and (462.72,634.71) .. (459.96,634.7) .. controls (457.2,634.7) and (454.97,632.45) .. (454.98,629.7) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\pzigzagdown}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,772); %set diagram left start at 0, and has height of 772

%Curve Lines [id:da5622073731104753] 
\draw [line width=1.5]    (469,519.71) .. controls (468,466.71) and (509,467.71) .. (509,519.71) ;
%Curve Lines [id:da22254252173750666] 
\draw [line width=1.5]    (430,519.72) .. controls (429,572.72) and (470,571.72) .. (470,519.72) ;
%Shape: Ellipse [id:dp08472056809885753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (464,519.7) .. controls (464.01,516.94) and (466.25,514.71) .. (469.01,514.71) .. controls (471.77,514.72) and (474,516.96) .. (474,519.72) .. controls (473.99,522.48) and (471.75,524.71) .. (468.99,524.7) .. controls (466.23,524.7) and (464,522.45) .. (464,519.7) -- cycle ;
%Straight Lines [id:da8035260294477937] 
\draw [line width=1.5]    (509,519.61) -- (509,561.62) ;
%Shape: Ellipse [id:dp40824683779180637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (504,561.13) .. controls (504.01,563.89) and (506.25,566.12) .. (509.01,566.12) .. controls (511.77,566.11) and (514,563.87) .. (514,561.11) .. controls (513.99,558.35) and (511.75,556.12) .. (508.99,556.12) .. controls (506.23,556.13) and (504,558.37) .. (504,561.13) -- cycle ;
%Shape: Ellipse [id:dp176758829710701] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (504,519.6) .. controls (504.01,516.84) and (506.25,514.61) .. (509.01,514.61) .. controls (511.77,514.62) and (514,516.86) .. (514,519.62) .. controls (513.99,522.38) and (511.75,524.61) .. (508.99,524.6) .. controls (506.23,524.6) and (504,522.36) .. (504,519.6) -- cycle ;
%Straight Lines [id:da07431189286026696] 
\draw [line width=1.5]    (430,520.12) -- (430,478.11) ;
%Shape: Ellipse [id:dp06132092417953294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (425,478.1) .. controls (425.01,475.34) and (427.25,473.11) .. (430.01,473.11) .. controls (432.77,473.12) and (435,475.36) .. (435,478.12) .. controls (434.99,480.88) and (432.75,483.11) .. (429.99,483.1) .. controls (427.23,483.1) and (425,480.85) .. (425,478.1) -- cycle ;
%Shape: Ellipse [id:dp42794840840116743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (424.98,519.7) .. controls (424.99,516.94) and (427.23,514.71) .. (429.99,514.71) .. controls (432.75,514.72) and (434.98,516.96) .. (434.97,519.72) .. controls (434.96,522.48) and (432.72,524.71) .. (429.96,524.7) .. controls (427.2,524.7) and (424.97,522.45) .. (424.98,519.7) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\rbjellysinredcircle}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da595021522805213] 
\draw [line width=1.5]    (451,199.99) .. controls (450,146.99) and (530,147.99) .. (530,199.99) ;
%Straight Lines [id:da0797091327997752] 
\draw [line width=1.5]    (470,165.99) -- (470,198.99) ;
%Straight Lines [id:da9042928723010134] 
\draw [line width=1.5]    (511,166.99) -- (511,199.99) ;
%Curve Lines [id:da3025513243124487] 
\draw [line width=1.5]    (450.99,199.99) .. controls (449.99,252.99) and (529.99,251.99) .. (529.99,199.99) ;
%Straight Lines [id:da09374316877305844] 
\draw [line width=1.5]    (470,234) -- (470,201) ;
%Straight Lines [id:da4093597092435136] 
\draw [line width=1.5]    (511,233) -- (511,200) ;
%Shape: Circle [id:dp5326171771036221] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.99,199.98) .. controls (446,197.22) and (448.24,194.99) .. (451,194.99) .. controls (453.76,195) and (455.99,197.24) .. (455.98,200) .. controls (455.98,202.76) and (453.73,204.99) .. (450.97,204.98) .. controls (448.22,204.98) and (445.98,202.73) .. (445.99,199.98) -- cycle ;
%Shape: Circle [id:dp8607581494509944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (465,199.98) .. controls (465.01,197.22) and (467.25,194.99) .. (470.01,195) .. controls (472.77,195) and (475,197.25) .. (475,200) .. controls (474.99,202.76) and (472.75,204.99) .. (469.99,204.99) .. controls (467.23,204.98) and (465,202.74) .. (465,199.98) -- cycle ;
%Shape: Circle [id:dp1696618578676814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (506,199.99) .. controls (506.01,197.23) and (508.25,195) .. (511.01,195) .. controls (513.77,195.01) and (516,197.25) .. (516,200.01) .. controls (515.99,202.77) and (513.75,205) .. (510.99,205) .. controls (508.23,204.99) and (506,202.75) .. (506,199.99) -- cycle ;
%Shape: Circle [id:dp8972657427055947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (524,199.98) .. controls (524.01,197.22) and (526.25,194.99) .. (529.01,195) .. controls (531.77,195) and (534,197.25) .. (534,200) .. controls (533.99,202.76) and (531.75,204.99) .. (528.99,204.99) .. controls (526.23,204.98) and (524,202.74) .. (524,199.98) -- cycle ;
%Curve Lines [id:da4570212453861646] 
\draw [line width=1.5]    (436.73,200.01) .. controls (433.99,275.37) and (546.08,273.95) .. (546.08,200.01) ;
%Curve Lines [id:da7961013346554318] 
\draw [line width=1.5]    (436.73,199.99) .. controls (433.99,124.63) and (546.08,126.05) .. (546.08,199.99) ;
%Shape: Circle [id:dp27214375557601045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431.99,199.98) .. controls (432,197.22) and (434.24,194.99) .. (437,194.99) .. controls (439.76,195) and (441.99,197.24) .. (441.98,200) .. controls (441.98,202.76) and (439.73,204.99) .. (436.97,204.98) .. controls (434.22,204.98) and (431.98,202.73) .. (431.99,199.98) -- cycle ;
%Shape: Circle [id:dp7654505648327141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (540.99,200.98) .. controls (541,198.22) and (543.24,195.99) .. (546,195.99) .. controls (548.76,196) and (550.99,198.24) .. (550.98,201) .. controls (550.98,203.76) and (548.73,205.99) .. (545.97,205.98) .. controls (543.22,205.98) and (540.98,203.73) .. (540.99,200.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\brjellysoutRseven}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669
%Straight Lines [id:da43528591123932914] 
\draw [line width=1.5]    (378.97,442.09) -- (380.97,533.02) ;
%Straight Lines [id:da9027899162541198] 
\draw [line width=1.5]    (500,530.99) -- (500,573) ;
%Curve Lines [id:da8165563796913411] 
\draw [line width=1.5]    (422,533.99) .. controls (421,480.99) and (501,481.99) .. (501,533.99) ;
%Straight Lines [id:da42126399394404623] 
\draw [line width=1.5]    (441,499.99) -- (441,532.99) ;
%Straight Lines [id:da30390043044730397] 
\draw [line width=1.5]    (482,500.99) -- (482,533.99) ;
%Shape: Circle [id:dp3982961791385179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (495,531.98) .. controls (495.01,529.22) and (497.25,526.99) .. (500.01,527) .. controls (502.77,527) and (505,529.25) .. (505,532) .. controls (504.99,534.76) and (502.75,536.99) .. (499.99,536.99) .. controls (497.23,536.98) and (495,534.74) .. (495,531.98) -- cycle ;
%Curve Lines [id:da007883709890942336] 
\draw [line width=1.5]    (382,532.01) .. controls (381,585.01) and (422,584.01) .. (422,532.01) ;
%Shape: Circle [id:dp05100149801241427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (416.99,531.98) .. controls (417,529.22) and (419.24,526.99) .. (422,526.99) .. controls (424.76,527) and (426.99,529.24) .. (426.98,532) .. controls (426.98,534.76) and (424.73,536.99) .. (421.97,536.98) .. controls (419.22,536.98) and (416.98,534.73) .. (416.99,531.98) -- cycle ;
%Shape: Ellipse [id:dp8962705642757297] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.98,533.03) .. controls (375.99,535.79) and (378.23,538.02) .. (380.99,538.01) .. controls (383.75,538.01) and (385.98,535.76) .. (385.97,533) .. controls (385.96,530.25) and (383.72,528.01) .. (380.96,528.02) .. controls (378.2,528.03) and (375.97,530.27) .. (375.98,533.03) -- cycle ;
%Straight Lines [id:da16173416818308028] 
\draw [line width=1.5]    (441,531.99) -- (441,574) ;
%Shape: Circle [id:dp9643301046033339] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436,531.98) .. controls (436.01,529.22) and (438.25,526.99) .. (441.01,527) .. controls (443.77,527) and (446,529.25) .. (446,532) .. controls (445.99,534.76) and (443.75,536.99) .. (440.99,536.99) .. controls (438.23,536.98) and (436,534.74) .. (436,531.98) -- cycle ;
%Shape: Ellipse [id:dp6455341690401898] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436,572.52) .. controls (436.01,575.28) and (438.25,577.51) .. (441.01,577.5) .. controls (443.77,577.49) and (446,575.25) .. (446,572.49) .. controls (445.99,569.73) and (443.75,567.5) .. (440.99,567.51) .. controls (438.23,567.51) and (436,569.76) .. (436,572.52) -- cycle ;
%Straight Lines [id:da8184397059434987] 
\draw [line width=1.5]    (482,531.99) -- (482,574) ;
%Shape: Ellipse [id:dp9234537867959627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (477,572.52) .. controls (477.01,575.28) and (479.25,577.51) .. (482.01,577.5) .. controls (484.77,577.49) and (487,575.25) .. (487,572.49) .. controls (486.99,569.73) and (484.75,567.5) .. (481.99,567.51) .. controls (479.23,567.51) and (477,569.76) .. (477,572.52) -- cycle ;
%Shape: Circle [id:dp8818750490252811] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (476.99,531.98) .. controls (477,529.22) and (479.24,526.99) .. (482,526.99) .. controls (484.76,527) and (486.99,529.24) .. (486.98,532) .. controls (486.98,534.76) and (484.73,536.99) .. (481.97,536.98) .. controls (479.22,536.98) and (476.98,534.73) .. (476.99,531.98) -- cycle ;
%Shape: Ellipse [id:dp4448655394182687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (495,573.01) .. controls (495.01,575.77) and (497.25,578) .. (500.01,578) .. controls (502.77,577.99) and (505,575.75) .. (505,572.99) .. controls (504.99,570.23) and (502.75,568) .. (499.99,568) .. controls (497.23,568.01) and (495,570.25) .. (495,573.01) -- cycle ;
%Straight Lines [id:da006172347803831801] 
\draw [line width=1.5]    (498,444.12) -- (498,402.11) ;
%Curve Lines [id:da5782456984967705] 
\draw [line width=1.5]    (420,441.12) .. controls (419,494.12) and (499,493.12) .. (499,441.12) ;
%Straight Lines [id:da5126372497896172] 
\draw [line width=1.5]    (439,475.12) -- (439,442.12) ;
%Straight Lines [id:da38315135921223886] 
\draw [line width=1.5]    (480,474.12) -- (480,441.12) ;
%Shape: Ellipse [id:dp7787203600163712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493,443.13) .. controls (493.01,445.89) and (495.25,448.12) .. (498.01,448.11) .. controls (500.77,448.1) and (503,445.86) .. (503,443.1) .. controls (502.99,440.34) and (500.75,438.11) .. (497.99,438.12) .. controls (495.23,438.13) and (493,440.37) .. (493,443.13) -- cycle ;
%Curve Lines [id:da7909838065218568] 
\draw [line width=1.5]    (380,443.1) .. controls (379,390.1) and (420,391.1) .. (420,443.1) ;
%Shape: Ellipse [id:dp682814275535141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414.99,443.13) .. controls (415,445.89) and (417.24,448.12) .. (420,448.12) .. controls (422.76,448.11) and (424.99,445.87) .. (424.98,443.11) .. controls (424.98,440.35) and (422.73,438.12) .. (419.97,438.12) .. controls (417.22,438.13) and (414.98,440.37) .. (414.99,443.13) -- cycle ;
%Shape: Ellipse [id:dp5649093272109815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (373.98,442.08) .. controls (373.99,439.32) and (376.23,437.09) .. (378.99,437.1) .. controls (381.75,437.1) and (383.98,439.34) .. (383.97,442.1) .. controls (383.96,444.86) and (381.72,447.09) .. (378.96,447.09) .. controls (376.2,447.08) and (373.97,444.84) .. (373.98,442.08) -- cycle ;
%Straight Lines [id:da5074970536272325] 
\draw [line width=1.5]    (439,443.12) -- (439,401.11) ;
%Shape: Ellipse [id:dp970285770066517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (434,443.13) .. controls (434.01,445.89) and (436.25,448.12) .. (439.01,448.11) .. controls (441.77,448.1) and (444,445.86) .. (444,443.1) .. controls (443.99,440.34) and (441.75,438.11) .. (438.99,438.12) .. controls (436.23,438.13) and (434,440.37) .. (434,443.13) -- cycle ;
%Shape: Ellipse [id:dp6039771903791816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (434,402.59) .. controls (434.01,399.83) and (436.25,397.6) .. (439.01,397.61) .. controls (441.77,397.62) and (444,399.86) .. (444,402.62) .. controls (443.99,405.38) and (441.75,407.61) .. (438.99,407.6) .. controls (436.23,407.59) and (434,405.35) .. (434,402.59) -- cycle ;
%Straight Lines [id:da061260142157790964] 
\draw [line width=1.5]    (480,443.12) -- (480,401.11) ;
%Shape: Ellipse [id:dp585328801934028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475,402.59) .. controls (475.01,399.83) and (477.25,397.6) .. (480.01,397.61) .. controls (482.77,397.62) and (485,399.86) .. (485,402.62) .. controls (484.99,405.38) and (482.75,407.61) .. (479.99,407.6) .. controls (477.23,407.59) and (475,405.35) .. (475,402.59) -- cycle ;
%Shape: Ellipse [id:dp6222540983291467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474.99,443.13) .. controls (475,445.89) and (477.24,448.12) .. (480,448.12) .. controls (482.76,448.11) and (484.99,445.87) .. (484.98,443.11) .. controls (484.98,440.35) and (482.73,438.12) .. (479.97,438.12) .. controls (477.22,438.13) and (474.98,440.37) .. (474.99,443.13) -- cycle ;
%Shape: Ellipse [id:dp7022174390602783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493,402.1) .. controls (493.01,399.34) and (495.25,397.11) .. (498.01,397.11) .. controls (500.77,397.12) and (503,399.36) .. (503,402.12) .. controls (502.99,404.88) and (500.75,407.11) .. (497.99,407.1) .. controls (495.23,407.1) and (493,404.85) .. (493,402.1) -- cycle ;
\node at (458,430) {\huge{$\cdots$}};
\node at (460,550) {\huge{$\cdots$}};
\end{tikzpicture}}}}}

\newcommand{\rbjellyspreadbr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da025121757896327757] 
\draw [line width=1.5]    (71,181) .. controls (70,128) and (240,128) .. (240,180) ;
%Shape: Circle [id:dp5206845341500052] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64.99,179.98) .. controls (65,177.22) and (67.24,174.99) .. (70,175) .. controls (72.76,175.01) and (74.99,177.25) .. (74.98,180.01) .. controls (74.98,182.77) and (72.73,185) .. (69.97,184.99) .. controls (67.22,184.98) and (64.98,182.74) .. (64.99,179.98) -- cycle ;
%Straight Lines [id:da9500009509828257] 
\draw [line width=1.5]    (139,142) -- (138.97,180.99) ;
%Shape: Circle [id:dp6355993398731307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (133.98,180.98) .. controls (133.99,178.22) and (136.23,175.99) .. (138.99,176) .. controls (141.75,176) and (143.98,178.24) .. (143.97,181) .. controls (143.96,183.76) and (141.72,185.99) .. (138.96,185.99) .. controls (136.2,185.98) and (133.97,183.74) .. (133.98,180.98) -- cycle ;
%Straight Lines [id:da472400759076653] 
\draw [line width=1.5]    (158.97,140.99) -- (158.97,180.99) ;
%Shape: Circle [id:dp5212377825145055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (153.98,180.98) .. controls (153.99,178.22) and (156.23,175.99) .. (158.99,176) .. controls (161.75,176) and (163.98,178.24) .. (163.97,181) .. controls (163.96,183.76) and (161.72,185.99) .. (158.96,185.99) .. controls (156.2,185.98) and (153.97,183.74) .. (153.98,180.98) -- cycle ;
%Shape: Circle [id:dp3930220193661198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (235,179.99) .. controls (235.01,177.23) and (237.25,175) .. (240.01,175) .. controls (242.77,175.01) and (245,177.25) .. (245,180.01) .. controls (244.99,182.77) and (242.75,185) .. (239.99,185) .. controls (237.23,184.99) and (235,182.75) .. (235,179.99) -- cycle ;

%dots
\node at (104.5,180) {$\cdots$};
\node at (199.5,180) {$\cdots$};
\end{tikzpicture}
}}}}

\newcommand{\rbbbigjellyspreadbr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da3531353202452886] 
\draw [line width=1.5]    (321,250) .. controls (320,170) and (610,170) .. (609,251) ;
%Straight Lines [id:da31466239435015575] 
\draw [line width=1.5]    (359,207.5) -- (359.97,249.99) ;
%Shape: Circle [id:dp4193670101468827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354.98,249.98) .. controls (354.99,247.22) and (357.23,244.99) .. (359.99,245) .. controls (362.75,245) and (364.98,247.24) .. (364.97,250) .. controls (364.96,252.76) and (362.72,254.99) .. (359.96,254.99) .. controls (357.2,254.98) and (354.97,252.74) .. (354.98,249.98) -- cycle ;
%Shape: Circle [id:dp5111483671876732] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (316,249.99) .. controls (316.01,247.23) and (318.25,245) .. (321.01,245) .. controls (323.77,245.01) and (326,247.25) .. (326,250.01) .. controls (325.99,252.77) and (323.75,255) .. (320.99,255) .. controls (318.23,254.99) and (316,252.75) .. (316,249.99) -- cycle ;
%Straight Lines [id:da4485250289976721] 
\draw [line width=1.5]    (569.97,206.99) -- (569.97,249.99) ;
%Shape: Circle [id:dp2579321647355858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (564.98,249.98) .. controls (564.99,247.22) and (567.23,244.99) .. (569.99,245) .. controls (572.75,245) and (574.98,247.24) .. (574.97,250) .. controls (574.96,252.76) and (572.72,254.99) .. (569.96,254.99) .. controls (567.2,254.98) and (564.97,252.74) .. (564.98,249.98) -- cycle ;
%Shape: Circle [id:dp8748241584706031] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (603,249.99) .. controls (603.01,247.23) and (605.25,245) .. (608.01,245) .. controls (610.77,245.01) and (613,247.25) .. (613,250.01) .. controls (612.99,252.77) and (610.75,255) .. (607.99,255) .. controls (605.23,254.99) and (603,252.75) .. (603,249.99) -- cycle ;

%dots
\node at (340.5,250) {$\cdots$};
\node at (589,250) {$\cdots$};
\end{tikzpicture}
}}}}

\newcommand{\rbjellyspreadbrbr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da1775598562872036] 
\draw [line width=1.5]    (41,251) .. controls (40,198) and (210,198) .. (210,250) ;
%Shape: Circle [id:dp8177386945985057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (34.99,249.98) .. controls (35,247.22) and (37.24,244.99) .. (40,245) .. controls (42.76,245.01) and (44.99,247.25) .. (44.98,250.01) .. controls (44.98,252.77) and (42.73,255) .. (39.97,254.99) .. controls (37.22,254.98) and (34.98,252.74) .. (34.99,249.98) -- cycle ;
%Straight Lines [id:da1767700286040338] 
\draw [line width=1.5]    (90,215) -- (89.97,250.99) ;
%Shape: Circle [id:dp5923178474205869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.98,249.98) .. controls (84.99,247.22) and (87.23,244.99) .. (89.99,245) .. controls (92.75,245) and (94.98,247.24) .. (94.97,250) .. controls (94.96,252.76) and (92.72,254.99) .. (89.96,254.99) .. controls (87.2,254.98) and (84.97,252.74) .. (84.98,249.98) -- cycle ;
%Straight Lines [id:da8864868238732662] 
\draw [line width=1.5]    (108.97,210.99) -- (108.97,250.99) ;
%Shape: Circle [id:dp28570543128900383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (103.98,249.98) .. controls (103.99,247.22) and (106.23,244.99) .. (108.99,245) .. controls (111.75,245) and (113.98,247.24) .. (113.97,250) .. controls (113.96,252.76) and (111.72,254.99) .. (108.96,254.99) .. controls (106.2,254.98) and (103.97,252.74) .. (103.98,249.98) -- cycle ;
%Shape: Circle [id:dp048088719202192376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205,249.99) .. controls (205.01,247.23) and (207.25,245) .. (210.01,245) .. controls (212.77,245.01) and (215,247.25) .. (215,250.01) .. controls (214.99,252.77) and (212.75,255) .. (209.99,255) .. controls (207.23,254.99) and (205,252.75) .. (205,249.99) -- cycle ;
%Straight Lines [id:da8840397468007838] 
\draw [line width=1.5]    (141,211) -- (140.97,249.99) ;
%Shape: Circle [id:dp4844396891067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.98,249.98) .. controls (135.99,247.22) and (138.23,244.99) .. (140.99,245) .. controls (143.75,245) and (145.98,247.24) .. (145.97,250) .. controls (145.96,252.76) and (143.72,254.99) .. (140.96,254.99) .. controls (138.2,254.98) and (135.97,252.74) .. (135.98,249.98) -- cycle ;
%Straight Lines [id:da6427575524025247] 
\draw [line width=1.5]    (159.97,213.99) -- (159.97,249.99) ;
%Shape: Circle [id:dp03982465556361392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.98,249.98) .. controls (154.99,247.22) and (157.23,244.99) .. (159.99,245) .. controls (162.75,245) and (164.98,247.24) .. (164.97,250) .. controls (164.96,252.76) and (162.72,254.99) .. (159.96,254.99) .. controls (157.2,254.98) and (154.97,252.74) .. (154.98,249.98) -- cycle ;
%dots
\node at (65,250) {$\cdots$};
\node at (125.5,250) {$\cdots$};
\node at (185,250) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\bigpurplecap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%Curve Lines [id:da24042705946741838] 
\draw [line width=1.5]    (440,450) .. controls (440,380) and (560,380) .. (560,450) ;
%Shape: Circle [id:dp4972406910014564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (434.99,450.5) .. controls (435,447.74) and (437.24,445.51) .. (440,445.51) .. controls (442.76,445.52) and (444.99,447.76) .. (444.98,450.52) .. controls (444.98,453.28) and (442.73,455.51) .. (439.97,455.5) .. controls (437.22,455.5) and (434.98,453.25) .. (434.99,450.5) -- cycle ;
%Shape: Circle [id:dp5894258450725872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (554.99,450.5) .. controls (555,447.74) and (557.24,445.51) .. (560,445.51) .. controls (562.76,445.52) and (564.99,447.76) .. (564.98,450.52) .. controls (564.98,453.28) and (562.73,455.51) .. (559.97,455.5) .. controls (557.22,455.5) and (554.98,453.25) .. (554.99,450.5) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\biggreencap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%Curve Lines [id:da8465560827223243] 
\draw [line width=1.5]    (50,445.48) .. controls (50,375.48) and (170,375.48) .. (170,445.48) ;
%Shape: Circle [id:dp08750205098766017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (44.99,445.98) .. controls (45,443.22) and (47.24,440.99) .. (50,441) .. controls (52.76,441) and (54.99,443.25) .. (54.98,446) .. controls (54.98,448.76) and (52.73,450.99) .. (49.97,450.99) .. controls (47.22,450.98) and (44.98,448.74) .. (44.99,445.98) -- cycle ;
%Shape: Circle [id:dp6608619259195303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (164.99,445.98) .. controls (165,443.22) and (167.24,440.99) .. (170,441) .. controls (172.76,441) and (174.99,443.25) .. (174.98,446) .. controls (174.98,448.76) and (172.73,450.99) .. (169.97,450.99) .. controls (167.22,450.98) and (164.98,448.74) .. (164.99,445.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bigredcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,736); %set diagram left start at 0, and has height of 736

%Curve Lines [id:da8249589770531721] 
\draw [line width=1.5]    (70,565.48) .. controls (70,495.48) and (190,495.48) .. (190,565.48) ;
%Shape: Circle [id:dp4651421402642798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64.99,565.98) .. controls (65,563.22) and (67.24,560.99) .. (70,561) .. controls (72.76,561) and (74.99,563.25) .. (74.98,566) .. controls (74.98,568.76) and (72.73,570.99) .. (69.97,570.99) .. controls (67.22,570.98) and (64.98,568.74) .. (64.99,565.98) -- cycle ;
%Shape: Circle [id:dp25644843385704985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (184.99,565.98) .. controls (185,563.22) and (187.24,560.99) .. (190,561) .. controls (192.76,561) and (194.99,563.25) .. (194.98,566) .. controls (194.98,568.76) and (192.73,570.99) .. (189.97,570.99) .. controls (187.22,570.98) and (184.98,568.74) .. (184.99,565.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\bigbluecap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,736); %set diagram left start at 0, and has height of 736

%Curve Lines [id:da8312444931952964] 
\draw [line width=1.5]    (240,465.48) .. controls (240,395.48) and (360,395.48) .. (360,465.48) ;
%Shape: Circle [id:dp22773243561190915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.99,465.98) .. controls (235,463.22) and (237.24,460.99) .. (240,461) .. controls (242.76,461) and (244.99,463.25) .. (244.98,466) .. controls (244.98,468.76) and (242.73,470.99) .. (239.97,470.99) .. controls (237.22,470.98) and (234.98,468.74) .. (234.99,465.98) -- cycle ;
%Shape: Circle [id:dp9237534427582256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354.99,465.98) .. controls (355,463.22) and (357.24,460.99) .. (360,461) .. controls (362.76,461) and (364.99,463.25) .. (364.98,466) .. controls (364.98,468.76) and (362.73,470.99) .. (359.97,470.99) .. controls (357.22,470.98) and (354.98,468.74) .. (354.99,465.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\brjellyswitchg}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2492); %set diagram left start at 0, and has height of 2492

%Straight Lines [id:da28039571525994944] 
\draw [line width=1.5]    (352.55,1628.1) -- (352.6,1702.54) ;
%Curve Lines [id:da4167595158406241] 
\draw [line width=1.5]    (324.87,1664.97) .. controls (323.87,1611.97) and (403.87,1612.97) .. (403.87,1664.97) ;
%Straight Lines [id:da46962799178812165] 
\draw [line width=1.5]    (359.53,1626.77) -- (359.47,1646.44) -- (359.87,1659.77) ;
%Curve Lines [id:da9209753434487471] 
\draw [line width=1.5]    (403.87,1664.97) .. controls (403.87,1675.64) and (418.87,1676.64) .. (418.87,1665.64) ;
%Curve Lines [id:da3422961621587236] 
\draw [line width=1.5]    (359.87,1659.77) .. controls (363.37,1693.27) and (444.67,1693.37) .. (447.53,1658.8) ;
%Straight Lines [id:da9527378520545619] 
\draw [line width=1.5]    (447.67,1623.37) -- (447.53,1658.8) ;
%Straight Lines [id:da19537244020493916] 
\draw [line width=1.5]    (419,1622.54) -- (418.87,1665.64) ;
%Straight Lines [id:da3749690177481816] 
\draw [line width=1.5]    (324.87,1664.97) -- (324.73,1700.4) ;
%Shape: Ellipse [id:dp39860711446317476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (413.95,1627.52) .. controls (413.96,1624.76) and (416.22,1622.53) .. (419,1622.54) .. controls (421.78,1622.54) and (424.03,1624.78) .. (424.02,1627.54) .. controls (424.02,1630.3) and (421.76,1632.53) .. (418.98,1632.53) .. controls (416.19,1632.52) and (413.95,1630.28) .. (413.95,1627.52) -- cycle ;
%Shape: Ellipse [id:dp6033212667748868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (442.62,1628.35) .. controls (442.63,1625.59) and (444.89,1623.36) .. (447.67,1623.37) .. controls (450.45,1623.38) and (452.7,1625.62) .. (452.69,1628.38) .. controls (452.68,1631.14) and (450.42,1633.37) .. (447.64,1633.36) .. controls (444.86,1633.35) and (442.61,1631.11) .. (442.62,1628.35) -- cycle ;
%Shape: Ellipse [id:dp5247809132936923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.7,1700.39) .. controls (319.71,1697.63) and (321.96,1695.4) .. (324.75,1695.41) .. controls (327.53,1695.41) and (329.77,1697.66) .. (329.77,1700.41) .. controls (329.76,1703.17) and (327.5,1705.41) .. (324.72,1705.4) .. controls (321.94,1705.39) and (319.69,1703.15) .. (319.7,1700.39) -- cycle ;
%Shape: Ellipse [id:dp08460267592588366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (348.77,1700.92) .. controls (348.77,1698.16) and (351.03,1695.93) .. (353.81,1695.94) .. controls (356.59,1695.95) and (358.84,1698.19) .. (358.83,1700.95) .. controls (358.83,1703.71) and (356.57,1705.94) .. (353.79,1705.93) .. controls (351.01,1705.92) and (348.76,1703.68) .. (348.77,1700.92) -- cycle ;

% Text Node
\draw (425,1627) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize]    {$ \dotsc $};
% Text Node
\draw (330,1698) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]   {$\dotsc \ \ \ \ $};


\end{tikzpicture}}}}}

\newcommand{\biggredcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,905); %set diagram left start at 0, and has height of 905

%Curve Lines [id:da8328222211756994] 
\draw [line width=1.5]    (241,560) .. controls (240,480) and (400,480) .. (399,560) ;
%Shape: Circle [id:dp9986877565169398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234.99,559.98) .. controls (235,557.22) and (237.24,554.99) .. (240,555) .. controls (242.76,555) and (244.99,557.25) .. (244.98,560) .. controls (244.98,562.76) and (242.73,564.99) .. (239.97,564.99) .. controls (237.22,564.98) and (234.98,562.74) .. (234.99,559.98) -- cycle ;
%Shape: Circle [id:dp9503446769585174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (394.99,559.98) .. controls (395,557.22) and (397.24,554.99) .. (400,555) .. controls (402.76,555) and (404.99,557.25) .. (404.98,560) .. controls (404.98,562.76) and (402.73,564.99) .. (399.97,564.99) .. controls (397.22,564.98) and (394.98,562.74) .. (394.99,559.98) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\biggbluecap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,905); %set diagram left start at 0, and has height of 905

%Curve Lines [id:da9339320959040284] 
\draw [line width=1.5]    (231,644) .. controls (230,564) and (390,564) .. (389,644) ;
%Shape: Circle [id:dp3035715863807128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (224.99,643.98) .. controls (225,641.22) and (227.24,638.99) .. (230,639) .. controls (232.76,639) and (234.99,641.25) .. (234.98,644) .. controls (234.98,646.76) and (232.73,648.99) .. (229.97,648.99) .. controls (227.22,648.98) and (224.98,646.74) .. (224.99,643.98) -- cycle ;
%Shape: Circle [id:dp3998208084778333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.99,643.98) .. controls (385,641.22) and (387.24,638.99) .. (390,639) .. controls (392.76,639) and (394.99,641.25) .. (394.98,644) .. controls (394.98,646.76) and (392.73,648.99) .. (389.97,648.99) .. controls (387.22,648.98) and (384.98,646.74) .. (384.99,643.98) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\bigggreencap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,905); %set diagram left start at 0, and has height of 905

%Curve Lines [id:da5987979047803862] 
\draw [line width=1.5]    (441,634) .. controls (440,554) and (600,554) .. (599,634) ;
%Shape: Circle [id:dp09847122696529897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (434.99,633.98) .. controls (435,631.22) and (437.24,628.99) .. (440,629) .. controls (442.76,629) and (444.99,631.25) .. (444.98,634) .. controls (444.98,636.76) and (442.73,638.99) .. (439.97,638.99) .. controls (437.22,638.98) and (434.98,636.74) .. (434.99,633.98) -- cycle ;
%Shape: Circle [id:dp3064131510486703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (594.99,633.98) .. controls (595,631.22) and (597.24,628.99) .. (600,629) .. controls (602.76,629) and (604.99,631.25) .. (604.98,634) .. controls (604.98,636.76) and (602.73,638.99) .. (599.97,638.99) .. controls (597.22,638.98) and (594.98,636.74) .. (594.99,633.98) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\biggpurplecap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,905); %set diagram left start at 0, and has height of 905

%Curve Lines [id:da4664969834093494] 
\draw [line width=1.5]    (451,544) .. controls (450,464) and (610,464) .. (609,544) ;
%Shape: Circle [id:dp9925028707360564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (446,543.99) .. controls (446.01,541.23) and (448.25,539) .. (451.01,539) .. controls (453.77,539.01) and (456,541.25) .. (456,544.01) .. controls (455.99,546.77) and (453.75,549) .. (450.99,549) .. controls (448.23,548.99) and (446,546.75) .. (446,543.99) -- cycle ;
%Shape: Circle [id:dp2081382634940243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (604.99,543.98) .. controls (605,541.22) and (607.24,538.99) .. (610,539) .. controls (612.76,539) and (614.99,541.25) .. (614.98,544) .. controls (614.98,546.76) and (612.73,548.99) .. (609.97,548.99) .. controls (607.22,548.98) and (604.98,546.74) .. (604.99,543.98) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\bigggpurplecap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1068); %set diagram left start at 0, and has height of 1068

%Curve Lines [id:da897925180374441] 
\draw [line width=1.5]    (330,1011) .. controls (331,911) and (571,911) .. (571,1011) ;
%Shape: Circle [id:dp9389985210258037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (325,1010.99) .. controls (325.01,1008.23) and (327.25,1006) .. (330.01,1006) .. controls (332.77,1006.01) and (335,1008.25) .. (335,1011.01) .. controls (334.99,1013.77) and (332.75,1016) .. (329.99,1016) .. controls (327.23,1015.99) and (325,1013.75) .. (325,1010.99) -- cycle ;
%Shape: Circle [id:dp7862363167570654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (566,1009.99) .. controls (566.01,1007.23) and (568.25,1005) .. (571.01,1005) .. controls (573.77,1005.01) and (576,1007.25) .. (576,1010.01) .. controls (575.99,1012.77) and (573.75,1015) .. (570.99,1015) .. controls (568.23,1014.99) and (566,1012.75) .. (566,1009.99) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\bigggredcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1068); %set diagram left start at 0, and has height of 1068

%Curve Lines [id:da5834014003631098] 
\draw [line width=1.5]    (50,891) .. controls (51,791) and (291,791) .. (291,891) ;
%Shape: Circle [id:dp7525763119133295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (44,889.99) .. controls (44.01,887.23) and (46.25,885) .. (49.01,885) .. controls (51.77,885.01) and (54,887.25) .. (54,890.01) .. controls (53.99,892.77) and (51.75,895) .. (48.99,895) .. controls (46.23,894.99) and (44,892.75) .. (44,889.99) -- cycle ;
%Shape: Circle [id:dp08671657255557963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (286,889.99) .. controls (286.01,887.23) and (288.25,885) .. (291.01,885) .. controls (293.77,885.01) and (296,887.25) .. (296,890.01) .. controls (295.99,892.77) and (293.75,895) .. (290.99,895) .. controls (288.23,894.99) and (286,892.75) .. (286,889.99) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\bigggbluecap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1068); %set diagram left start at 0, and has height of 1068

%Curve Lines [id:da03696949831354335] 
\draw [line width=1.5]    (330,891) .. controls (331,791) and (571,791) .. (571,891) ;
%Shape: Circle [id:dp9456179291224418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324,889.99) .. controls (324.01,887.23) and (326.25,885) .. (329.01,885) .. controls (331.77,885.01) and (334,887.25) .. (334,890.01) .. controls (333.99,892.77) and (331.75,895) .. (328.99,895) .. controls (326.23,894.99) and (324,892.75) .. (324,889.99) -- cycle ;
%Shape: Circle [id:dp8205970482133236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (566,889.99) .. controls (566.01,887.23) and (568.25,885) .. (571.01,885) .. controls (573.77,885.01) and (576,887.25) .. (576,890.01) .. controls (575.99,892.77) and (573.75,895) .. (570.99,895) .. controls (568.23,894.99) and (566,892.75) .. (566,889.99) -- cycle ;
\end{tikzpicture}
}}}}


\newcommand{\biggggreencap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1068); %set diagram left start at 0, and has height of 1068

%Curve Lines [id:da9326594167568893] 
\draw [line width=1.5]    (40,1011) .. controls (41,911) and (281,911) .. (281,1011) ;
%Shape: Circle [id:dp8149828693450176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (34,1009.99) .. controls (34.01,1007.23) and (36.25,1005) .. (39.01,1005) .. controls (41.77,1005.01) and (44,1007.25) .. (44,1010.01) .. controls (43.99,1012.77) and (41.75,1015) .. (38.99,1015) .. controls (36.23,1014.99) and (34,1012.75) .. (34,1009.99) -- cycle ;
%Shape: Circle [id:dp4347130737359648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (276,1009.99) .. controls (276.01,1007.23) and (278.25,1005) .. (281.01,1005) .. controls (283.77,1005.01) and (286,1007.25) .. (286,1010.01) .. controls (285.99,1012.77) and (283.75,1015) .. (280.99,1015) .. controls (278.23,1014.99) and (276,1012.75) .. (276,1009.99) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\twojellys}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1768); %set diagram left start at 0, and has height of 1768

%Straight Lines [id:da17086870947407418] 
\draw [line width=1.5]    (569.97,1147) -- (569.97,1180) ;
%Curve Lines [id:da847486429221972] 
\draw [line width=1.5]    (559,1211.01) .. controls (558,1224) and (573,1236) .. (570,1180) ;
%Curve Lines [id:da7897211980650027] 
\draw [line width=1.5]    (390,1212.01) .. controls (389,1159.01) and (559,1159.01) .. (559,1211.01) ;
%Straight Lines [id:da7120744898333117] 
\draw [line width=1.5]    (497,1174.5) -- (496.97,1270) ;
%Shape: Circle [id:dp21064427619701598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (491.98,1269.99) .. controls (491.99,1267.23) and (494.23,1265) .. (496.99,1265) .. controls (499.75,1265.01) and (501.98,1267.25) .. (501.97,1270.01) .. controls (501.96,1272.77) and (499.72,1275) .. (496.96,1275) .. controls (494.2,1274.99) and (491.97,1272.75) .. (491.98,1269.99) -- cycle ;
%Curve Lines [id:da8291384338525228] 
\draw [line width=1.5]    (518,1178.01) .. controls (518,1281.01) and (645,1304) .. (650.99,1136.5) ;
%Straight Lines [id:da8005270293979311] 
\draw [line width=1.5]    (390,1211) -- (389.97,1270) ;
%Shape: Circle [id:dp6036287426331771] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.98,1269.99) .. controls (384.99,1267.23) and (387.23,1265) .. (389.99,1265) .. controls (392.75,1265.01) and (394.98,1267.25) .. (394.97,1270.01) .. controls (394.96,1272.77) and (392.72,1275) .. (389.96,1275) .. controls (387.2,1274.99) and (384.97,1272.75) .. (384.98,1269.99) -- cycle ;
%Shape: Circle [id:dp3088913566671523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (565,1179.99) .. controls (565.01,1177.23) and (567.25,1175) .. (570.01,1175) .. controls (572.77,1175.01) and (575,1177.25) .. (575,1180.01) .. controls (574.99,1182.77) and (572.75,1185) .. (569.99,1185) .. controls (567.23,1184.99) and (565,1182.75) .. (565,1179.99) -- cycle ;
%Shape: Circle [id:dp6670539414766916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (646,1131.49) .. controls (646.01,1128.73) and (648.25,1126.5) .. (651.01,1126.5) .. controls (653.77,1126.51) and (656,1128.75) .. (656,1131.51) .. controls (655.99,1134.27) and (653.75,1136.5) .. (650.99,1136.5) .. controls (648.23,1136.49) and (646,1134.25) .. (646,1131.49) -- cycle ;
%Curve Lines [id:da2618009055403907] 
\draw [line width=1.5]    (149.5,1270) .. controls (150.5,1170) and (600,1080) .. (600,1180) ;
%Curve Lines [id:da6589682170136149] 
\draw [line width=1.5]    (539,1185.01) .. controls (555.5,1260) and (600.5,1240) .. (600,1180) ;
%Shape: Circle [id:dp2557397804538226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (595,1179.99) .. controls (595.01,1177.23) and (597.25,1175) .. (600.01,1175) .. controls (602.77,1175.01) and (605,1177.25) .. (605,1180.01) .. controls (604.99,1182.77) and (602.75,1185) .. (599.99,1185) .. controls (597.23,1184.99) and (595,1182.75) .. (595,1179.99) -- cycle ;
%Shape: Circle [id:dp033859664358134034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (144.99,1270) .. controls (145,1267.24) and (147.24,1265.01) .. (150,1265.01) .. controls (152.76,1265.02) and (154.99,1267.26) .. (154.98,1270.02) .. controls (154.98,1272.78) and (152.73,1275.01) .. (149.97,1275) .. controls (147.22,1275) and (144.98,1272.75) .. (144.99,1270) -- cycle ;
%Straight Lines [id:da685627402390099] 
\draw [line width=1.5]    (190,1216.5) -- (189.97,1270) ;
%Shape: Circle [id:dp5999642168898358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184.98,1269.99) .. controls (184.99,1267.23) and (187.23,1265) .. (189.99,1265) .. controls (192.75,1265.01) and (194.98,1267.25) .. (194.97,1270.01) .. controls (194.96,1272.77) and (192.72,1275) .. (189.96,1275) .. controls (187.2,1274.99) and (184.97,1272.75) .. (184.98,1269.99) -- cycle ;
%Curve Lines [id:da18699914328458012] 
\draw [line width=1.5]    (530,1181.01) .. controls (546.5,1256) and (610,1289) .. (621,1130.5) ;
%Shape: Circle [id:dp019113825746305824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (616,1130.49) .. controls (616.01,1127.73) and (618.25,1125.5) .. (621.01,1125.5) .. controls (623.77,1125.51) and (626,1127.75) .. (626,1130.51) .. controls (625.99,1133.27) and (623.75,1135.5) .. (620.99,1135.5) .. controls (618.23,1135.49) and (616,1133.25) .. (616,1130.49) -- cycle ;
\node at (170,1270) {$\cdots$};     
\node at (443.5,1270) {$\cdots$};   
\node at (585.5,1180) {$\cdots$};     
\node at (636.5,1131) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\brjellyflip}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1768); %set diagram left start at 0, and has height of 1768

%Curve Lines [id:da4532812402005738] 
\draw [line width=1.5]    (231,1504) .. controls (230,1516.99) and (263,1628) .. (310,1451) ;
%Curve Lines [id:da30669355525645503] 
\draw [line width=1.5]    (351,1502) .. controls (358,1439.5) and (391,1475) .. (390,1591) ;
%Curve Lines [id:da06599551732088194] 
\draw [line width=1.5]    (252,1530.01) .. controls (257,1562) and (271,1514) .. (271,1451.5) ;
%Curve Lines [id:da0022520379817325686] 
\draw [line width=1.5]    (83,1531.01) .. controls (82,1478.01) and (252,1479.01) .. (252,1531.01) ;
%Straight Lines [id:da8989801455662252] 
\draw [line width=1.5]    (190,1494.5) -- (189.97,1590) ;
%Shape: Circle [id:dp7972268231840218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184.98,1589.99) .. controls (184.99,1587.23) and (187.23,1585) .. (189.99,1585) .. controls (192.75,1585.01) and (194.98,1587.25) .. (194.97,1590.01) .. controls (194.96,1592.77) and (192.72,1595) .. (189.96,1595) .. controls (187.2,1594.99) and (184.97,1592.75) .. (184.98,1589.99) -- cycle ;
%Curve Lines [id:da37783663570401704] 
\draw [line width=1.5]    (200,1495) .. controls (207,1601) and (320,1612) .. (351,1502) ;
%Straight Lines [id:da12314634917846767] 
\draw [line width=1.5]    (83,1531) -- (82.97,1590) ;
%Shape: Circle [id:dp06250508866904936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77.98,1589.99) .. controls (77.99,1587.23) and (80.23,1585) .. (82.99,1585) .. controls (85.75,1585.01) and (87.98,1587.25) .. (87.97,1590.01) .. controls (87.96,1592.77) and (85.72,1595) .. (82.96,1595) .. controls (80.2,1594.99) and (77.97,1592.75) .. (77.98,1589.99) -- cycle ;
%Shape: Circle [id:dp9645603525792423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (305,1450.99) .. controls (305.01,1448.23) and (307.25,1446) .. (310.01,1446) .. controls (312.77,1446.01) and (315,1448.25) .. (315,1451.01) .. controls (314.99,1453.77) and (312.75,1456) .. (309.99,1456) .. controls (307.23,1455.99) and (305,1453.75) .. (305,1450.99) -- cycle ;
%Curve Lines [id:da04850470283131603] 
\draw [line width=1.5]    (319,1501) .. controls (319,1431) and (438,1416) .. (430,1590) ;
%Shape: Circle [id:dp38334259996634845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (425,1589.99) .. controls (425.01,1587.23) and (427.25,1585) .. (430.01,1585) .. controls (432.77,1585.01) and (435,1587.25) .. (435,1590.01) .. controls (434.99,1592.77) and (432.75,1595) .. (429.99,1595) .. controls (427.23,1594.99) and (425,1592.75) .. (425,1589.99) -- cycle ;
%Shape: Circle [id:dp6001173662253434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266,1451.49) .. controls (266.01,1448.73) and (268.25,1446.5) .. (271.01,1446.5) .. controls (273.77,1446.51) and (276,1448.75) .. (276,1451.51) .. controls (275.99,1454.27) and (273.75,1456.5) .. (270.99,1456.5) .. controls (268.23,1456.49) and (266,1454.25) .. (266,1451.49) -- cycle ;
%Shape: Circle [id:dp18933294474487927] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,1590.99) .. controls (385.01,1588.23) and (387.25,1586) .. (390.01,1586) .. controls (392.77,1586.01) and (395,1588.25) .. (395,1591.01) .. controls (394.99,1593.77) and (392.75,1596) .. (389.99,1596) .. controls (387.23,1595.99) and (385,1593.75) .. (385,1590.99) -- cycle ;
%Curve Lines [id:da3741344190836442] 
\draw [line width=1.5]    (218,1499) .. controls (213,1568) and (308,1616.5) .. (319,1501) ;

\node at (136.5,1590) {$\cdots$};
\node at (290.5,1451.25) {$\cdots$};
\node at (410,1590.5) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\brjellyfliprr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1978); %set diagram left start at 0, and has height of 1978

%Curve Lines [id:da1851404931507682] 
\draw [line width=1.5]    (281,1700.5) .. controls (281,1630.5) and (412.01,1615.5) .. (411.01,1790.5) ;
%Curve Lines [id:da6802567335286095] 
\draw [line width=1.5]    (331,1700.5) .. controls (338,1638) and (371,1674) .. (370,1790) ;
%Curve Lines [id:da534069152348019] 
\draw [line width=1.5]    (262,1731.51) .. controls (261,1744.5) and (284,1756.5) .. (281,1700.5) ;
%Curve Lines [id:da15864382671217458] 
\draw [line width=1.5]    (93,1732.51) .. controls (92,1679.51) and (262,1679.51) .. (262,1731.51) ;
%Straight Lines [id:da27199534831148686] 
\draw [line width=1.5]    (200,1695) -- (199.97,1790.5) ;
%Shape: Circle [id:dp7588742837560383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194.98,1790.49) .. controls (194.99,1787.73) and (197.23,1785.5) .. (199.99,1785.5) .. controls (202.75,1785.51) and (204.98,1787.75) .. (204.97,1790.51) .. controls (204.96,1793.27) and (202.72,1795.5) .. (199.96,1795.5) .. controls (197.2,1795.49) and (194.97,1793.25) .. (194.98,1790.49) -- cycle ;
%Curve Lines [id:da7578422122707784] 
\draw [line width=1.5]    (221,1698.5) .. controls (221,1801.5) and (330,1813) .. (331,1700.5) ;
%Straight Lines [id:da5160202382365223] 
\draw [line width=1.5]    (93,1731.5) -- (92.97,1790.5) ;
%Shape: Circle [id:dp5005853464930581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.98,1790.49) .. controls (87.99,1787.73) and (90.23,1785.5) .. (92.99,1785.5) .. controls (95.75,1785.51) and (97.98,1787.75) .. (97.97,1790.51) .. controls (97.96,1793.27) and (95.72,1795.5) .. (92.96,1795.5) .. controls (90.2,1795.49) and (87.97,1793.25) .. (87.98,1790.49) -- cycle ;
%Shape: Circle [id:dp08617304731334041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365,1789.49) .. controls (365.01,1786.73) and (367.25,1784.5) .. (370.01,1784.5) .. controls (372.77,1784.51) and (375,1786.75) .. (375,1789.51) .. controls (374.99,1792.27) and (372.75,1794.5) .. (369.99,1794.5) .. controls (367.23,1794.49) and (365,1792.25) .. (365,1789.49) -- cycle ;
%Shape: Circle [id:dp3136315632739094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (406,1790.49) .. controls (406.01,1787.73) and (408.25,1785.5) .. (411.01,1785.5) .. controls (413.77,1785.51) and (416,1787.75) .. (416,1790.51) .. controls (415.99,1793.27) and (413.75,1795.5) .. (410.99,1795.5) .. controls (408.23,1795.49) and (406,1793.25) .. (406,1790.49) -- cycle ;
%nodes
\node at (146.5,1790.5) {$\cdots$};
\node at (390.5,1790) {$\cdots$};
\end{tikzpicture}}}}}




\newcommand{\rwithbup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669

%Straight Lines [id:da7632670168006804] 
\draw [line width=1.5]    (122.01,465.17) -- (122.33,504.17) ;
%Curve Lines [id:da819465722844083] 
\draw [line width=1.5]    (28.33,503.5) .. controls (27.33,450.5) and (107.33,451.5) .. (107.33,503.5) ;
%Straight Lines [id:da22017769937027987] 
\draw [line width=1.5]    (47.33,469.5) -- (47.33,502.5) ;
%Straight Lines [id:da6628924892985582] 
\draw [line width=1.5]    (88.33,470.5) -- (88.33,503.5) ;
%Shape: Circle [id:dp7144944936210584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (117.02,465.16) .. controls (117.02,462.4) and (119.27,460.17) .. (122.02,460.18) .. controls (124.78,460.18) and (127.01,462.42) .. (127.01,465.18) .. controls (127,467.94) and (124.76,470.17) .. (122,470.17) .. controls (119.24,470.16) and (117.01,467.92) .. (117.02,465.16) -- cycle ;
%Shape: Circle [id:dp6150637301846243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.32,501.48) .. controls (23.33,498.72) and (25.57,496.49) .. (28.33,496.5) .. controls (31.09,496.51) and (33.32,498.75) .. (33.32,501.51) .. controls (33.31,504.27) and (31.07,506.5) .. (28.31,506.49) .. controls (25.55,506.48) and (23.32,504.24) .. (23.32,501.48) -- cycle ;
%Shape: Circle [id:dp8671271276953179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (42.34,501.49) .. controls (42.34,498.73) and (44.59,496.5) .. (47.34,496.5) .. controls (50.1,496.51) and (52.34,498.75) .. (52.33,501.51) .. controls (52.32,504.27) and (50.08,506.5) .. (47.32,506.5) .. controls (44.56,506.49) and (42.33,504.25) .. (42.34,501.49) -- cycle ;
%Shape: Circle [id:dp06127531941402364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (83.32,501.48) .. controls (83.33,498.72) and (85.57,496.49) .. (88.33,496.5) .. controls (91.09,496.51) and (93.32,498.75) .. (93.32,501.51) .. controls (93.31,504.27) and (91.07,506.5) .. (88.31,506.49) .. controls (85.55,506.48) and (83.32,504.24) .. (83.32,501.48) -- cycle ;
%Curve Lines [id:da0970379317728517] 
\draw [line width=1.5]    (107.33,503.5) .. controls (107.33,514.17) and (122.33,515.17) .. (122.33,504.17) ;

\node at (65,500) {$\cdots$};

\end{tikzpicture}}}}}

\newcommand{\rwithrup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669

%Curve Lines [id:da20832139681642992] 
\draw [line width=1.5]    (32.33,564.83) .. controls (31.33,511.83) and (111.33,512.83) .. (111.33,564.83) ;
%Straight Lines [id:da8444625856026222] 
\draw [line width=1.5]    (51.33,530.83) -- (51.33,563.83) ;
%Straight Lines [id:da6481945572486657] 
\draw [line width=1.5]    (92.33,531.83) -- (92.33,564.83) ;
%Shape: Circle [id:dp6133843588654171] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (46.34,562.82) .. controls (46.34,560.06) and (48.59,557.83) .. (51.34,557.84) .. controls (54.1,557.84) and (56.34,560.09) .. (56.33,562.85) .. controls (56.32,565.6) and (54.08,567.84) .. (51.32,567.83) .. controls (48.56,567.82) and (46.33,565.58) .. (46.34,562.82) -- cycle ;
%Shape: Circle [id:dp9471523749563876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.32,562.82) .. controls (87.33,560.06) and (89.57,557.83) .. (92.33,557.83) .. controls (95.09,557.84) and (97.32,560.08) .. (97.32,562.84) .. controls (97.31,565.6) and (95.07,567.83) .. (92.31,567.82) .. controls (89.55,567.82) and (87.32,565.58) .. (87.32,562.82) -- cycle ;
%Shape: Circle [id:dp49414693096033946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (105.34,562.82) .. controls (105.34,560.06) and (107.59,557.83) .. (110.35,557.84) .. controls (113.1,557.84) and (115.34,560.09) .. (115.33,562.85) .. controls (115.32,565.6) and (113.08,567.84) .. (110.32,567.83) .. controls (107.56,567.82) and (105.33,565.58) .. (105.34,562.82) -- cycle ;
%Curve Lines [id:da6725569185598662] 
\draw [line width=1.5]    (17.32,562.16) .. controls (17.32,572.83) and (32.32,573.83) .. (32.32,562.83) ;
%Straight Lines [id:da9095760779779025] 
\draw [line width=1.5]    (17,523.17) -- (17.32,562.16) ;
%Shape: Circle [id:dp06510646612314719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (11.99,526.15) .. controls (12,523.39) and (14.24,521.16) .. (17,521.17) .. controls (19.76,521.17) and (21.99,523.42) .. (21.98,526.17) .. controls (21.98,528.93) and (19.73,531.16) .. (16.97,531.16) .. controls (14.22,531.15) and (11.98,528.91) .. (11.99,526.15) -- cycle ;

\node at (72,565) {$\cdots$};


\end{tikzpicture}}}}}

\newcommand{\bwithrup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669

%Curve Lines [id:da4157560206392452] 
\draw [line width=1.5]    (174.67,562.83) .. controls (173.67,509.83) and (253.67,510.83) .. (253.67,562.83) ;
%Straight Lines [id:da36470875455002305] 
\draw [line width=1.5]    (193.67,528.83) -- (193.67,561.83) ;
%Straight Lines [id:da2068485328957912] 
\draw [line width=1.5]    (234.67,529.83) -- (234.67,562.83) ;
%Curve Lines [id:da7690977156640054] 
\draw [line width=1.5]    (253.67,562.83) .. controls (253.67,573.5) and (268.67,574.5) .. (268.67,563.5) ;
%Straight Lines [id:da8574809354518276] 
\draw [line width=1.5]    (268.35,524.5) -- (268.67,563.5) ;
%Shape: Circle [id:dp6375719813664441] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (188.67,561.82) .. controls (188.68,559.06) and (190.92,556.83) .. (193.68,556.84) .. controls (196.44,556.84) and (198.67,559.09) .. (198.66,561.85) .. controls (198.66,564.6) and (196.41,566.84) .. (193.65,566.83) .. controls (190.9,566.82) and (188.66,564.58) .. (188.67,561.82) -- cycle ;
%Shape: Circle [id:dp08678082352726724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.67,562.82) .. controls (169.68,560.06) and (171.92,557.83) .. (174.68,557.84) .. controls (177.44,557.84) and (179.67,560.09) .. (179.66,562.85) .. controls (179.66,565.6) and (177.41,567.84) .. (174.65,567.83) .. controls (171.9,567.82) and (169.66,565.58) .. (169.67,562.82) -- cycle ;
%Shape: Circle [id:dp46991940310318914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (229.83,562.82) .. controls (229.84,560.15) and (232.01,557.99) .. (234.68,558) .. controls (237.35,558.01) and (239.51,560.18) .. (239.5,562.85) .. controls (239.49,565.51) and (237.32,567.67) .. (234.65,567.67) .. controls (231.99,567.66) and (229.83,565.49) .. (229.83,562.82) -- cycle ;
%Shape: Circle [id:dp9502490817590106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (263.35,524.49) .. controls (263.36,521.73) and (265.6,519.5) .. (268.36,519.51) .. controls (271.12,519.52) and (273.35,521.76) .. (273.34,524.52) .. controls (273.33,527.28) and (271.09,529.51) .. (268.33,529.5) .. controls (265.57,529.49) and (263.34,527.25) .. (263.35,524.49) -- cycle ;

\node at (214,565) {$\cdots$};

\end{tikzpicture}}}}}





\newcommand{\bwithbup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669

%Curve Lines [id:da4048173534147659] 
\draw [line width=1.5]    (184.67,503.83) .. controls (183.67,450.83) and (263.67,451.83) .. (263.67,503.83) ;
%Straight Lines [id:da8919571507378954] 
\draw [line width=1.5]    (203.67,469.83) -- (203.67,502.83) ;
%Straight Lines [id:da04815082979246521] 
\draw [line width=1.5]    (244.67,470.83) -- (244.67,503.83) ;
%Shape: Circle [id:dp8151210334533405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258.67,503.82) .. controls (258.68,501.06) and (260.92,498.83) .. (263.68,498.84) .. controls (266.44,498.84) and (268.67,501.09) .. (268.66,503.85) .. controls (268.66,506.6) and (266.41,508.84) .. (263.65,508.83) .. controls (260.9,508.82) and (258.66,506.58) .. (258.67,503.82) -- cycle ;
%Shape: Circle [id:dp8406170081997442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239.67,503.82) .. controls (239.68,501.06) and (241.92,498.83) .. (244.68,498.84) .. controls (247.44,498.84) and (249.67,501.09) .. (249.66,503.85) .. controls (249.66,506.6) and (247.41,508.84) .. (244.65,508.83) .. controls (241.9,508.82) and (239.66,506.58) .. (239.67,503.82) -- cycle ;
%Curve Lines [id:da3162758673578453] 
\draw [line width=1.5]    (169.65,501.16) .. controls (169.65,511.83) and (184.65,512.83) .. (184.65,501.83) ;
%Straight Lines [id:da5664128096319085] 
\draw [line width=1.5]    (169.33,462.17) -- (169.65,501.16) ;
%Shape: Circle [id:dp9932482530072162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.67,502.82) .. controls (198.68,500.06) and (200.92,497.83) .. (203.68,497.84) .. controls (206.44,497.84) and (208.67,500.09) .. (208.66,502.85) .. controls (208.66,505.6) and (206.41,507.84) .. (203.65,507.83) .. controls (200.9,507.82) and (198.66,505.58) .. (198.67,502.82) -- cycle ;
%Shape: Circle [id:dp5422709757223276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (164.34,462.15) .. controls (164.34,459.4) and (166.59,457.16) .. (169.34,457.17) .. controls (172.1,457.18) and (174.34,459.42) .. (174.33,462.18) .. controls (174.32,464.94) and (172.08,467.17) .. (169.32,467.16) .. controls (166.56,467.16) and (164.33,464.91) .. (164.34,462.15) -- cycle ;

\node at (225,505) {$\cdots$};

\end{tikzpicture}}}}}


\newcommand{\updownupred}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,669); %set diagram left start at 0, and has height of 669

%Curve Lines [id:da5843096689129661] 
\draw [line width=1.5]    (99.33,654.83) .. controls (98.33,601.83) and (178.33,602.83) .. (178.33,654.83) ;
%Straight Lines [id:da552105822976261] 
\draw [line width=1.5]    (118.33,620.83) -- (118.33,653.83) ;
%Straight Lines [id:da9550123197155436] 
\draw [line width=1.5]    (159.33,621.83) -- (159.33,654.83) ;
%Shape: Circle [id:dp7261222220367954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (113.34,652.82) .. controls (113.34,650.06) and (115.59,647.83) .. (118.34,647.84) .. controls (121.1,647.84) and (123.34,650.09) .. (123.33,652.85) .. controls (123.32,655.6) and (121.08,657.84) .. (118.32,657.83) .. controls (115.56,657.82) and (113.33,655.58) .. (113.34,652.82) -- cycle ;
%Shape: Circle [id:dp3117273386411976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.32,652.82) .. controls (154.33,650.06) and (156.57,647.83) .. (159.33,647.83) .. controls (162.09,647.84) and (164.32,650.08) .. (164.32,652.84) .. controls (164.31,655.6) and (162.07,657.83) .. (159.31,657.82) .. controls (156.55,657.82) and (154.32,655.58) .. (154.32,652.82) -- cycle ;
%Shape: Circle [id:dp26160355703546423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (172.34,652.82) .. controls (172.34,650.06) and (174.59,647.83) .. (177.35,647.84) .. controls (180.1,647.84) and (182.34,650.09) .. (182.33,652.85) .. controls (182.32,655.6) and (180.08,657.84) .. (177.32,657.83) .. controls (174.56,657.82) and (172.33,655.58) .. (172.34,652.82) -- cycle ;
%Curve Lines [id:da9183201745404072] 
\draw [line width=1.5]    (84.32,652.16) .. controls (84.32,662.83) and (99.32,663.83) .. (99.32,652.83) ;
%Curve Lines [id:da5571693238345399] 
\draw [line width=1.5]    (84.32,652.16) .. controls (87,584) and (196.67,591.83) .. (194.67,650.33) ;
%Curve Lines [id:da9291591815240875] 
\draw [line width=1.5]    (194.67,650.33) .. controls (194.67,661) and (209.67,662) .. (209.67,651) ;
%Straight Lines [id:da8567077171234041] 
\draw [line width=1.5]    (209.35,612) -- (209.67,651) ;
%Shape: Circle [id:dp4411931873786914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.35,611.99) .. controls (204.36,609.23) and (206.6,607) .. (209.36,607.01) .. controls (212.12,607.02) and (214.35,609.26) .. (214.34,612.02) .. controls (214.33,614.78) and (212.09,617.01) .. (209.33,617) .. controls (206.57,616.99) and (204.34,614.75) .. (204.35,611.99) -- cycle ;


\node at (138,655) {$\cdots$};

\end{tikzpicture}}}}}


\newcommand{\biggggreencup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1978); %set diagram left start at 0, and has height of 1978

%Curve Lines [id:da7937593492372382] 
\draw [line width=1.5]    (270.37,1043.94) .. controls (268.31,1143.93) and (28.32,1141.37) .. (29.38,1041.38) ;
%Shape: Circle [id:dp9139113751707868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (276.36,1045.02) .. controls (276.32,1047.78) and (274.05,1049.98) .. (271.3,1049.95) .. controls (268.54,1049.91) and (266.33,1047.65) .. (266.37,1044.89) .. controls (266.4,1042.13) and (268.67,1039.92) .. (271.43,1039.96) .. controls (274.18,1039.99) and (276.39,1042.26) .. (276.36,1045.02) -- cycle ;
%Shape: Circle [id:dp02380839954629388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (34.37,1042.44) .. controls (34.33,1045.2) and (32.07,1047.41) .. (29.31,1047.37) .. controls (26.55,1047.34) and (24.34,1045.07) .. (24.38,1042.31) .. controls (24.41,1039.55) and (26.68,1037.34) .. (29.44,1037.38) .. controls (32.2,1037.42) and (34.41,1039.68) .. (34.37,1042.44) -- cycle ;



\end{tikzpicture}}}}}

\newcommand{\bigggreencup}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1978); %set diagram left start at 0, and has height of 1978

%Curve Lines [id:da7866248269011911] 
\draw [line width=1.5]    (520.31,1043.35) .. controls (521.3,1123.35) and (361.3,1123.32) .. (362.31,1043.32) ;
%Shape: Circle [id:dp9470944814271811] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (526.32,1043.37) .. controls (526.31,1046.13) and (524.07,1048.36) .. (521.31,1048.35) .. controls (518.55,1048.35) and (516.32,1046.1) .. (516.33,1043.35) .. controls (516.34,1040.59) and (518.58,1038.36) .. (521.34,1038.36) .. controls (524.1,1038.37) and (526.33,1040.61) .. (526.32,1043.37) -- cycle ;
%Shape: Circle [id:dp0001957579360392092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (366.32,1043.34) .. controls (366.31,1046.1) and (364.07,1048.33) .. (361.31,1048.33) .. controls (358.55,1048.32) and (356.32,1046.08) .. (356.33,1043.32) .. controls (356.34,1040.56) and (358.58,1038.33) .. (361.34,1038.34) .. controls (364.1,1038.34) and (366.33,1040.58) .. (366.32,1043.34) -- cycle ;




\end{tikzpicture}}}}}



\newcommand{\case}{
\vcenter{\hbox{\scalebox{0.4}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1129); %set diagram left start at 0, and has height of 1129

%Curve Lines [id:da9075247834536119] 
\draw [line width=1.5]    (38.33,425.67) .. controls (37.33,372.67) and (207.33,372.67) .. (207.33,424.67) ;
%Straight Lines [id:da48878978579092613] 
\draw [line width=1.5]    (87.33,389.67) -- (87.31,425.66) ;
%Straight Lines [id:da7267245177034266] 
\draw [line width=1.5]    (107.98,388.02) -- (107.98,428.02) ;
%Curve Lines [id:da3038527186597121] 
\draw [line width=1.5]    (411.67,366.33) .. controls (410.67,379.33) and (433.67,391.33) .. (430.67,335.33) ;
%Curve Lines [id:da08001135184233199] 
\draw [line width=1.5]    (242.67,367.33) .. controls (241.67,314.33) and (411.67,314.33) .. (411.67,366.33) ;
%Straight Lines [id:da6738708183685818] 
\draw [line width=1.5]    (349.67,329.83) -- (349.64,425.33) ;
%Curve Lines [id:da9261999147637853] 
\draw [line width=1.5]    (370.67,333.33) .. controls (370.67,436.33) and (479.67,447.83) .. (480.67,335.33) ;
%Straight Lines [id:da4750383076440565] 
\draw [line width=1.5]    (242.67,366.33) -- (242.64,425.33) ;
%Shape: Circle [id:dp749001052506392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (425.67,335.31) .. controls (425.68,332.55) and (427.92,330.32) .. (430.68,330.33) .. controls (433.44,330.34) and (435.67,332.58) .. (435.66,335.34) .. controls (435.66,338.1) and (433.41,340.33) .. (430.65,340.32) .. controls (427.9,340.31) and (425.66,338.07) .. (425.67,335.31) -- cycle ;
%Shape: Circle [id:dp6592642240236652] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (475.67,335.32) .. controls (475.68,332.56) and (477.92,330.33) .. (480.68,330.34) .. controls (483.44,330.35) and (485.67,332.59) .. (485.66,335.35) .. controls (485.66,338.11) and (483.41,340.34) .. (480.65,340.33) .. controls (477.9,340.32) and (475.66,338.08) .. (475.67,335.32) -- cycle ;
%Curve Lines [id:da07504837430506084] 
\draw [line width=1.5]    (349.64,425.33) .. controls (347.58,525.31) and (107.59,522.75) .. (108.66,422.76) ;
%Shape: Circle [id:dp6140236596540544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (354.64,425.39) .. controls (354.6,428.15) and (352.34,430.36) .. (349.58,430.32) .. controls (346.82,430.28) and (344.61,428.02) .. (344.65,425.26) .. controls (344.68,422.5) and (346.95,420.29) .. (349.71,420.33) .. controls (352.47,420.37) and (354.67,422.63) .. (354.64,425.39) -- cycle ;
%Shape: Circle [id:dp6297418059502228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (113.04,423.09) .. controls (113,425.85) and (110.73,428.06) .. (107.98,428.02) .. controls (105.22,427.99) and (103.01,425.72) .. (103.05,422.96) .. controls (103.08,420.21) and (105.35,418) .. (108.11,418.03) .. controls (110.87,418.07) and (113.07,420.34) .. (113.04,423.09) -- cycle ;
%Curve Lines [id:da300423394318322] 
\draw [line width=1.5]    (207.33,424.67) .. controls (206.33,477.67) and (242.64,477.33) .. (242.64,425.33) ;
%Shape: Circle [id:dp5597852609650456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (202.34,424.65) .. controls (202.34,421.9) and (204.59,419.66) .. (207.35,419.67) .. controls (210.1,419.68) and (212.34,421.92) .. (212.33,424.68) .. controls (212.32,427.44) and (210.08,429.67) .. (207.32,429.66) .. controls (204.56,429.66) and (202.33,427.41) .. (202.34,424.65) -- cycle ;
%Shape: Circle [id:dp44601454001350604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237.65,425.31) .. controls (237.65,422.55) and (239.89,420.32) .. (242.65,420.33) .. controls (245.41,420.34) and (247.64,422.58) .. (247.64,425.34) .. controls (247.63,428.1) and (245.39,430.33) .. (242.63,430.32) .. controls (239.87,430.31) and (237.64,428.07) .. (237.65,425.31) -- cycle ;
%Curve Lines [id:da20392312001910873] 
\draw [line width=1.5]    (113.33,583.33) .. controls (114.33,483.33) and (354.33,483.33) .. (354.33,583.33) ;
%Shape: Circle [id:dp7526267535337698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (107.34,582.31) .. controls (107.34,579.55) and (109.59,577.32) .. (112.35,577.33) .. controls (115.1,577.34) and (117.34,579.58) .. (117.33,582.34) .. controls (117.32,585.1) and (115.08,587.33) .. (112.32,587.32) .. controls (109.56,587.31) and (107.33,585.07) .. (107.34,582.31) -- cycle ;
%Shape: Circle [id:dp13370352505936534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (349.34,582.31) .. controls (349.34,579.55) and (351.59,577.32) .. (354.35,577.33) .. controls (357.1,577.34) and (359.34,579.58) .. (359.33,582.34) .. controls (359.32,585.1) and (357.08,587.33) .. (354.32,587.32) .. controls (351.56,587.31) and (349.33,585.07) .. (349.34,582.31) -- cycle ;
%Curve Lines [id:da08716016086982148] 
\draw [line width=1.5]    (216,576) .. controls (215,523) and (256,524) .. (256,576) ;
%Shape: Circle [id:dp886472167503438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.98,575.98) .. controls (210.99,573.22) and (213.23,570.99) .. (215.99,571) .. controls (218.75,571) and (220.98,573.24) .. (220.97,576) .. controls (220.96,578.76) and (218.72,580.99) .. (215.96,580.99) .. controls (213.2,580.98) and (210.97,578.74) .. (210.98,575.98) -- cycle ;
%Shape: Circle [id:dp9001269444436663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,575.99) .. controls (250.01,573.23) and (252.25,571) .. (255.01,571) .. controls (257.77,571.01) and (260,573.25) .. (260,576.01) .. controls (259.99,578.77) and (257.75,581) .. (254.99,581) .. controls (252.23,580.99) and (250,578.75) .. (250,575.99) -- cycle ;
%Straight Lines [id:da9908785772834344] 
\draw [line width=1.5]    (38.33,425.67) -- (38.35,584.25) ;
%Shape: Circle [id:dp4268375641346257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.32,581.98) .. controls (33.33,579.22) and (35.57,576.99) .. (38.33,577) .. controls (41.09,577.01) and (43.32,579.25) .. (43.32,582.01) .. controls (43.31,584.77) and (41.07,587) .. (38.31,586.99) .. controls (35.55,586.98) and (33.32,584.74) .. (33.32,581.98) -- cycle ;
%Straight Lines [id:da759006852228862] 
\draw [line width=1.5]    (87.31,425.66) -- (87.32,584.25) ;
%Shape: Circle [id:dp9890445920682236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (82.67,582.57) .. controls (82.68,579.81) and (84.92,577.58) .. (87.68,577.59) .. controls (90.44,577.59) and (92.67,579.84) .. (92.66,582.6) .. controls (92.66,585.35) and (90.41,587.59) .. (87.65,587.58) .. controls (84.9,587.57) and (82.66,585.33) .. (82.67,582.57) -- cycle ;

% Text Node
\draw (50,416) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc $};
% Text Node
\draw (441.33,334) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (50,575) node [anchor=north west][inner sep=0.75pt]    {$\dots \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \  \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ $};



\end{tikzpicture}}}}}




\newcommand{\relation}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,948); %set diagram left start at 0, and has height of 948

%Curve Lines [id:da8008522945712951] 
\draw [line width=1.5]    (55.87,756.03) .. controls (54.87,703.03) and (134.87,704.03) .. (134.87,756.03) ;
%Straight Lines [id:da9728090673073486] 
\draw [line width=1.5]    (74.87,722.03) -- (74.87,755.03) ;
%Straight Lines [id:da050389186069590086] 
\draw [line width=1.5]    (115.87,723.03) -- (115.87,756.03) ;
%Curve Lines [id:da08503711149070126] 
\draw [line width=1.5]    (40.85,753.36) .. controls (40.85,764.03) and (55.85,765.03) .. (55.85,754.03) ;
%Shape: Circle [id:dp35115275487129427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129.87,756.02) .. controls (129.88,753.26) and (132.12,751.03) .. (134.88,751.04) .. controls (137.64,751.04) and (139.87,753.29) .. (139.86,756.05) .. controls (139.86,758.8) and (137.61,761.04) .. (134.85,761.03) .. controls (132.1,761.02) and (129.86,758.78) .. (129.87,756.02) -- cycle ;
%Curve Lines [id:da49888101381906336] 
\draw [line width=1.5]    (40.85,753.36) .. controls (40.85,683.36) and (153.53,685.87) .. (153.53,755.87) ;
%Curve Lines [id:da31322715706130533] 
\draw [line width=1.5]    (74.53,755.87) .. controls (73.53,808.87) and (153.53,807.87) .. (153.53,755.87) ;
%Straight Lines [id:da27239971363286064] 
\draw [line width=1.5]    (115.85,794.03) -- (115.87,757.87) ;
%Straight Lines [id:da04050855744098525] 
\draw [line width=1.5]    (134.53,788.87) -- (134.53,755.87) ;
%Shape: Circle [id:dp34043247368152996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (148.54,755.85) .. controls (148.54,753.1) and (150.79,750.86) .. (153.55,750.87) .. controls (156.3,750.88) and (158.54,753.12) .. (158.53,755.88) .. controls (158.52,758.64) and (156.28,760.87) .. (153.52,760.86) .. controls (150.76,760.86) and (148.53,758.61) .. (148.54,755.85) -- cycle ;
%Shape: Circle [id:dp992162265444764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129.87,756.02) .. controls (129.88,753.26) and (132.12,751.03) .. (134.88,751.04) .. controls (137.64,751.04) and (139.87,753.29) .. (139.86,756.05) .. controls (139.86,758.8) and (137.61,761.04) .. (134.85,761.03) .. controls (132.1,761.02) and (129.86,758.78) .. (129.87,756.02) -- cycle ;
%Shape: Circle [id:dp817984443827288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (69.87,755.02) .. controls (69.88,752.26) and (72.12,750.03) .. (74.88,750.04) .. controls (77.64,750.04) and (79.87,752.29) .. (79.86,755.05) .. controls (79.86,757.8) and (77.61,760.04) .. (74.85,760.03) .. controls (72.1,760.02) and (69.86,757.78) .. (69.87,755.02) -- cycle ;
%Shape: Circle [id:dp7118356204007442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.87,756.02) .. controls (110.88,753.26) and (113.12,751.03) .. (115.88,751.04) .. controls (118.64,751.04) and (120.87,753.29) .. (120.86,756.05) .. controls (120.86,758.8) and (118.61,761.04) .. (115.85,761.03) .. controls (113.1,761.02) and (110.86,758.78) .. (110.87,756.02) -- cycle ;
%Curve Lines [id:da2908193277599326] 
\draw [line width=1.5]    (223.37,757.03) .. controls (222.37,704.03) and (302.37,705.03) .. (302.37,757.03) ;
%Straight Lines [id:da9972141665127058] 
\draw [line width=1.5]    (242.37,723.03) -- (242.37,756.03) ;
%Curve Lines [id:da9947784469019272] 
\draw [line width=1.5]    (208.35,754.36) .. controls (208.35,765.03) and (223.35,766.03) .. (223.35,755.03) ;
%Curve Lines [id:da9875288114104772] 
\draw [line width=1.5]    (208.35,754.36) .. controls (208.35,684.36) and (321.03,686.87) .. (321.03,756.87) ;
%Curve Lines [id:da7181172891055457] 
\draw [line width=1.5]    (194,754) .. controls (197.5,787.5) and (237.5,785.5) .. (242.37,756.03) ;
%Curve Lines [id:da6960494206414931] 
\draw [line width=1.5]    (194,754) .. controls (194,660.5) and (343.5,678.5) .. (340.5,753) ;
%Curve Lines [id:da6276999921339355] 
\draw [line width=1.5]    (253.99,758) .. controls (252.99,811) and (340.49,810) .. (340.49,758) ;
%Straight Lines [id:da7573658587431629] 
\draw [line width=1.5]    (302.5,797.5) -- (302.37,757.03) ;
%Straight Lines [id:da7831287480009828] 
\draw [line width=1.5]    (253.87,720.53) -- (253.87,753.53) ;
%Shape: Circle [id:dp24113000202319024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (248.99,757.98) .. controls (249,755.22) and (251.24,752.99) .. (254,753) .. controls (256.76,753.01) and (258.99,755.25) .. (258.98,758.01) .. controls (258.98,760.77) and (256.73,763) .. (253.98,762.99) .. controls (251.22,762.98) and (248.99,760.74) .. (248.99,757.98) -- cycle ;
%Shape: Circle [id:dp4772758484522287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (297.37,757.02) .. controls (297.38,754.26) and (299.62,752.03) .. (302.38,752.04) .. controls (305.14,752.04) and (307.37,754.29) .. (307.36,757.05) .. controls (307.36,759.8) and (305.11,762.04) .. (302.35,762.03) .. controls (299.6,762.02) and (297.36,759.78) .. (297.37,757.02) -- cycle ;
%Straight Lines [id:da32551520211731055] 
\draw [line width=1.5]    (321,791.5) -- (321.03,756.87) ;
%Shape: Circle [id:dp9892899680596015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (316.04,756.85) .. controls (316.04,754.1) and (318.29,751.86) .. (321.05,751.87) .. controls (323.8,751.88) and (326.04,754.12) .. (326.03,756.88) .. controls (326.02,759.64) and (323.78,761.87) .. (321.02,761.86) .. controls (318.26,761.86) and (316.03,759.61) .. (316.04,756.85) -- cycle ;
%Shape: Circle [id:dp7949840228593834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335.49,757.98) .. controls (335.5,755.22) and (337.74,752.99) .. (340.5,753) .. controls (343.26,753.01) and (345.49,755.25) .. (345.48,758.01) .. controls (345.48,760.77) and (343.23,763) .. (340.48,762.99) .. controls (337.72,762.98) and (335.49,760.74) .. (335.49,757.98) -- cycle ;
%Curve Lines [id:da06402408735552989] 
\draw [line width=1.5]    (402.37,756.59) .. controls (401.37,809.59) and (471.4,809.38) .. (471.4,757.38) ;
%Curve Lines [id:da21732620285222426] 
\draw [line width=1.5]    (402.37,756.59) .. controls (401.37,703.59) and (471.4,705.38) .. (471.4,757.38) ;
%Shape: Ellipse [id:dp08382726743539004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.4,757.4) .. controls (466.41,760.15) and (468.65,762.39) .. (471.41,762.38) .. controls (474.17,762.37) and (476.4,760.13) .. (476.4,757.37) .. controls (476.39,754.61) and (474.15,752.38) .. (471.39,752.39) .. controls (468.63,752.39) and (466.4,754.64) .. (466.4,757.4) -- cycle ;
%Shape: Ellipse [id:dp2662535358215302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (397.38,756.6) .. controls (397.39,759.36) and (399.63,761.59) .. (402.39,761.59) .. controls (405.15,761.58) and (407.38,759.34) .. (407.37,756.58) .. controls (407.36,753.82) and (405.12,751.59) .. (402.36,751.6) .. controls (399.6,751.6) and (397.37,753.85) .. (397.38,756.6) -- cycle ;
%Curve Lines [id:da6605331663699828] 
\draw [line width=1.5]    (420.21,756.6) .. controls (419.39,791.86) and (453.2,791.2) .. (453.2,756.6) ;
%Curve Lines [id:da3504974316678785] 
\draw [line width=1.5]    (420.21,756.6) .. controls (419.39,721.34) and (453.2,722) .. (453.2,756.6) ;
%Shape: Circle [id:dp5820482996445177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (415.22,756.59) .. controls (415.23,753.83) and (417.47,751.6) .. (420.23,751.61) .. controls (422.99,751.61) and (425.22,753.86) .. (425.21,756.61) .. controls (425.2,759.37) and (422.96,761.61) .. (420.2,761.6) .. controls (417.44,761.59) and (415.21,759.35) .. (415.22,756.59) -- cycle ;
%Shape: Circle [id:dp9732225725932572] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (448.2,756.59) .. controls (448.21,753.83) and (450.45,751.6) .. (453.21,751.61) .. controls (455.97,751.61) and (458.2,753.86) .. (458.2,756.61) .. controls (458.19,759.37) and (455.95,761.61) .. (453.19,761.6) .. controls (450.43,761.59) and (448.2,759.35) .. (448.2,756.59) -- cycle ;
%Curve Lines [id:da8107020171834237] 
\draw [line width=1.5]    (494.2,757) .. controls (493.2,704) and (573.2,705) .. (573.2,757) ;
%Straight Lines [id:da3047013420326473] 
\draw [line width=1.5]    (513.2,723) -- (513.2,756) ;
%Straight Lines [id:da8835544121795972] 
\draw [line width=1.5]    (554.2,724) -- (554.2,757) ;
%Curve Lines [id:da551432845602953] 
\draw [line width=1.5]    (494.19,757) .. controls (493.19,810) and (573.19,809) .. (573.19,757) ;
%Straight Lines [id:da5614580939190387] 
\draw [line width=1.5]    (513.2,791.01) -- (513.2,758.01) ;
%Straight Lines [id:da2993861837684174] 
\draw [line width=1.5]    (554.2,790.01) -- (554.2,757.01) ;
%Shape: Circle [id:dp9425327425718002] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489.19,756.98) .. controls (489.2,754.22) and (491.44,751.99) .. (494.2,752) .. controls (496.96,752.01) and (499.19,754.25) .. (499.18,757.01) .. controls (499.18,759.77) and (496.93,762) .. (494.17,761.99) .. controls (491.42,761.98) and (489.18,759.74) .. (489.19,756.98) -- cycle ;
%Shape: Circle [id:dp5444870119689399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (508.2,756.99) .. controls (508.21,754.23) and (510.45,752) .. (513.21,752) .. controls (515.97,752.01) and (518.2,754.25) .. (518.2,757.01) .. controls (518.19,759.77) and (515.95,762) .. (513.19,762) .. controls (510.43,761.99) and (508.2,759.75) .. (508.2,756.99) -- cycle ;
%Shape: Circle [id:dp23456756512523957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (549.2,757) .. controls (549.21,754.24) and (551.45,752.01) .. (554.21,752.01) .. controls (556.97,752.02) and (559.2,754.26) .. (559.2,757.02) .. controls (559.19,759.78) and (556.95,762.01) .. (554.19,762) .. controls (551.43,762) and (549.2,759.75) .. (549.2,757) -- cycle ;
%Shape: Circle [id:dp820005550433565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (567.2,756.99) .. controls (567.21,754.23) and (569.45,752) .. (572.21,752) .. controls (574.97,752.01) and (577.2,754.25) .. (577.2,757.01) .. controls (577.19,759.77) and (574.95,762) .. (572.19,762) .. controls (569.43,761.99) and (567.2,759.75) .. (567.2,756.99) -- cycle ;

% Text Node
\draw (85,753) node [anchor=north west][inner sep=0.75pt]  {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \  \ \dotsc \ \ \ \ \ \ \ \ \ \ $};

\draw (78,735) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$ \ \ \ \ \ \ \ \  \ =\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   = \frac{1}{\xi} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  = \xi^{-1} \ .$};



\end{tikzpicture}}}}}


\newcommand{\lastcase}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1129); %set diagram left start at 0, and has height of 1129

%Straight Lines [id:da3290706043905348] 
\draw [line width=1.5]    (614,634.59) -- (613.95,647.59) -- (613.83,681.24) ;
%Curve Lines [id:da13341277032661603] 
\draw [line width=1.5]    (536,713.41) .. controls (535,726.4) and (558,738.4) .. (555,682.4) ;
%Curve Lines [id:da10346840417231817] 
\draw [line width=1.5]    (367,714.41) .. controls (366,661.41) and (536,661.41) .. (536,713.41) ;
%Straight Lines [id:da1672761675373471] 
\draw [line width=1.5]    (474,676.9) -- (473.97,772.4) ;
%Curve Lines [id:da7573443444172548] 
\draw [line width=1.5]    (483.5,677.9) .. controls (478.33,795.74) and (613.33,819.24) .. (613.83,681.24) ;
%Straight Lines [id:da2556643310759973] 
\draw [line width=1.5]    (367,713.4) -- (366.97,772.4) ;
%Shape: Circle [id:dp08516216686309186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (609.02,629.58) .. controls (609.02,626.82) and (611.27,624.59) .. (614.02,624.59) .. controls (616.78,624.6) and (619.01,626.84) .. (619.01,629.6) .. controls (619,632.36) and (616.76,634.59) .. (614,634.59) .. controls (611.24,634.58) and (609.01,632.34) .. (609.02,629.58) -- cycle ;
%Shape: Circle [id:dp8153336965410153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (478.97,772.47) .. controls (478.93,775.23) and (476.67,777.43) .. (473.91,777.4) .. controls (471.15,777.36) and (468.94,775.1) .. (468.98,772.34) .. controls (469.02,769.58) and (471.28,767.37) .. (474.04,767.41) .. controls (476.8,767.44) and (479.01,769.71) .. (478.97,772.47) -- cycle ;
%Shape: Circle [id:dp8632234770352109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361.98,772.39) .. controls (361.99,769.63) and (364.23,767.4) .. (366.99,767.41) .. controls (369.75,767.41) and (371.98,769.66) .. (371.97,772.42) .. controls (371.96,775.17) and (369.72,777.41) .. (366.96,777.4) .. controls (364.2,777.39) and (361.97,775.15) .. (361.98,772.39) -- cycle ;
%Curve Lines [id:da6163803866063863] 
\draw [line width=1.5]    (341.83,772.74) .. controls (339.33,594.74) and (539.83,657.74) .. (555,682.4) ;
%Shape: Circle [id:dp3749437478579244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550,682.39) .. controls (550.01,679.63) and (552.25,677.4) .. (555.01,677.41) .. controls (557.77,677.41) and (560,679.66) .. (560,682.42) .. controls (559.99,685.17) and (557.75,687.41) .. (554.99,687.4) .. controls (552.23,687.39) and (550,685.15) .. (550,682.39) -- cycle ;
%Shape: Circle [id:dp2419600639024453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (336.84,772.73) .. controls (336.84,769.97) and (339.09,767.74) .. (341.85,767.75) .. controls (344.6,767.76) and (346.84,770) .. (346.83,772.76) .. controls (346.82,775.52) and (344.58,777.75) .. (341.82,777.74) .. controls (339.06,777.73) and (336.83,775.49) .. (336.84,772.73) -- cycle ;
%Curve Lines [id:da007660609684603692] 
\draw [line width=1.5]    (319.33,772.74) .. controls (309.83,569.24) and (575.33,637.74) .. (574.83,682.24) ;
%Curve Lines [id:da5242102969461854] 
\draw [line width=1.5]    (512.5,686.4) .. controls (509.33,763.74) and (582.83,751.24) .. (574.83,682.24) ;
%Shape: Circle [id:dp49975146967695705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (569.84,682.23) .. controls (569.84,679.47) and (572.09,677.24) .. (574.85,677.25) .. controls (577.6,677.26) and (579.84,679.5) .. (579.83,682.26) .. controls (579.82,685.02) and (577.58,687.25) .. (574.82,687.24) .. controls (572.06,687.23) and (569.83,684.99) .. (569.84,682.23) -- cycle ;
%Curve Lines [id:da20122770917746335] 
\draw [line width=1.5]    (502.5,681.9) .. controls (489.33,768.24) and (593.33,789.24) .. (588.83,681.74) ;
%Shape: Circle [id:dp7951695782882576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (314.34,772.73) .. controls (314.34,769.97) and (316.59,767.74) .. (319.35,767.75) .. controls (322.1,767.76) and (324.34,770) .. (324.33,772.76) .. controls (324.32,775.52) and (322.08,777.75) .. (319.32,777.74) .. controls (316.56,777.73) and (314.33,775.49) .. (314.34,772.73) -- cycle ;
%Curve Lines [id:da4406234095596313] 
\draw [line width=1.5]    (180.33,773.24) .. controls (180.33,703.24) and (300.33,703.24) .. (300.33,773.24) ;
%Curve Lines [id:da7724074061597036] 
\draw [line width=1.5]    (220.33,773.24) .. controls (219.33,720.24) and (260.33,721.24) .. (260.33,773.24) ;
%Shape: Circle [id:dp9743477039097682] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (295.34,773.23) .. controls (295.34,770.47) and (297.59,768.24) .. (300.35,768.25) .. controls (303.1,768.26) and (305.34,770.5) .. (305.33,773.26) .. controls (305.32,776.02) and (303.08,778.25) .. (300.32,778.24) .. controls (297.56,778.23) and (295.33,775.99) .. (295.34,773.23) -- cycle ;
%Shape: Circle [id:dp8579176108674185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255.34,773.23) .. controls (255.34,770.47) and (257.59,768.24) .. (260.35,768.25) .. controls (263.1,768.26) and (265.34,770.5) .. (265.33,773.26) .. controls (265.32,776.02) and (263.08,778.25) .. (260.32,778.24) .. controls (257.56,778.23) and (255.33,775.99) .. (255.34,773.23) -- cycle ;
%Shape: Circle [id:dp9843892310656811] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (215.34,773.23) .. controls (215.34,770.47) and (217.59,768.24) .. (220.35,768.25) .. controls (223.1,768.26) and (225.34,770.5) .. (225.33,773.26) .. controls (225.32,776.02) and (223.08,778.25) .. (220.32,778.24) .. controls (217.56,778.23) and (215.33,775.99) .. (215.34,773.23) -- cycle ;
%Shape: Circle [id:dp5496329820145204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.84,775.73) .. controls (176.84,772.97) and (179.09,770.74) .. (181.85,770.75) .. controls (184.6,770.76) and (186.84,773) .. (186.83,775.76) .. controls (186.82,778.52) and (184.58,780.75) .. (181.82,780.74) .. controls (179.06,780.73) and (176.83,778.49) .. (176.84,775.73) -- cycle ;
%Straight Lines [id:da8681008722952319] 
\draw [line width=1.5]    (161,644.09) -- (161,774.08) ;
%Straight Lines [id:da8088134089322145] 
\draw [line width=1.5]    (110,644.09) -- (110.33,772.74) ;
%Shape: Circle [id:dp050137407842416604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.34,772.73) .. controls (105.34,769.97) and (107.59,767.74) .. (110.35,767.75) .. controls (113.1,767.76) and (115.34,770) .. (115.33,772.76) .. controls (115.32,775.52) and (113.08,777.75) .. (110.32,777.74) .. controls (107.56,777.73) and (105.33,775.49) .. (105.34,772.73) -- cycle ;
%Shape: Circle [id:dp005542996373692821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.02,639.08) .. controls (105.02,636.32) and (107.27,634.09) .. (110.02,634.09) .. controls (112.78,634.1) and (115.01,636.34) .. (115.01,639.1) .. controls (115,641.86) and (112.76,644.09) .. (110,644.09) .. controls (107.24,644.08) and (105.01,641.84) .. (105.02,639.08) -- cycle ;
%Shape: Circle [id:dp5080458134712064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156,774.07) .. controls (156.01,771.31) and (158.25,769.08) .. (161.01,769.08) .. controls (163.77,769.09) and (166,771.33) .. (166,774.09) .. controls (165.99,776.85) and (163.75,779.08) .. (160.99,779.07) .. controls (158.23,779.07) and (156,776.82) .. (156,774.07) -- cycle ;
%Shape: Circle [id:dp43135235120470483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.02,639.08) .. controls (156.02,636.32) and (158.27,634.09) .. (161.02,634.09) .. controls (163.78,634.1) and (166.01,636.34) .. (166.01,639.1) .. controls (166,641.86) and (163.76,644.09) .. (161,644.09) .. controls (158.24,644.08) and (156.01,641.84) .. (156.02,639.08) -- cycle ;
%Straight Lines [id:da8743623695010211] 
\draw [line width=1.5]    (589,635.09) -- (588.95,648.09) -- (588.83,681.74) ;
%Shape: Circle [id:dp5634101031413669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (584.02,630.08) .. controls (584.02,627.32) and (586.27,625.09) .. (589.02,625.09) .. controls (591.78,625.1) and (594.01,627.34) .. (594.01,630.1) .. controls (594,632.86) and (591.76,635.09) .. (589,635.09) .. controls (586.24,635.08) and (584.01,632.84) .. (584.02,630.08) -- cycle ;

% Text Node
\draw (-1.5,741) node [anchor=north west][inner sep=0.75pt] [font=\huge]    {$\epsilon _{r}^{|g|/2} \epsilon _{b}^{|g|/2} $};
\draw (125,770) node [anchor=north west][inner sep=0.75pt]   {$ \dotsc \ \  \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc $};
% Text Node
\draw (555,690) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \  \dotsc $};

\end{tikzpicture}}}}}

\newcommand{\widercap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da1969837094817597] 
\draw [line width=1.5]    (21,2150) .. controls (20,2071) and (232,2069) .. (233,2149) ;
%Shape: Circle [id:dp38982345537627394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (15,2148.99) .. controls (15.01,2146.23) and (17.25,2144) .. (20.01,2144) .. controls (22.77,2144.01) and (25,2146.25) .. (25,2149.01) .. controls (24.99,2151.77) and (22.75,2154) .. (19.99,2154) .. controls (17.23,2153.99) and (15,2151.75) .. (15,2148.99) -- cycle ;
%Shape: Circle [id:dp3347842786032985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228,2148.99) .. controls (228.01,2146.23) and (230.25,2144) .. (233.01,2144) .. controls (235.77,2144.01) and (238,2146.25) .. (238,2149.01) .. controls (237.99,2151.77) and (235.75,2154) .. (232.99,2154) .. controls (230.23,2153.99) and (228,2151.75) .. (228,2148.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widebcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da7704064595065302] 
\draw [line width=1.5]    (271,2150) .. controls (270,2071) and (482,2069) .. (483,2149) ;
%Shape: Circle [id:dp38369120002647683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265,2148.99) .. controls (265.01,2146.23) and (267.25,2144) .. (270.01,2144) .. controls (272.77,2144.01) and (275,2146.25) .. (275,2149.01) .. controls (274.99,2151.77) and (272.75,2154) .. (269.99,2154) .. controls (267.23,2153.99) and (265,2151.75) .. (265,2148.99) -- cycle ;
%Shape: Circle [id:dp6646071657987144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (478,2148.99) .. controls (478.01,2146.23) and (480.25,2144) .. (483.01,2144) .. controls (485.77,2144.01) and (488,2146.25) .. (488,2149.01) .. controls (487.99,2151.77) and (485.75,2154) .. (482.99,2154) .. controls (480.23,2153.99) and (478,2151.75) .. (478,2148.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widegcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da9213532112800267] 
\draw [line width=1.5]    (11,2250) .. controls (10,2171) and (222,2169) .. (223,2249) ;
%Shape: Circle [id:dp6018794629708409] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5,2248.99) .. controls (5.01,2246.23) and (7.25,2244) .. (10.01,2244) .. controls (12.77,2244.01) and (15,2246.25) .. (15,2249.01) .. controls (14.99,2251.77) and (12.75,2254) .. (9.99,2254) .. controls (7.23,2253.99) and (5,2251.75) .. (5,2248.99) -- cycle ;
%Shape: Circle [id:dp8035530897314337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (218,2248.99) .. controls (218.01,2246.23) and (220.25,2244) .. (223.01,2244) .. controls (225.77,2244.01) and (228,2246.25) .. (228,2249.01) .. controls (227.99,2251.77) and (225.75,2254) .. (222.99,2254) .. controls (220.23,2253.99) and (218,2251.75) .. (218,2248.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widepcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da11384757460688766] 
\draw [line width=1.5]    (271,2250) .. controls (270,2171) and (482,2169) .. (483,2249) ;
%Shape: Circle [id:dp6720032868547692] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (265,2248.99) .. controls (265.01,2246.23) and (267.25,2244) .. (270.01,2244) .. controls (272.77,2244.01) and (275,2246.25) .. (275,2249.01) .. controls (274.99,2251.77) and (272.75,2254) .. (269.99,2254) .. controls (267.23,2253.99) and (265,2251.75) .. (265,2248.99) -- cycle ;
%Shape: Circle [id:dp6188623981475868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (478,2248.99) .. controls (478.01,2246.23) and (480.25,2244) .. (483.01,2244) .. controls (485.77,2244.01) and (488,2246.25) .. (488,2249.01) .. controls (487.99,2251.77) and (485.75,2254) .. (482.99,2254) .. controls (480.23,2253.99) and (478,2251.75) .. (478,2248.99) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widdercap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da586809053282581] 
\draw [line width=1.5]    (41,1979.5) .. controls (42,1879.5) and (320,1879.51) .. (320,1979.51) ;
%Shape: Circle [id:dp4259515164830098] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (36,1979.5) .. controls (36.01,1976.74) and (38.25,1974.51) .. (41.01,1974.51) .. controls (43.77,1974.52) and (46,1976.76) .. (46,1979.52) .. controls (45.99,1982.28) and (43.75,1984.51) .. (40.99,1984.5) .. controls (38.23,1984.5) and (36,1982.25) .. (36,1979.5) -- cycle ;
%Shape: Circle [id:dp11501535849009514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315,1979.5) .. controls (315.01,1976.74) and (317.25,1974.51) .. (320.01,1974.51) .. controls (322.77,1974.52) and (325,1976.76) .. (325,1979.52) .. controls (324.99,1982.28) and (322.75,1984.51) .. (319.99,1984.5) .. controls (317.23,1984.5) and (315,1982.25) .. (315,1979.5) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widdebcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da6179574723322071] 
\draw [line width=1.5]    (351,1979.5) .. controls (352,1879.5) and (630,1879.51) .. (630,1979.51) ;
%Shape: Circle [id:dp47670744804552434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (346,1979.49) .. controls (346.01,1976.73) and (348.25,1974.5) .. (351.01,1974.5) .. controls (353.77,1974.51) and (356,1976.75) .. (356,1979.51) .. controls (355.99,1982.27) and (353.75,1984.5) .. (350.99,1984.5) .. controls (348.23,1984.49) and (346,1982.25) .. (346,1979.49) -- cycle ;
%Shape: Circle [id:dp0419112225847138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (625,1979.5) .. controls (625.01,1976.74) and (627.25,1974.51) .. (630.01,1974.51) .. controls (632.77,1974.52) and (635,1976.76) .. (635,1979.52) .. controls (634.99,1982.28) and (632.75,1984.51) .. (629.99,1984.5) .. controls (627.23,1984.5) and (625,1982.25) .. (625,1979.5) -- cycle ;
\end{tikzpicture}
}}}}

\newcommand{\widdegcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da5302099204958057] 
\draw [line width=1.5]    (11,2373.5) .. controls (12,2273.5) and (290,2273.51) .. (290,2373.51) ;
%Shape: Circle [id:dp7573065916844266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (6,2373.5) .. controls (6.01,2370.74) and (8.25,2368.51) .. (11.01,2368.51) .. controls (13.77,2368.52) and (16,2370.76) .. (16,2373.52) .. controls (15.99,2376.28) and (13.75,2378.51) .. (10.99,2378.5) .. controls (8.23,2378.5) and (6,2376.25) .. (6,2373.5) -- cycle ;
%Shape: Circle [id:dp021974468380004386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (285,2373.5) .. controls (285.01,2370.74) and (287.25,2368.51) .. (290.01,2368.51) .. controls (292.77,2368.52) and (295,2370.76) .. (295,2373.52) .. controls (294.99,2376.28) and (292.75,2378.51) .. (289.99,2378.5) .. controls (287.23,2378.5) and (285,2376.25) .. (285,2373.5) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widdepcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2445); %set diagram left start at 0, and has height of 2445

%Curve Lines [id:da9114048528725591] 
\draw [line width=1.5]    (321,2373.5) .. controls (322,2273.5) and (600,2273.51) .. (600,2373.51) ;
%Shape: Circle [id:dp15980244111791098] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (316,2373.5) .. controls (316.01,2370.74) and (318.25,2368.51) .. (321.01,2368.51) .. controls (323.77,2368.52) and (326,2370.76) .. (326,2373.52) .. controls (325.99,2376.28) and (323.75,2378.51) .. (320.99,2378.5) .. controls (318.23,2378.5) and (316,2376.25) .. (316,2373.5) -- cycle ;
%Shape: Circle [id:dp22177122163825047] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (595,2373.5) .. controls (595.01,2370.74) and (597.25,2368.51) .. (600.01,2368.51) .. controls (602.77,2368.52) and (605,2370.76) .. (605,2373.52) .. controls (604.99,2376.28) and (602.75,2378.51) .. (599.99,2378.5) .. controls (597.23,2378.5) and (595,2376.25) .. (595,2373.5) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\brjellyflippedover}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2685); %set diagram left start at 0, and has height of 2685

%Curve Lines [id:da05800272895676617] 
\draw [line width=1.5]    (450,2571.01) .. controls (449,2584) and (472,2596) .. (469,2540) ;
%Curve Lines [id:da8743332393815817] 
\draw [line width=1.5]    (281,2572.01) .. controls (280,2519.01) and (450,2519.01) .. (450,2571.01) ;
%Straight Lines [id:da7877793345054909] 
\draw [line width=1.5]    (388,2534.5) -- (387.97,2630) ;
%Shape: Circle [id:dp008781682452611905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (382.98,2629.99) .. controls (382.99,2627.23) and (385.23,2625) .. (387.99,2625) .. controls (390.75,2625.01) and (392.98,2627.25) .. (392.97,2630.01) .. controls (392.96,2632.77) and (390.72,2635) .. (387.96,2635) .. controls (385.2,2634.99) and (382.97,2632.75) .. (382.98,2629.99) -- cycle ;
%Curve Lines [id:da6413162480561373] 
\draw [line width=1.5]    (409,2538) .. controls (409,2641) and (518,2652.5) .. (519,2540) ;
%Straight Lines [id:da6389374760402681] 
\draw [line width=1.5]    (281,2571) -- (280.97,2630) ;
%Shape: Circle [id:dp029700155918921167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275.98,2629.99) .. controls (275.99,2627.23) and (278.23,2625) .. (280.99,2625) .. controls (283.75,2625.01) and (285.98,2627.25) .. (285.97,2630.01) .. controls (285.96,2632.77) and (283.72,2635) .. (280.96,2635) .. controls (278.2,2634.99) and (275.97,2632.75) .. (275.98,2629.99) -- cycle ;
%Curve Lines [id:da4927936628974312] 
\draw [line width=1.5]    (260,2630.5) .. controls (260,2449.5) and (469,2490.5) .. (469,2540) ;
%Shape: Circle [id:dp610689129339842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255,2629.99) .. controls (255.01,2627.23) and (257.25,2625) .. (260.01,2625) .. controls (262.77,2625.01) and (265,2627.25) .. (265,2630.01) .. controls (264.99,2632.77) and (262.75,2635) .. (259.99,2635) .. controls (257.23,2634.99) and (255,2632.75) .. (255,2629.99) -- cycle ;
%Curve Lines [id:da9043230552019411] 
\draw [line width=1.5]    (219,2630.99) .. controls (220,2441.99) and (521,2440.99) .. (519,2540) ;
%Shape: Circle [id:dp1238012895447912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (214,2629.98) .. controls (214.01,2627.22) and (216.25,2624.99) .. (219.01,2625) .. controls (221.77,2625) and (224,2627.25) .. (224,2630) .. controls (223.99,2632.76) and (221.75,2634.99) .. (218.99,2634.99) .. controls (216.23,2634.98) and (214,2632.74) .. (214,2629.98) -- cycle ;


%nodes
\node at (239.5,2630) {$\cdots$};
\node at (334.5,2630) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\brjellyspreadbr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2685); %set diagram left start at 0, and has height of 2685

%Curve Lines [id:da498778607759374] 
\draw [line width=1.5]    (91,51) .. controls (90,-2) and (260,-2) .. (260,50) ;
%Shape: Circle [id:dp6418215950490841] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.99,49.98) .. controls (85,47.22) and (87.24,44.99) .. (90,45) .. controls (92.76,45.01) and (94.99,47.25) .. (94.98,50.01) .. controls (94.98,52.77) and (92.73,55) .. (89.97,54.99) .. controls (87.22,54.98) and (84.98,52.74) .. (84.99,49.98) -- cycle ;
%Straight Lines [id:da7261848614284072] 
\draw [line width=1.5]    (140,15) -- (139.97,50.99) ;
%Shape: Circle [id:dp6988488879610678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134.98,50.98) .. controls (134.99,48.22) and (137.23,45.99) .. (139.99,46) .. controls (142.75,46) and (144.98,48.24) .. (144.97,51) .. controls (144.96,53.76) and (142.72,55.99) .. (139.96,55.99) .. controls (137.2,55.98) and (134.97,53.74) .. (134.98,50.98) -- cycle ;
%Straight Lines [id:da28377366795142345] 
\draw [line width=1.5]    (159.97,10.99) -- (159.97,50.99) ;
%Shape: Circle [id:dp34474548067799327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.98,50.98) .. controls (154.99,48.22) and (157.23,45.99) .. (159.99,46) .. controls (162.75,46) and (164.98,48.24) .. (164.97,51) .. controls (164.96,53.76) and (162.72,55.99) .. (159.96,55.99) .. controls (157.2,55.98) and (154.97,53.74) .. (154.98,50.98) -- cycle ;
%Shape: Circle [id:dp23949853226470275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (255,49.99) .. controls (255.01,47.23) and (257.25,45) .. (260.01,45) .. controls (262.77,45.01) and (265,47.25) .. (265,50.01) .. controls (264.99,52.77) and (262.75,55) .. (259.99,55) .. controls (257.23,54.99) and (255,52.75) .. (255,49.99) -- cycle ;
%cdots
\node at (115,50.5) {$\cdots$};
\node at (210,50.5) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\widddercap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da10960089282194763] 
\draw [line width=1.5]    (20,3160) .. controls (20,3051) and (340,3048) .. (340,3161) ;
%Shape: Circle [id:dp5662027822336833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (15,3160) .. controls (15.01,3157.24) and (17.25,3155.01) .. (20.01,3155.01) .. controls (22.77,3155.02) and (25,3157.26) .. (25,3160.02) .. controls (24.99,3162.78) and (22.75,3165.01) .. (19.99,3165) .. controls (17.23,3165) and (15,3162.75) .. (15,3160) -- cycle ;
%Shape: Circle [id:dp7970512393957937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,3160) .. controls (335.01,3157.24) and (337.25,3155.01) .. (340.01,3155.01) .. controls (342.77,3155.02) and (345,3157.26) .. (345,3160.02) .. controls (344.99,3162.78) and (342.75,3165.01) .. (339.99,3165) .. controls (337.23,3165) and (335,3162.75) .. (335,3160) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widddebcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da793002942807215] 
\draw [line width=1.5]    (10,3490) .. controls (10,3381) and (330,3378) .. (330,3491) ;
%Shape: Circle [id:dp8667394912788655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5,3490) .. controls (5.01,3487.24) and (7.25,3485.01) .. (10.01,3485.01) .. controls (12.77,3485.02) and (15,3487.26) .. (15,3490.02) .. controls (14.99,3492.78) and (12.75,3495.01) .. (9.99,3495) .. controls (7.23,3495) and (5,3492.75) .. (5,3490) -- cycle ;
%Shape: Circle [id:dp609623578755586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325,3490) .. controls (325.01,3487.24) and (327.25,3485.01) .. (330.01,3485.01) .. controls (332.77,3485.02) and (335,3487.26) .. (335,3490.02) .. controls (334.99,3492.78) and (332.75,3495.01) .. (329.99,3495) .. controls (327.23,3495) and (325,3492.75) .. (325,3490) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widddegcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da8594424279293332] 
\draw [line width=1.5]    (10,3280) .. controls (10,3171) and (330,3168) .. (330,3281) ;
%Shape: Circle [id:dp7989867893207864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (5,3280) .. controls (5.01,3277.24) and (7.25,3275.01) .. (10.01,3275.01) .. controls (12.77,3275.02) and (15,3277.26) .. (15,3280.02) .. controls (14.99,3282.78) and (12.75,3285.01) .. (9.99,3285) .. controls (7.23,3285) and (5,3282.75) .. (5,3280) -- cycle ;
%Shape: Circle [id:dp20072284578145683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (325,3280) .. controls (325.01,3277.24) and (327.25,3275.01) .. (330.01,3275.01) .. controls (332.77,3275.02) and (335,3277.26) .. (335,3280.02) .. controls (334.99,3282.78) and (332.75,3285.01) .. (329.99,3285) .. controls (327.23,3285) and (325,3282.75) .. (325,3280) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widddepcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da6417295157302331] 
\draw [line width=1.5]    (10,3400) .. controls (10,3291) and (330,3288) .. (330,3401) ;
%Shape: Circle [id:dp5661070509411834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (5,3400) .. controls (5.01,3397.24) and (7.25,3395.01) .. (10.01,3395.01) .. controls (12.77,3395.02) and (15,3397.26) .. (15,3400.02) .. controls (14.99,3402.78) and (12.75,3405.01) .. (9.99,3405) .. controls (7.23,3405) and (5,3402.75) .. (5,3400) -- cycle ;
%Shape: Circle [id:dp02085291202530759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (325,3400) .. controls (325.01,3397.24) and (327.25,3395.01) .. (330.01,3395.01) .. controls (332.77,3395.02) and (335,3397.26) .. (335,3400.02) .. controls (334.99,3402.78) and (332.75,3405.01) .. (329.99,3405) .. controls (327.23,3405) and (325,3402.75) .. (325,3400) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widdddercap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da497501822067565] 
\draw [line width=1.5]    (169,2980.01) .. controls (169,2851) and (572,2841) .. (570,2981) ;
%Shape: Circle [id:dp8056590421060456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (164.01,2979.98) .. controls (164.02,2977.22) and (166.26,2974.99) .. (169.02,2975) .. controls (171.78,2975.01) and (174.01,2977.25) .. (174,2980.01) .. controls (173.99,2982.77) and (171.75,2985) .. (168.99,2984.99) .. controls (166.23,2984.98) and (164,2982.74) .. (164.01,2979.98) -- cycle ;
%Shape: Circle [id:dp5801697477631187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (565.01,2979.98) .. controls (565.02,2977.22) and (567.26,2974.99) .. (570.02,2975) .. controls (572.78,2975.01) and (575.01,2977.25) .. (575,2980.01) .. controls (574.99,2982.77) and (572.75,2985) .. (569.99,2984.99) .. controls (567.23,2984.98) and (565,2982.74) .. (565.01,2979.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widdddebcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da14242210888629925] 
\draw [line width=1.5]    (29,3925.52) .. controls (29,3796.51) and (432,3786.51) .. (430,3926.51) ;
%Shape: Circle [id:dp5570068346217929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24,3925.51) .. controls (24.01,3922.75) and (26.25,3920.52) .. (29.01,3920.52) .. controls (31.77,3920.53) and (34,3922.77) .. (34,3925.53) .. controls (33.99,3928.29) and (31.75,3930.52) .. (28.99,3930.52) .. controls (26.23,3930.51) and (24,3928.27) .. (24,3925.51) -- cycle ;
%Shape: Circle [id:dp8508468189124633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (425,3926.5) .. controls (425.01,3923.74) and (427.25,3921.51) .. (430.01,3921.52) .. controls (432.77,3921.52) and (435,3923.77) .. (435,3926.52) .. controls (434.99,3929.28) and (432.75,3931.51) .. (429.99,3931.51) .. controls (427.23,3931.5) and (425,3929.26) .. (425,3926.5) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widdddegcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da7811612758186723] 
\draw [line width=1.5]    (19,3632.52) .. controls (19,3503.51) and (422,3493.51) .. (420,3633.51) ;
%Shape: Circle [id:dp9916514869321436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (14.01,3632.5) .. controls (14.02,3629.74) and (16.26,3627.51) .. (19.02,3627.51) .. controls (21.78,3627.52) and (24.01,3629.76) .. (24,3632.52) .. controls (23.99,3635.28) and (21.75,3637.51) .. (18.99,3637.5) .. controls (16.23,3637.5) and (14,3635.25) .. (14.01,3632.5) -- cycle ;
%Shape: Circle [id:dp2555972246846768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (415.01,3632.5) .. controls (415.02,3629.74) and (417.26,3627.51) .. (420.02,3627.51) .. controls (422.78,3627.52) and (425.01,3629.76) .. (425,3632.52) .. controls (424.99,3635.28) and (422.75,3637.51) .. (419.99,3637.5) .. controls (417.23,3637.5) and (415,3635.25) .. (415.01,3632.5) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\widdddepcap}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3953); %set diagram left start at 0, and has height of 3953

%Curve Lines [id:da4120636177155148] 
\draw [line width=1.5]    (29,3789.52) .. controls (29,3660.51) and (432,3650.51) .. (430,3790.51) ;
%Shape: Circle [id:dp15139900303478826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (24.01,3789.5) .. controls (24.02,3786.74) and (26.26,3784.51) .. (29.02,3784.51) .. controls (31.78,3784.52) and (34.01,3786.76) .. (34,3789.52) .. controls (33.99,3792.28) and (31.75,3794.51) .. (28.99,3794.5) .. controls (26.23,3794.5) and (24,3792.25) .. (24.01,3789.5) -- cycle ;
%Shape: Circle [id:dp7672649507101993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (425,3790.5) .. controls (425.01,3787.74) and (427.25,3785.51) .. (430.01,3785.52) .. controls (432.77,3785.52) and (435,3787.77) .. (435,3790.52) .. controls (434.99,3793.28) and (432.75,3795.51) .. (429.99,3795.51) .. controls (427.23,3795.5) and (425,3793.26) .. (425,3790.5) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\jellyontopofjelly}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4265); %set diagram left start at 0, and has height of 4265

%Straight Lines [id:da5785484862086938] 
\draw [line width=1.5]    (309,3983) -- (308.97,4041.5) ;
%Curve Lines [id:da049020302957508144] 
\draw [line width=1.5]    (240,4071.51) .. controls (239,4084.5) and (262,4096.5) .. (259,4040.5) ;
%Curve Lines [id:da18357123981254653] 
\draw [line width=1.5]    (71,4072.51) .. controls (70,4019.51) and (240,4019.51) .. (240,4071.51) ;
%Straight Lines [id:da7792285368662558] 
\draw [line width=1.5]    (178,4035) -- (177.97,4130.5) ;
%Shape: Circle [id:dp2533847874131585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (172.98,4130.49) .. controls (172.99,4127.73) and (175.23,4125.5) .. (177.99,4125.5) .. controls (180.75,4125.51) and (182.98,4127.75) .. (182.97,4130.51) .. controls (182.96,4133.27) and (180.72,4135.5) .. (177.96,4135.5) .. controls (175.2,4135.49) and (172.97,4133.25) .. (172.98,4130.49) -- cycle ;
%Curve Lines [id:da22497078605219756] 
\draw [line width=1.5]    (199,4038.5) .. controls (199,4141.5) and (308,4153) .. (309,4040.5) ;
%Straight Lines [id:da17924537659877215] 
\draw [line width=1.5]    (71,4071.5) -- (70.97,4130.5) ;
%Shape: Circle [id:dp44648462440906767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (65.98,4130.49) .. controls (65.99,4127.73) and (68.23,4125.5) .. (70.99,4125.5) .. controls (73.75,4125.51) and (75.98,4127.75) .. (75.97,4130.51) .. controls (75.96,4133.27) and (73.72,4135.5) .. (70.96,4135.5) .. controls (68.2,4135.49) and (65.97,4133.25) .. (65.98,4130.49) -- cycle ;
%Shape: Circle [id:dp19155622348497559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304,4040.5) .. controls (304.01,4037.74) and (306.25,4035.51) .. (309.01,4035.51) .. controls (311.77,4035.52) and (314,4037.76) .. (314,4040.52) .. controls (313.99,4043.28) and (311.75,4045.51) .. (308.99,4045.5) .. controls (306.23,4045.5) and (304,4043.26) .. (304,4040.5) -- cycle ;
%Curve Lines [id:da7128930135410838] 
\draw [line width=1.5]    (259,4040) .. controls (260,3959) and (411,3960) .. (410,4040) ;
%Straight Lines [id:da4489453568043793] 
\draw [line width=1.5]    (410,4038) -- (409.97,4130.5) ;
%Straight Lines [id:da8102693122261798] 
\draw [line width=1.5]    (350,3980) -- (349.97,4130.5) ;
%Shape: Circle [id:dp06631757985420106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (254,4040.49) .. controls (254.01,4037.73) and (256.25,4035.5) .. (259.01,4035.5) .. controls (261.77,4035.51) and (264,4037.75) .. (264,4040.51) .. controls (263.99,4043.27) and (261.75,4045.5) .. (258.99,4045.5) .. controls (256.23,4045.49) and (254,4043.25) .. (254,4040.49) -- cycle ;
%Shape: Circle [id:dp4425496730968217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (345,4130.49) .. controls (345.01,4127.73) and (347.25,4125.5) .. (350.01,4125.5) .. controls (352.77,4125.51) and (355,4127.75) .. (355,4130.51) .. controls (354.99,4133.27) and (352.75,4135.5) .. (349.99,4135.5) .. controls (347.23,4135.49) and (345,4133.25) .. (345,4130.49) -- cycle ;
%Shape: Circle [id:dp8144934544821643] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (405,4130.5) .. controls (405.01,4127.74) and (407.25,4125.51) .. (410.01,4125.51) .. controls (412.77,4125.52) and (415,4127.76) .. (415,4130.52) .. controls (414.99,4133.28) and (412.75,4135.51) .. (409.99,4135.5) .. controls (407.23,4135.5) and (405,4133.26) .. (405,4130.5) -- cycle ;

\node at (124.5,4130.5) {$\cdots$}; 
\node at (284,4040.5) {$\cdots$};
\node at (380,4130.5) {$\cdots$}; 
\end{tikzpicture}}}}}

\newcommand{\brjellyswitchr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4674); %set diagram left start at 0, and has height of 4674

%Curve Lines [id:da033625262522270605] 
\draw [line width=1.5]    (251,4281.51) .. controls (250,4294.5) and (273,4306.5) .. (270,4250.5) ;
%Curve Lines [id:da1917540554053252] 
\draw [line width=1.5]    (82,4282.51) .. controls (81,4229.51) and (251,4229.51) .. (251,4281.51) ;
%Straight Lines [id:da7608365274260491] 
\draw [line width=1.5]    (189,4245) -- (188.97,4340.5) ;
%Shape: Circle [id:dp5614309283287077] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183.98,4340.49) .. controls (183.99,4337.73) and (186.23,4335.5) .. (188.99,4335.5) .. controls (191.75,4335.51) and (193.98,4337.75) .. (193.97,4340.51) .. controls (193.96,4343.27) and (191.72,4345.5) .. (188.96,4345.5) .. controls (186.2,4345.49) and (183.97,4343.25) .. (183.98,4340.49) -- cycle ;
%Curve Lines [id:da4886962400438781] 
\draw [line width=1.5]    (210,4248.5) .. controls (210,4351.5) and (319,4363) .. (320,4250.5) ;
%Straight Lines [id:da15841051693812336] 
\draw [line width=1.5]    (82,4281.5) -- (81.97,4340.5) ;
%Shape: Circle [id:dp5320351064450302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76.98,4340.49) .. controls (76.99,4337.73) and (79.23,4335.5) .. (81.99,4335.5) .. controls (84.75,4335.51) and (86.98,4337.75) .. (86.97,4340.51) .. controls (86.96,4343.27) and (84.72,4345.5) .. (81.96,4345.5) .. controls (79.2,4345.49) and (76.97,4343.25) .. (76.98,4340.49) -- cycle ;
%Shape: Circle [id:dp5922795347902815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (265,4250.49) .. controls (265.01,4247.73) and (267.25,4245.5) .. (270.01,4245.5) .. controls (272.77,4245.51) and (275,4247.75) .. (275,4250.51) .. controls (274.99,4253.27) and (272.75,4255.5) .. (269.99,4255.5) .. controls (267.23,4255.49) and (265,4253.25) .. (265,4250.49) -- cycle ;
%Shape: Circle [id:dp6182193238791251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315,4250.5) .. controls (315.01,4247.74) and (317.25,4245.51) .. (320.01,4245.51) .. controls (322.77,4245.52) and (325,4247.76) .. (325,4250.52) .. controls (324.99,4253.28) and (322.75,4255.51) .. (319.99,4255.5) .. controls (317.23,4255.5) and (315,4253.26) .. (315,4250.5) -- cycle ;

\node at (135.5,4340.5) {$\cdots$}; 
\node at (295,4250.5) {$\cdots$};  
\end{tikzpicture}}}}}

\newcommand{\brjellyswitchp}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4674); %set diagram left start at 0, and has height of 4674

%Curve Lines [id:da8018455715710241] 
\draw [line width=1.5]    (271,4431.51) .. controls (270,4444.5) and (293,4456.5) .. (290,4400.5) ;
%Curve Lines [id:da5504701286106988] 
\draw [line width=1.5]    (102,4432.51) .. controls (101,4379.51) and (271,4379.51) .. (271,4431.51) ;
%Straight Lines [id:da906880248081605] 
\draw [line width=1.5]    (209,4395) -- (208.97,4490.5) ;
%Shape: Circle [id:dp6597018025700229] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (203.98,4490.49) .. controls (203.99,4487.73) and (206.23,4485.5) .. (208.99,4485.5) .. controls (211.75,4485.51) and (213.98,4487.75) .. (213.97,4490.51) .. controls (213.96,4493.27) and (211.72,4495.5) .. (208.96,4495.5) .. controls (206.2,4495.49) and (203.97,4493.25) .. (203.98,4490.49) -- cycle ;
%Curve Lines [id:da7788584265103878] 
\draw [line width=1.5]    (230,4398.5) .. controls (230,4501.5) and (339,4513) .. (340,4400.5) ;
%Straight Lines [id:da5947898064092759] 
\draw [line width=1.5]    (102,4431.5) -- (101.97,4490.5) ;
%Shape: Circle [id:dp577880060506058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (96.98,4490.49) .. controls (96.99,4487.73) and (99.23,4485.5) .. (101.99,4485.5) .. controls (104.75,4485.51) and (106.98,4487.75) .. (106.97,4490.51) .. controls (106.96,4493.27) and (104.72,4495.5) .. (101.96,4495.5) .. controls (99.2,4495.49) and (96.97,4493.25) .. (96.98,4490.49) -- cycle ;
%Shape: Circle [id:dp29889235612104614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (285,4400.49) .. controls (285.01,4397.73) and (287.25,4395.5) .. (290.01,4395.5) .. controls (292.77,4395.51) and (295,4397.75) .. (295,4400.51) .. controls (294.99,4403.27) and (292.75,4405.5) .. (289.99,4405.5) .. controls (287.23,4405.49) and (285,4403.25) .. (285,4400.49) -- cycle ;
%Shape: Circle [id:dp7178162330701005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (335,4400.5) .. controls (335.01,4397.74) and (337.25,4395.51) .. (340.01,4395.51) .. controls (342.77,4395.52) and (345,4397.76) .. (345,4400.52) .. controls (344.99,4403.28) and (342.75,4405.51) .. (339.99,4405.5) .. controls (337.23,4405.5) and (335,4403.26) .. (335,4400.5) -- cycle ;

\node at (155.5,4490.5) {$\cdots$}; 
\node at (315,4400.5) {$\cdots$}; 
\end{tikzpicture}}}}}

\newcommand{\brjellyswitchflip}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4978); %set diagram left start at 0, and has height of 4978

%Curve Lines [id:da07332058386912421] 
\draw [line width=1.5]    (461,4691.51) .. controls (460,4704.5) and (483,4716.5) .. (480,4660.5) ;
%Curve Lines [id:da4261427647778092] 
\draw [line width=1.5]    (292,4692.51) .. controls (291,4639.51) and (461,4639.51) .. (461,4691.51) ;
%Straight Lines [id:da12321027617078462] 
\draw [line width=1.5]    (399,4655) -- (398.97,4750.5) ;
%Shape: Circle [id:dp8752575002908768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (393.98,4750.49) .. controls (393.99,4747.73) and (396.23,4745.5) .. (398.99,4745.5) .. controls (401.75,4745.51) and (403.98,4747.75) .. (403.97,4750.51) .. controls (403.96,4753.27) and (401.72,4755.5) .. (398.96,4755.5) .. controls (396.2,4755.49) and (393.97,4753.25) .. (393.98,4750.49) -- cycle ;
%Curve Lines [id:da3277874791451101] 
\draw [line width=1.5]    (420,4658.5) .. controls (420,4761.5) and (529,4773) .. (530,4660.5) ;
%Straight Lines [id:da5868915494907402] 
\draw [line width=1.5]    (292,4691.5) -- (291.97,4750.5) ;
%Shape: Circle [id:dp40134203974122185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.98,4750.49) .. controls (286.99,4747.73) and (289.23,4745.5) .. (291.99,4745.5) .. controls (294.75,4745.51) and (296.98,4747.75) .. (296.97,4750.51) .. controls (296.96,4753.27) and (294.72,4755.5) .. (291.96,4755.5) .. controls (289.2,4755.49) and (286.97,4753.25) .. (286.98,4750.49) -- cycle ;
%Curve Lines [id:da589397373026995] 
\draw [line width=1.5]    (130.99,4750.01) .. controls (132.99,4661.01) and (480,4590.5) .. (480,4660.5) ;
%Shape: Circle [id:dp9422518839090223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (125.99,4750) .. controls (126,4747.24) and (128.24,4745.01) .. (131,4745.01) .. controls (133.76,4745.02) and (135.99,4747.26) .. (135.98,4750.02) .. controls (135.98,4752.78) and (133.73,4755.01) .. (130.97,4755) .. controls (128.22,4755) and (125.98,4752.75) .. (125.99,4750) -- cycle ;
%Curve Lines [id:da5521418776388968] 
\draw [line width=1.5]    (90,4749.5) .. controls (92,4610.5) and (530,4582) .. (530,4660.5) ;
%Shape: Circle [id:dp6597522224590452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (85,4749.49) .. controls (85.01,4746.73) and (87.25,4744.5) .. (90.01,4744.5) .. controls (92.77,4744.51) and (95,4746.75) .. (95,4749.51) .. controls (94.99,4752.27) and (92.75,4754.5) .. (89.99,4754.5) .. controls (87.23,4754.49) and (85,4752.25) .. (85,4749.49) -- cycle ;

\node at (110.5,4750) {$\cdots$};   
\node at (345.5,4750.5) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\jellyonjellyflipwithredcaps}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5267); %set diagram left start at 0, and has height of 5267

%Curve Lines [id:da8672306130745597] 
\draw [line width=1.5]    (361,4964.01) .. controls (354,4983.5) and (415,5092.5) .. (440,4911.01) ;
%Curve Lines [id:da1246249328072655] 
\draw [line width=1.5]    (382,4990.02) .. controls (387,5022.01) and (401,4974.01) .. (401,4911.51) ;
%Curve Lines [id:da3961877061663627] 
\draw [line width=1.5]    (213,4991.02) .. controls (212,4938.02) and (382,4939.02) .. (382,4991.02) ;
%Straight Lines [id:da5898368151598745] 
\draw [line width=1.5]    (320,4954.51) -- (319.97,5050.01) ;
%Shape: Circle [id:dp9641032120043932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (314.98,5050) .. controls (314.99,5047.24) and (317.23,5045.01) .. (319.99,5045.01) .. controls (322.75,5045.02) and (324.98,5047.26) .. (324.97,5050.02) .. controls (324.96,5052.78) and (322.72,5055.01) .. (319.96,5055) .. controls (317.2,5055) and (314.97,5052.75) .. (314.98,5050) -- cycle ;
%Curve Lines [id:da3718799354316097] 
\draw [line width=1.5]    (330,4955.01) .. controls (330,5090.5) and (554,5103.5) .. (556.91,4957.5) ;
%Straight Lines [id:da783581242058017] 
\draw [line width=1.5]    (213,4991.01) -- (212.97,5050.01) ;
%Shape: Circle [id:dp28858376923621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.98,5050) .. controls (207.99,5047.24) and (210.23,5045.01) .. (212.99,5045.01) .. controls (215.75,5045.02) and (217.98,5047.26) .. (217.97,5050.02) .. controls (217.96,5052.78) and (215.72,5055.01) .. (212.96,5055) .. controls (210.2,5055) and (207.97,5052.75) .. (207.98,5050) -- cycle ;
%Curve Lines [id:da70974901857799] 
\draw [line width=1.5]    (348,4959.01) .. controls (343,5028.01) and (439,5075.51) .. (450,4960.01) ;
%Curve Lines [id:da14043529722022785] 
\draw [line width=1.5]    (72,5049.5) .. controls (72,4979.5) and (192,4979.5) .. (192,5049.5) ;
%Shape: Circle [id:dp2736564465679733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (66.99,5050) .. controls (67,5047.24) and (69.24,5045.01) .. (72,5045.01) .. controls (74.76,5045.02) and (76.99,5047.26) .. (76.98,5050.02) .. controls (76.98,5052.78) and (74.73,5055.01) .. (71.97,5055) .. controls (69.22,5055) and (66.98,5052.75) .. (66.99,5050) -- cycle ;
%Shape: Circle [id:dp4110306784814992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.99,5050) .. controls (187,5047.24) and (189.24,5045.01) .. (192,5045.01) .. controls (194.76,5045.02) and (196.99,5047.26) .. (196.98,5050.02) .. controls (196.98,5052.78) and (194.73,5055.01) .. (191.97,5055) .. controls (189.22,5055) and (186.98,5052.75) .. (186.99,5050) -- cycle ;
%Curve Lines [id:da5816350645671137] 
\draw [line width=1.5]    (111,5049.52) .. controls (110,4996.52) and (151,4997.52) .. (151,5049.52) ;
%Shape: Circle [id:dp5244239417088125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.98,5049.5) .. controls (105.99,5046.74) and (108.23,5044.51) .. (110.99,5044.51) .. controls (113.75,5044.52) and (115.98,5046.76) .. (115.97,5049.52) .. controls (115.96,5052.28) and (113.72,5054.51) .. (110.96,5054.5) .. controls (108.2,5054.5) and (105.97,5052.25) .. (105.98,5049.5) -- cycle ;
%Shape: Circle [id:dp295743567004608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,5049.5) .. controls (145.01,5046.75) and (147.25,5044.51) .. (150.01,5044.52) .. controls (152.77,5044.53) and (155,5046.77) .. (155,5049.53) .. controls (154.99,5052.29) and (152.75,5054.52) .. (149.99,5054.51) .. controls (147.23,5054.51) and (145,5052.26) .. (145,5049.5) -- cycle ;
%Curve Lines [id:da4611168725138225] 
\draw [line width=1.5]    (52.5,5050) .. controls (54.5,4961) and (401,4841.51) .. (401,4911.51) ;
%Shape: Circle [id:dp6883148281475826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47.99,5050) .. controls (48,5047.24) and (50.24,5045.01) .. (53,5045.01) .. controls (55.76,5045.02) and (57.99,5047.26) .. (57.98,5050.02) .. controls (57.98,5052.78) and (55.73,5055.01) .. (52.97,5055) .. controls (50.22,5055) and (47.98,5052.75) .. (47.99,5050) -- cycle ;
%Curve Lines [id:da5262855382477897] 
\draw [line width=1.5]    (12.5,5051.51) .. controls (13.5,4920.51) and (442,4801.51) .. (440,4911.01) ;
%Shape: Circle [id:dp4237635275736539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (7,5050) .. controls (7.01,5047.24) and (9.25,5045.01) .. (12.01,5045.01) .. controls (14.77,5045.02) and (17,5047.26) .. (17,5050.02) .. controls (16.99,5052.78) and (14.75,5055.01) .. (11.99,5055) .. controls (9.23,5055) and (7,5052.75) .. (7,5050) -- cycle ;
%Curve Lines [id:da07786806758879206] 
\draw [line width=1.5]    (619.42,4898.51) .. controls (618.41,4911.5) and (641.6,4923.5) .. (638.57,4867.5) ;
%Curve Lines [id:da9128659096354061] 
\draw [line width=1.5]    (449.09,4899.51) .. controls (448.09,4846.51) and (619.42,4846.51) .. (619.42,4898.51) ;
%Straight Lines [id:da3481655668599398] 
\draw [line width=1.5]    (556.94,4862) -- (556.91,4957.5) ;
%Shape: Ellipse [id:dp6089672211375494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (551.88,4957.49) .. controls (551.88,4954.73) and (554.14,4952.5) .. (556.92,4952.5) .. controls (559.7,4952.51) and (561.95,4954.75) .. (561.94,4957.51) .. controls (561.94,4960.27) and (559.68,4962.5) .. (556.9,4962.5) .. controls (554.12,4962.49) and (551.87,4960.25) .. (551.88,4957.49) -- cycle ;
%Curve Lines [id:da6090226017793421] 
\draw [line width=1.5]    (578.1,4865.5) .. controls (578.1,4968.5) and (687.96,4980) .. (688.97,4867.5) ;
%Straight Lines [id:da0640170496768584] 
\draw [line width=1.5]    (449.09,4898.5) -- (449.07,4957.5) ;
%Shape: Ellipse [id:dp02250150487843905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (444.03,4957.49) .. controls (444.04,4954.73) and (446.3,4952.5) .. (449.08,4952.5) .. controls (451.86,4952.51) and (454.11,4954.75) .. (454.1,4957.51) .. controls (454.1,4960.27) and (451.84,4962.5) .. (449.06,4962.5) .. controls (446.28,4962.49) and (444.03,4960.25) .. (444.03,4957.49) -- cycle ;
%Shape: Ellipse [id:dp5440602778258414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (633.54,4867.49) .. controls (633.54,4864.73) and (635.8,4862.5) .. (638.58,4862.5) .. controls (641.36,4862.51) and (643.61,4864.75) .. (643.61,4867.51) .. controls (643.6,4870.27) and (641.34,4872.5) .. (638.56,4872.5) .. controls (635.78,4872.49) and (633.53,4870.25) .. (633.54,4867.49) -- cycle ;
%Shape: Ellipse [id:dp9175498055409557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (683.93,4867.5) .. controls (683.94,4864.74) and (686.2,4862.51) .. (688.98,4862.51) .. controls (691.76,4862.52) and (694.01,4864.76) .. (694,4867.52) .. controls (693.99,4870.28) and (691.73,4872.51) .. (688.95,4872.5) .. controls (686.17,4872.5) and (683.92,4870.26) .. (683.93,4867.5) -- cycle ;

\node at (32.505,5050.02) {$\cdots$};  
\node at (91.495,5049.77) {$\cdots$};  
\node at (171.005,5049.775) {$\cdots$}; 
\node at (266.49,5050.02) {$\cdots$};   
\node at (503,4957.51) {$\cdots$};   
\node at (663.78,4867.515) {$\cdots$};  
\end{tikzpicture}}}}}

\newcommand{\mujellybr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,948); %set diagram left start at 0, and has height of 948

%Curve Lines [id:da10276945123402004] 
\draw [line width=1.5]    (166.99,59.99) .. controls (165.99,6.99) and (245.99,7.99) .. (245.99,59.99) ;
%Straight Lines [id:da6813769415755253] 
\draw [line width=1.5]    (186,25.99) -- (186,58.99) ;
%Straight Lines [id:da7084931299324018] 
\draw [line width=1.5]    (227,26.99) -- (227,59.99) ;
%Curve Lines [id:da9872337829835345] 
\draw [line width=1.5]    (67,59.99) .. controls (66,6.99) and (146,7.99) .. (146,59.99) ;
%Straight Lines [id:da8595157206479438] 
\draw [line width=1.5]    (86,25.99) -- (86,58.99) ;
%Straight Lines [id:da7579968447113878] 
\draw [line width=1.5]    (127,26.99) -- (127,59.99) ;
%Curve Lines [id:da4817823724947069] 
\draw [line width=1.5]    (145,59.99) .. controls (146,74) and (167,75) .. (166.99,59.99) ;
%Shape: Circle [id:dp5371645466475092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140,59.98) .. controls (140.01,57.22) and (142.25,54.99) .. (145.01,55) .. controls (147.77,55) and (150,57.25) .. (150,60) .. controls (149.99,62.76) and (147.75,64.99) .. (144.99,64.99) .. controls (142.23,64.98) and (140,62.74) .. (140,59.98) -- cycle ;
%Shape: Circle [id:dp7224865431063501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161.99,59.98) .. controls (162,57.22) and (164.24,54.99) .. (167,54.99) .. controls (169.76,55) and (171.99,57.24) .. (171.98,60) .. controls (171.98,62.76) and (169.73,64.99) .. (166.97,64.98) .. controls (164.22,64.98) and (161.98,62.73) .. (161.99,59.98) -- cycle ;
%Curve Lines [id:da1660467065329313] 
\draw [line width=1.5]    (127,59.99) .. controls (127,87) and (187,88) .. (186,58.99) ;
%Shape: Circle [id:dp4143741254314728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (181,59.98) .. controls (181.01,57.22) and (183.25,54.99) .. (186.01,55) .. controls (188.77,55) and (191,57.25) .. (191,60) .. controls (190.99,62.76) and (188.75,64.99) .. (185.99,64.99) .. controls (183.23,64.98) and (181,62.74) .. (181,59.98) -- cycle ;
%Shape: Circle [id:dp6898296563779837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (122,59.99) .. controls (122.01,57.23) and (124.25,55) .. (127.01,55) .. controls (129.77,55.01) and (132,57.25) .. (132,60.01) .. controls (131.99,62.77) and (129.75,65) .. (126.99,65) .. controls (124.23,64.99) and (122,62.75) .. (122,59.99) -- cycle ;
%Curve Lines [id:da07132574695125016] 
\draw [line width=1.5]    (86,58.99) .. controls (85,111) and (227,111) .. (227,58.99) ;
%Shape: Circle [id:dp19666323970336452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81,59.98) .. controls (81.01,57.22) and (83.25,54.99) .. (86.01,55) .. controls (88.77,55) and (91,57.25) .. (91,60) .. controls (90.99,62.76) and (88.75,64.99) .. (85.99,64.99) .. controls (83.23,64.98) and (81,62.74) .. (81,59.98) -- cycle ;
%Shape: Circle [id:dp13859788906296056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (222,59.99) .. controls (222.01,57.23) and (224.25,55) .. (227.01,55) .. controls (229.77,55.01) and (232,57.25) .. (232,60.01) .. controls (231.99,62.77) and (229.75,65) .. (226.99,65) .. controls (224.23,64.99) and (222,62.75) .. (222,59.99) -- cycle ;
%Curve Lines [id:da8876930390746888] 
\draw [line width=1.5]    (66.99,59.99) .. controls (66,129) and (247,121) .. (245,59.99) ;
%Shape: Circle [id:dp16381816837458385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (61.99,59.98) .. controls (62,57.22) and (64.24,54.99) .. (67,54.99) .. controls (69.76,55) and (71.99,57.24) .. (71.98,60) .. controls (71.98,62.76) and (69.73,64.99) .. (66.97,64.98) .. controls (64.22,64.98) and (61.98,62.73) .. (61.99,59.98) -- cycle ;
%Shape: Circle [id:dp8274483448410132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240,59.98) .. controls (240.01,57.22) and (242.25,54.99) .. (245.01,55) .. controls (247.77,55) and (250,57.25) .. (250,60) .. controls (249.99,62.76) and (247.75,64.99) .. (244.99,64.99) .. controls (242.23,64.98) and (240,62.74) .. (240,59.98) -- cycle ;

\node at (106.5,59.995) {$\cdots$};
\node at (206.995,59.995) {$\cdots$};
\end{tikzpicture}}}}}




\newcommand{\octopus}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1349); %set diagram left start at 0, and has height of 1349

%Curve Lines [id:da6050937830746418] 
\draw [line width=1.5]    (269.67,901) .. controls (268.67,848) and (309.67,849) .. (309.67,901) ;
%Curve Lines [id:da3556778835909886] 
\draw [line width=1.5]    (376,903.23) .. controls (375,850.23) and (455,851.23) .. (455,903.23) ;
%Straight Lines [id:da1959743333601247] 
\draw [line width=1.5]    (408.33,864.56) -- (408.33,901) ;
%Curve Lines [id:da3928248256078972] 
\draw [line width=1.5]    (336,901.25) .. controls (335,954.25) and (376,953.25) .. (376,901.25) ;
%Shape: Circle [id:dp6154749391041183] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370.99,901.21) .. controls (371,898.45) and (373.24,896.22) .. (376,896.23) .. controls (378.76,896.23) and (380.99,898.47) .. (380.98,901.23) .. controls (380.98,903.99) and (378.73,906.22) .. (375.97,906.22) .. controls (373.22,906.21) and (370.98,903.97) .. (370.99,901.21) -- cycle ;
%Shape: Ellipse [id:dp5698687068001705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.67,901.01) .. controls (264.68,903.77) and (266.92,906) .. (269.68,906) .. controls (272.44,905.99) and (274.67,903.75) .. (274.66,900.99) .. controls (274.66,898.23) and (272.41,896) .. (269.65,896) .. controls (266.9,896.01) and (264.66,898.25) .. (264.67,901.01) -- cycle ;
%Curve Lines [id:da44325771358038946] 
\draw [line width=1.5]    (309.67,901) .. controls (307,979.67) and (408.33,979.67) .. (408.33,901) ;
%Shape: Circle [id:dp5902591861648894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304.67,900.99) .. controls (304.68,898.23) and (306.92,896) .. (309.68,896) .. controls (312.44,896.01) and (314.67,898.25) .. (314.66,901.01) .. controls (314.66,903.77) and (312.41,906) .. (309.65,906) .. controls (306.9,905.99) and (304.66,903.75) .. (304.67,900.99) -- cycle ;
%Straight Lines [id:da21517636551062735] 
\draw [line width=1.5]    (419.66,864.58) -- (419.66,901.02) ;
%Shape: Circle [id:dp07737990996220312] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (403.34,900.99) .. controls (403.34,898.23) and (405.59,896) .. (408.35,896) .. controls (411.1,896.01) and (413.34,898.25) .. (413.33,901.01) .. controls (413.32,903.77) and (411.08,906) .. (408.32,906) .. controls (405.56,905.99) and (403.33,903.75) .. (403.34,900.99) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9078817183405781] 
\draw [line width=1.5]    (336,901.25) .. controls (339.11,822.6) and (237.77,822.03) .. (237.33,900.7) ;
%Shape: Ellipse [id:dp5383452767397945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (331,901.26) .. controls (331.01,904.02) and (333.25,906.25) .. (336.01,906.25) .. controls (338.77,906.24) and (341,904) .. (341,901.24) .. controls (340.99,898.48) and (338.75,896.25) .. (335.99,896.25) .. controls (333.23,896.26) and (331,898.5) .. (331,901.26) -- cycle ;
%Shape: Ellipse [id:dp7752687639422879] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (232.34,900.71) .. controls (232.35,903.47) and (234.59,905.7) .. (237.35,905.69) .. controls (240.11,905.69) and (242.34,903.45) .. (242.33,900.69) .. controls (242.32,897.93) and (240.08,895.7) .. (237.32,895.7) .. controls (234.56,895.71) and (232.33,897.95) .. (232.34,900.71) -- cycle ;
%Curve Lines [id:da27054212246574993] 
\draw [line width=1.5]    (559.13,899.07) .. controls (559.44,848.25) and (518.51,849.58) .. (519.19,899.43) ;
%Curve Lines [id:da8880994601341532] 
\draw [line width=1.5]    (492.9,899.91) .. controls (494.6,950.71) and (454.68,951.07) .. (454,901.23) ;
%Curve Lines [id:da3727641513072226] 
\draw [line width=1.5]    (519.19,899.43) .. controls (522.89,974.82) and (421.7,975.74) .. (420.67,900.33) ;
%Shape: Boxed Bezier Curve [id:dp17722357575376824] 
\draw [line width=1.5]    (492.9,899.91) .. controls (488.77,824.54) and (589.94,823.08) .. (591.41,898.49) ;
%Shape: Circle [id:dp9408102522679926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (449,901.21) .. controls (449.01,898.45) and (451.25,896.22) .. (454.01,896.23) .. controls (456.77,896.24) and (459,898.48) .. (459,901.24) .. controls (458.99,904) and (456.75,906.23) .. (453.99,906.22) .. controls (451.23,906.21) and (449,903.97) .. (449,901.21) -- cycle ;
%Shape: Circle [id:dp8587700717306144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (414.66,901.01) .. controls (414.67,898.25) and (416.91,896.02) .. (419.67,896.03) .. controls (422.43,896.04) and (424.66,898.28) .. (424.65,901.04) .. controls (424.65,903.8) and (422.4,906.03) .. (419.65,906.02) .. controls (416.89,906.01) and (414.66,903.77) .. (414.66,901.01) -- cycle ;
%Shape: Circle [id:dp7828920387540755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487.91,899.9) .. controls (487.92,897.14) and (490.16,894.91) .. (492.92,894.92) .. controls (495.68,894.92) and (497.91,897.17) .. (497.9,899.92) .. controls (497.89,902.68) and (495.65,904.92) .. (492.89,904.91) .. controls (490.13,904.9) and (487.9,902.66) .. (487.91,899.9) -- cycle ;
%Shape: Circle [id:dp729528150151107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (514.2,899.42) .. controls (514.2,896.66) and (516.45,894.43) .. (519.2,894.44) .. controls (521.96,894.44) and (524.2,896.68) .. (524.19,899.44) .. controls (524.18,902.2) and (521.94,904.43) .. (519.18,904.43) .. controls (516.42,904.42) and (514.19,902.18) .. (514.2,899.42) -- cycle ;
%Shape: Circle [id:dp6761681135291427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (554.14,899.06) .. controls (554.14,896.3) and (556.39,894.07) .. (559.15,894.07) .. controls (561.91,894.08) and (564.14,896.32) .. (564.13,899.08) .. controls (564.12,901.84) and (561.88,904.07) .. (559.12,904.06) .. controls (556.36,904.06) and (554.13,901.81) .. (554.14,899.06) -- cycle ;
%Shape: Circle [id:dp19053395284243557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (586.42,898.47) .. controls (586.43,895.71) and (588.67,893.48) .. (591.43,893.49) .. controls (594.19,893.5) and (596.42,895.74) .. (596.41,898.5) .. controls (596.4,901.26) and (594.16,903.49) .. (591.4,903.48) .. controls (588.64,903.47) and (586.41,901.23) .. (586.42,898.47) -- cycle ;

% Text Node
\draw (243,890) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \  \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ $};


\end{tikzpicture}}}}}


\newcommand{\octopusr}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1349); %set diagram left start at 0, and has height of 1349

%Curve Lines [id:da4281154816496946] 
\draw [line width=1.5]    (166,1167.23) .. controls (165,1114.23) and (245,1115.23) .. (245,1167.23) ;
%Straight Lines [id:da3088211397750038] 
\draw [line width=1.5]    (198.33,1128.56) -- (198.33,1165) ;
%Curve Lines [id:da11374404873566868] 
\draw [line width=1.5]    (126,1165.25) .. controls (125,1218.25) and (166,1217.25) .. (166,1165.25) ;
%Shape: Circle [id:dp32373660311522434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160.99,1165.21) .. controls (161,1162.45) and (163.24,1160.22) .. (166,1160.23) .. controls (168.76,1160.23) and (170.99,1162.47) .. (170.98,1165.23) .. controls (170.98,1167.99) and (168.73,1170.22) .. (165.97,1170.22) .. controls (163.22,1170.21) and (160.98,1167.97) .. (160.99,1165.21) -- cycle ;
%Curve Lines [id:da32106692929167513] 
\draw [line width=1.5]    (99.67,1165) .. controls (97,1243.67) and (198.33,1243.67) .. (198.33,1165) ;
%Straight Lines [id:da3959228424681742] 
\draw [line width=1.5]    (209.66,1128.58) -- (209.66,1165.02) ;
%Shape: Circle [id:dp981055874365308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193.34,1164.99) .. controls (193.34,1162.23) and (195.59,1160) .. (198.35,1160) .. controls (201.1,1160.01) and (203.34,1162.25) .. (203.33,1165.01) .. controls (203.32,1167.77) and (201.08,1170) .. (198.32,1170) .. controls (195.56,1169.99) and (193.33,1167.75) .. (193.34,1164.99) -- cycle ;
%Curve Lines [id:da932156635816235] 
\draw [line width=1.5]    (282.9,1163.91) .. controls (284.6,1214.71) and (244.68,1215.07) .. (244,1165.23) ;
%Curve Lines [id:da9318683161045934] 
\draw [line width=1.5]    (309.19,1163.43) .. controls (312.89,1238.82) and (211.7,1239.74) .. (210.67,1164.33) ;
%Shape: Circle [id:dp7516551318124453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (239,1165.21) .. controls (239.01,1162.45) and (241.25,1160.22) .. (244.01,1160.23) .. controls (246.77,1160.24) and (249,1162.48) .. (249,1165.24) .. controls (248.99,1168) and (246.75,1170.23) .. (243.99,1170.22) .. controls (241.23,1170.21) and (239,1167.97) .. (239,1165.21) -- cycle ;
%Shape: Circle [id:dp02028909905542986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,1165.01) .. controls (204.67,1162.25) and (206.91,1160.02) .. (209.67,1160.03) .. controls (212.43,1160.04) and (214.66,1162.28) .. (214.65,1165.04) .. controls (214.65,1167.8) and (212.4,1170.03) .. (209.65,1170.02) .. controls (206.89,1170.01) and (204.66,1167.77) .. (204.66,1165.01) -- cycle ;
%Straight Lines [id:da9649379617749798] 
\draw [line width=1.5]    (99.67,1165) -- (99.53,1124.53) ;
%Straight Lines [id:da8176545344717099] 
\draw [line width=1.5]    (126,1165.25) -- (125.87,1124.78) ;
%Shape: Circle [id:dp7857009409194616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94.53,1129.52) .. controls (94.53,1126.76) and (96.77,1124.53) .. (99.53,1124.53) .. controls (102.29,1124.54) and (104.52,1126.78) .. (104.52,1129.54) .. controls (104.51,1132.3) and (102.27,1134.53) .. (99.51,1134.52) .. controls (96.75,1134.52) and (94.52,1132.28) .. (94.53,1129.52) -- cycle ;
%Shape: Ellipse [id:dp1599894096814951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.88,1129.79) .. controls (120.89,1132.55) and (123.13,1134.78) .. (125.89,1134.77) .. controls (128.65,1134.77) and (130.88,1132.53) .. (130.87,1129.77) .. controls (130.87,1127.01) and (128.63,1124.78) .. (125.87,1124.78) .. controls (123.11,1124.79) and (120.88,1127.03) .. (120.88,1129.79) -- cycle ;
%Straight Lines [id:da3081704316776741] 
\draw [line width=1.5]    (282.9,1163.91) -- (282.77,1123.44) ;
%Shape: Circle [id:dp42854551610455227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.77,1123.43) .. controls (277.78,1120.67) and (280.02,1118.44) .. (282.78,1118.45) .. controls (285.54,1118.45) and (287.77,1120.7) .. (287.76,1123.46) .. controls (287.76,1126.21) and (285.51,1128.45) .. (282.76,1128.44) .. controls (280,1128.43) and (277.77,1126.19) .. (277.77,1123.43) -- cycle ;
%Straight Lines [id:da4645385033703018] 
\draw [line width=1.5]    (309.19,1163.43) -- (309.06,1122.96) ;
%Shape: Circle [id:dp21629939284937194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304.06,1122.95) .. controls (304.07,1120.19) and (306.31,1117.96) .. (309.07,1117.97) .. controls (311.83,1117.98) and (314.06,1120.22) .. (314.06,1122.98) .. controls (314.05,1125.74) and (311.81,1127.97) .. (309.05,1127.96) .. controls (306.29,1127.95) and (304.06,1125.71) .. (304.06,1122.95) -- cycle ;


% Text Node
\draw (104,1165.1) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \  \ \dotsc \ \ \ $};

\end{tikzpicture}
}}}}

\newcommand{\octopusb}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1349); %set diagram left start at 0, and has height of 1349

%Curve Lines [id:da2195586561131878] 
\draw [line width=1.5]    (267.99,1028.18) .. controls (269.32,1081.18) and (189.32,1080.68) .. (188.99,1028.68) ;
%Straight Lines [id:da5575550720644689] 
\draw [line width=1.5]    (235.9,1067.05) -- (235.67,1030.61) ;
%Curve Lines [id:da9331194198135718] 
\draw [line width=1.5]    (308,1029.91) .. controls (308.67,976.9) and (267.68,978.16) .. (268,1030.16) ;
%Curve Lines [id:da1285228518163719] 
\draw [line width=1.5]    (334.34,1029.99) .. controls (336.51,951.31) and (235.18,951.95) .. (235.67,1030.61) ;
%Straight Lines [id:da19563700558412855] 
\draw [line width=1.5]    (224.58,1067.1) -- (224.35,1030.66) ;
%Curve Lines [id:da08382348909025317] 
\draw [line width=1.5]    (151.11,1032.23) .. controls (149.1,981.45) and (189.01,980.83) .. (190,1030.67) ;
%Curve Lines [id:da16974059851416812] 
\draw [line width=1.5]    (124.82,1032.88) .. controls (124.73,1031.22) and (124.69,1029.6) .. (124.7,1028.02) .. controls (125.05,957.48) and (221.87,957.61) .. (223.34,1031.36) ;
%Shape: Circle [id:dp5136417341387656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.67,1030.59) .. controls (240.68,1033.35) and (238.45,1035.6) .. (235.69,1035.61) .. controls (232.93,1035.62) and (230.69,1033.39) .. (230.68,1030.63) .. controls (230.67,1027.87) and (232.89,1025.63) .. (235.65,1025.62) .. controls (238.41,1025.61) and (240.66,1027.83) .. (240.67,1030.59) -- cycle ;
%Shape: Ellipse [id:dp1075295942812774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (229.34,1030.62) .. controls (229.32,1027.86) and (227.06,1025.64) .. (224.3,1025.66) .. controls (221.54,1025.69) and (219.33,1027.94) .. (219.35,1030.7) .. controls (219.38,1033.46) and (221.63,1035.68) .. (224.39,1035.65) .. controls (227.15,1035.63) and (229.37,1033.37) .. (229.34,1030.62) -- cycle ;
%Shape: Circle [id:dp41083450721392123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (195,1030.65) .. controls (195.01,1033.41) and (192.78,1035.66) .. (190.02,1035.67) .. controls (187.26,1035.68) and (185.02,1033.45) .. (185.01,1030.69) .. controls (185,1027.93) and (187.23,1025.69) .. (189.99,1025.68) .. controls (192.74,1025.67) and (194.99,1027.9) .. (195,1030.65) -- cycle ;
%Shape: Circle [id:dp8205281338740318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (273,1030.14) .. controls (273.01,1032.9) and (270.78,1035.14) .. (268.02,1035.15) .. controls (265.26,1035.17) and (263.02,1032.94) .. (263.01,1030.18) .. controls (263,1027.42) and (265.22,1025.17) .. (267.98,1025.16) .. controls (270.74,1025.15) and (272.99,1027.38) .. (273,1030.14) -- cycle ;
%Straight Lines [id:da9300456603651999] 
\draw [line width=1.5]    (151.11,1032.23) -- (151.65,1072.7) ;
%Straight Lines [id:da7328114489720499] 
\draw [line width=1.5]    (124.82,1032.88) -- (125.36,1073.34) ;
%Shape: Circle [id:dp00826676775681634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (156.61,1067.66) .. controls (156.63,1070.42) and (154.41,1072.68) .. (151.65,1072.7) .. controls (148.89,1072.72) and (146.64,1070.5) .. (146.61,1067.74) .. controls (146.59,1064.98) and (148.81,1062.73) .. (151.57,1062.71) .. controls (154.33,1062.68) and (156.59,1064.9) .. (156.61,1067.66) -- cycle ;
%Shape: Ellipse [id:dp14840711861779443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130.29,1068.28) .. controls (130.26,1065.52) and (127.99,1063.32) .. (125.24,1063.35) .. controls (122.48,1063.38) and (120.27,1065.65) .. (120.3,1068.41) .. controls (120.34,1071.17) and (122.6,1073.37) .. (125.36,1073.34) .. controls (128.12,1073.31) and (130.33,1071.04) .. (130.29,1068.28) -- cycle ;
%Straight Lines [id:da7589341712350078] 
\draw [line width=1.5]    (308.14,1070.37) -- (308,1029.91) ;
%Shape: Circle [id:dp1334666220177153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303.14,1070.36) .. controls (303.15,1067.6) and (305.39,1065.37) .. (308.15,1065.38) .. controls (310.91,1065.39) and (313.14,1067.63) .. (313.13,1070.39) .. controls (313.12,1073.15) and (310.88,1075.38) .. (308.12,1075.37) .. controls (305.36,1075.36) and (303.13,1073.12) .. (303.14,1070.36) -- cycle ;
%Straight Lines [id:da0028609200927862677] 
\draw [line width=1.5]    (334.47,1070.46) -- (334.34,1029.99) ;
%Shape: Circle [id:dp9629191048539576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (329.47,1070.45) .. controls (329.48,1067.69) and (331.72,1065.46) .. (334.48,1065.46) .. controls (337.24,1065.47) and (339.47,1067.71) .. (339.47,1070.47) .. controls (339.46,1073.23) and (337.22,1075.46) .. (334.46,1075.45) .. controls (331.7,1075.45) and (329.47,1073.21) .. (329.47,1070.45) -- cycle ;

% Text Node
\draw (128,1030) node [anchor=north west][inner sep=0.75pt]    {$\dotsc  \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \ $};


\end{tikzpicture}

}}}}



\newcommand{\octopuscomp}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1638); %set diagram left start at 0, and has height of 1638

%Curve Lines [id:da23512758304026704] 
\draw [line width=1.5]    (189.99,1311.52) .. controls (191.32,1364.51) and (111.32,1364.01) .. (110.99,1312.01) ;
%Straight Lines [id:da8213571415901181] 
\draw [line width=1.5]    (157.9,1350.39) -- (157.67,1313.95) ;
%Curve Lines [id:da3983689919633344] 
\draw [line width=1.5]    (230,1313.24) .. controls (230.67,1260.24) and (189.68,1261.49) .. (190,1313.49) ;
%Curve Lines [id:da6935240766979021] 
\draw [line width=1.5]    (256.34,1313.33) .. controls (258.51,1234.64) and (157.18,1235.28) .. (157.67,1313.95) ;
%Straight Lines [id:da19371675846250103] 
\draw [line width=1.5]    (146.58,1350.43) -- (146.35,1313.99) ;
%Curve Lines [id:da9719442967697708] 
\draw [line width=1.5]    (73.11,1315.57) .. controls (71.1,1264.78) and (111.01,1264.16) .. (112,1314.01) ;
%Curve Lines [id:da5980771546570447] 
\draw [line width=1.5]    (46.82,1316.21) .. controls (46.73,1314.55) and (46.69,1312.93) .. (46.7,1311.35) .. controls (47.05,1240.82) and (143.87,1240.95) .. (145.34,1314.69) ;
%Shape: Circle [id:dp3884190596343048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162.67,1313.93) .. controls (162.68,1316.69) and (160.45,1318.93) .. (157.69,1318.94) .. controls (154.93,1318.95) and (152.69,1316.72) .. (152.68,1313.96) .. controls (152.67,1311.21) and (154.89,1308.96) .. (157.65,1308.95) .. controls (160.41,1308.94) and (162.66,1311.17) .. (162.67,1313.93) -- cycle ;
%Shape: Ellipse [id:dp023182242009115228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.34,1313.95) .. controls (151.32,1311.19) and (149.06,1308.97) .. (146.3,1309) .. controls (143.54,1309.02) and (141.33,1311.28) .. (141.35,1314.04) .. controls (141.38,1316.79) and (143.63,1319.01) .. (146.39,1318.99) .. controls (149.15,1318.96) and (151.37,1316.71) .. (151.34,1313.95) -- cycle ;
%Shape: Circle [id:dp023042602625360065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117,1313.99) .. controls (117.01,1316.75) and (114.78,1318.99) .. (112.02,1319) .. controls (109.26,1319.01) and (107.02,1316.79) .. (107.01,1314.03) .. controls (107,1311.27) and (109.23,1309.02) .. (111.99,1309.01) .. controls (114.74,1309) and (116.99,1311.23) .. (117,1313.99) -- cycle ;
%Shape: Circle [id:dp315936125244487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (195,1313.47) .. controls (195.01,1316.23) and (192.78,1318.48) .. (190.02,1318.49) .. controls (187.26,1318.5) and (185.02,1316.27) .. (185.01,1313.51) .. controls (185,1310.75) and (187.22,1308.51) .. (189.98,1308.5) .. controls (192.74,1308.49) and (194.99,1310.71) .. (195,1313.47) -- cycle ;
%Straight Lines [id:da9236065430024069] 
\draw [line width=1.5]    (73.11,1315.57) -- (73.65,1356.03) ;
%Straight Lines [id:da6710684067311681] 
\draw [line width=1.5]    (46.82,1316.21) -- (47.36,1356.67) ;
%Straight Lines [id:da5071714392566995] 
\draw [line width=1.5]    (230.14,1353.71) -- (230,1313.24) ;
%Straight Lines [id:da4992913302033919] 
\draw [line width=1.5]    (256.47,1353.79) -- (256.34,1313.33) ;
%Curve Lines [id:da5970069705196847] 
\draw [line width=1.5]    (113.33,1396.56) .. controls (112.33,1343.56) and (192.33,1344.56) .. (192.33,1396.56) ;
%Straight Lines [id:da15704022729827127] 
\draw [line width=1.5]    (145.67,1357.89) -- (145.67,1394.33) ;
%Curve Lines [id:da4792749829709746] 
\draw [line width=1.5]    (73.33,1394.58) .. controls (72.33,1447.58) and (113.33,1446.58) .. (113.33,1394.58) ;
%Shape: Circle [id:dp7214457421551387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (108.32,1394.54) .. controls (108.33,1391.78) and (110.57,1389.55) .. (113.33,1389.56) .. controls (116.09,1389.57) and (118.32,1391.81) .. (118.32,1394.57) .. controls (118.31,1397.33) and (116.07,1399.56) .. (113.31,1399.55) .. controls (110.55,1399.54) and (108.32,1397.3) .. (108.32,1394.54) -- cycle ;
%Curve Lines [id:da02947028334285473] 
\draw [line width=1.5]    (47,1394.33) .. controls (44.33,1473) and (145.67,1473) .. (145.67,1394.33) ;
%Straight Lines [id:da9657796810402824] 
\draw [line width=1.5]    (156.99,1357.92) -- (156.99,1394.36) ;
%Shape: Circle [id:dp36720365945633515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (140.67,1394.32) .. controls (140.68,1391.56) and (142.92,1389.33) .. (145.68,1389.34) .. controls (148.44,1389.34) and (150.67,1391.59) .. (150.66,1394.35) .. controls (150.66,1397.1) and (148.41,1399.34) .. (145.65,1399.33) .. controls (142.9,1399.32) and (140.66,1397.08) .. (140.67,1394.32) -- cycle ;
%Curve Lines [id:da16673019346205453] 
\draw [line width=1.5]    (230.23,1393.24) .. controls (231.93,1444.04) and (192.02,1444.41) .. (191.33,1394.56) ;
%Curve Lines [id:da18245546803248858] 
\draw [line width=1.5]    (256.53,1392.76) .. controls (260.22,1468.15) and (159.04,1469.07) .. (158,1393.66) ;
%Shape: Circle [id:dp7450376464186608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (186.34,1394.55) .. controls (186.34,1391.79) and (188.59,1389.56) .. (191.35,1389.56) .. controls (194.1,1389.57) and (196.34,1391.81) .. (196.33,1394.57) .. controls (196.32,1397.33) and (194.08,1399.56) .. (191.32,1399.55) .. controls (188.56,1399.55) and (186.33,1397.31) .. (186.34,1394.55) -- cycle ;
%Shape: Circle [id:dp8999803842161527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (152,1394.35) .. controls (152,1391.59) and (154.24,1389.36) .. (157,1389.36) .. controls (159.76,1389.37) and (161.99,1391.61) .. (161.99,1394.37) .. controls (161.98,1397.13) and (159.74,1399.36) .. (156.98,1399.35) .. controls (154.22,1399.35) and (151.99,1397.1) .. (152,1394.35) -- cycle ;
%Straight Lines [id:da9497495011730075] 
\draw [line width=1.5]    (47,1394.33) -- (46.87,1353.87) ;
%Straight Lines [id:da7472303232265263] 
\draw [line width=1.5]    (73.33,1394.58) -- (73.2,1354.12) ;
%Straight Lines [id:da11350891684839137] 
\draw [line width=1.5]    (230.23,1393.24) -- (230.1,1352.78) ;
%Straight Lines [id:da7900727263150905] 
\draw [line width=1.5]    (256.53,1392.76) -- (256.39,1352.3) ;
%Shape: Circle [id:dp7612759371769082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225.14,1353.7) .. controls (225.15,1350.94) and (227.39,1348.71) .. (230.15,1348.71) .. controls (232.91,1348.72) and (235.14,1350.96) .. (235.13,1353.72) .. controls (235.12,1356.48) and (232.88,1358.71) .. (230.12,1358.7) .. controls (227.36,1358.7) and (225.13,1356.45) .. (225.14,1353.7) -- cycle ;
%Shape: Circle [id:dp9752102809744689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251.47,1353.78) .. controls (251.48,1351.02) and (253.72,1348.79) .. (256.48,1348.8) .. controls (259.24,1348.8) and (261.47,1351.05) .. (261.47,1353.8) .. controls (261.46,1356.56) and (259.22,1358.79) .. (256.46,1358.79) .. controls (253.7,1358.78) and (251.47,1356.54) .. (251.47,1353.78) -- cycle ;
%Shape: Circle [id:dp2374590011628186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (78.61,1351) .. controls (78.63,1353.76) and (76.41,1356.01) .. (73.65,1356.03) .. controls (70.89,1356.05) and (68.64,1353.83) .. (68.61,1351.07) .. controls (68.59,1348.31) and (70.81,1346.06) .. (73.57,1346.04) .. controls (76.33,1346.02) and (78.59,1348.24) .. (78.61,1351) -- cycle ;
%Shape: Ellipse [id:dp3293339843802806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (52.29,1351.62) .. controls (52.26,1348.86) and (49.99,1346.65) .. (47.24,1346.68) .. controls (44.48,1346.72) and (42.27,1348.98) .. (42.3,1351.74) .. controls (42.34,1354.5) and (44.6,1356.71) .. (47.36,1356.67) .. controls (50.12,1356.64) and (52.33,1354.38) .. (52.29,1351.62) -- cycle ;

% Text Node
\draw (50,1310) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ $};
% Text Node
\draw (50,1390) node [anchor=north west][inner sep=0.75pt]    {$\dotsc  \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ $};


\end{tikzpicture}

}}}}


\newcommand{\circles}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1638); %set diagram left start at 0, and has height of 1638

%Curve Lines [id:da02014668387517693] 
\draw [line width=1.5]    (323.67,1338) .. controls (320.93,1413.37) and (448.33,1414.61) .. (448.33,1340.67) ;
%Curve Lines [id:da740060963609665] 
\draw [line width=1.5]    (323.67,1338) .. controls (320.93,1262.63) and (448.33,1266.72) .. (448.33,1340.67) ;
%Shape: Circle [id:dp8754990584193636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (317.66,1340.48) .. controls (317.67,1337.72) and (319.91,1335.49) .. (322.67,1335.5) .. controls (325.43,1335.51) and (327.66,1337.75) .. (327.65,1340.51) .. controls (327.64,1343.27) and (325.4,1345.5) .. (322.64,1345.49) .. controls (319.88,1345.48) and (317.65,1343.24) .. (317.66,1340.48) -- cycle ;
%Shape: Circle [id:dp7975519418241562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (443.34,1340.65) .. controls (443.34,1337.9) and (445.59,1335.66) .. (448.35,1335.67) .. controls (451.1,1335.68) and (453.34,1337.92) .. (453.33,1340.68) .. controls (453.32,1343.44) and (451.08,1345.67) .. (448.32,1345.66) .. controls (445.56,1345.66) and (443.33,1343.41) .. (443.34,1340.65) -- cycle ;
%Curve Lines [id:da2865742033576272] 
\draw [line width=1.5]    (351.04,1340.49) .. controls (350.04,1393.49) and (420.07,1393.28) .. (420.07,1341.28) ;
%Curve Lines [id:da5931685870755276] 
\draw [line width=1.5]    (351.04,1340.49) .. controls (350.04,1287.49) and (420.07,1289.28) .. (420.07,1341.28) ;
%Shape: Ellipse [id:dp5951096760764806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (415.07,1341.3) .. controls (415.08,1344.05) and (417.32,1346.29) .. (420.08,1346.28) .. controls (422.84,1346.27) and (425.07,1344.03) .. (425.06,1341.27) .. controls (425.06,1338.51) and (422.81,1336.28) .. (420.05,1336.29) .. controls (417.3,1336.29) and (415.06,1338.54) .. (415.07,1341.3) -- cycle ;
%Shape: Ellipse [id:dp3098135971471857] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (346.05,1340.5) .. controls (346.05,1343.26) and (348.29,1345.49) .. (351.05,1345.49) .. controls (353.81,1345.48) and (356.04,1343.24) .. (356.04,1340.48) .. controls (356.03,1337.72) and (353.79,1335.49) .. (351.03,1335.5) .. controls (348.27,1335.5) and (346.04,1337.75) .. (346.05,1340.5) -- cycle ;
%Curve Lines [id:da48588392002437175] 
\draw [line width=1.5]    (368.88,1340.5) .. controls (368.06,1375.76) and (401.87,1375.1) .. (401.87,1340.5) ;
%Curve Lines [id:da8107023710816131] 
\draw [line width=1.5]    (368.88,1340.5) .. controls (368.06,1305.24) and (401.87,1305.9) .. (401.87,1340.5) ;
%Shape: Circle [id:dp6360484740269567] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363.89,1340.49) .. controls (363.89,1337.73) and (366.13,1335.5) .. (368.89,1335.51) .. controls (371.65,1335.51) and (373.88,1337.76) .. (373.88,1340.51) .. controls (373.87,1343.27) and (371.63,1345.51) .. (368.87,1345.5) .. controls (366.11,1345.49) and (363.88,1343.25) .. (363.89,1340.49) -- cycle ;
%Shape: Circle [id:dp6553814883860026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (396.87,1340.49) .. controls (396.88,1337.73) and (399.12,1335.5) .. (401.88,1335.51) .. controls (404.64,1335.51) and (406.87,1337.76) .. (406.86,1340.51) .. controls (406.86,1343.27) and (404.61,1345.51) .. (401.85,1345.5) .. controls (399.1,1345.49) and (396.86,1343.25) .. (396.87,1340.49) -- cycle ;
%Curve Lines [id:da46950937123723835] 
\draw [line width=1.5]    (469,1338) .. controls (466.27,1413.37) and (593.67,1414.61) .. (593.67,1340.67) ;
%Curve Lines [id:da7089954680570838] 
\draw [line width=1.5]    (469,1338) .. controls (466.27,1262.63) and (593.67,1266.72) .. (593.67,1340.67) ;
%Curve Lines [id:da2203023148666543] 
\draw [line width=1.5]    (496.37,1340.49) .. controls (495.37,1393.49) and (565.4,1393.28) .. (565.4,1341.28) ;
%Curve Lines [id:da2525625033359462] 
\draw [line width=1.5]    (496.37,1340.49) .. controls (495.37,1287.49) and (565.4,1289.28) .. (565.4,1341.28) ;
%Shape: Ellipse [id:dp2777593523769022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.88,1340.5) .. controls (464.89,1343.26) and (467.13,1345.49) .. (469.89,1345.49) .. controls (472.65,1345.48) and (474.88,1343.24) .. (474.87,1340.48) .. controls (474.86,1337.72) and (472.62,1335.49) .. (469.86,1335.5) .. controls (467.1,1335.5) and (464.87,1337.75) .. (464.88,1340.5) -- cycle ;
%Curve Lines [id:da4579234326958779] 
\draw [line width=1.5]    (514.21,1340.5) .. controls (513.39,1375.76) and (547.2,1375.1) .. (547.2,1340.5) ;
%Curve Lines [id:da17660522432583525] 
\draw [line width=1.5]    (514.21,1340.5) .. controls (513.39,1305.24) and (547.2,1305.9) .. (547.2,1340.5) ;
%Shape: Circle [id:dp6253310687196612] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (560.4,1341.27) .. controls (560.41,1338.51) and (562.65,1336.28) .. (565.41,1336.29) .. controls (568.17,1336.29) and (570.4,1338.54) .. (570.4,1341.3) .. controls (570.39,1344.05) and (568.15,1346.29) .. (565.39,1346.28) .. controls (562.63,1346.27) and (560.4,1344.03) .. (560.4,1341.27) -- cycle ;
%Shape: Circle [id:dp06643838678051606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (491.38,1340.48) .. controls (491.39,1337.72) and (493.63,1335.49) .. (496.39,1335.5) .. controls (499.15,1335.5) and (501.38,1337.75) .. (501.37,1340.5) .. controls (501.36,1343.26) and (499.12,1345.49) .. (496.36,1345.49) .. controls (493.6,1345.48) and (491.37,1343.24) .. (491.38,1340.48) -- cycle ;
%Shape: Ellipse [id:dp21316824216047214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (509.22,1340.51) .. controls (509.23,1343.27) and (511.47,1345.51) .. (514.23,1345.5) .. controls (516.99,1345.49) and (519.22,1343.25) .. (519.21,1340.49) .. controls (519.2,1337.73) and (516.96,1335.5) .. (514.2,1335.51) .. controls (511.44,1335.51) and (509.21,1337.76) .. (509.22,1340.51) -- cycle ;
%Shape: Ellipse [id:dp35799109343843105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (542.2,1340.51) .. controls (542.21,1343.27) and (544.45,1345.5) .. (547.21,1345.49) .. controls (549.97,1345.49) and (552.2,1343.24) .. (552.2,1340.49) .. controls (552.19,1337.73) and (549.95,1335.49) .. (547.19,1335.5) .. controls (544.43,1335.51) and (542.2,1337.75) .. (542.2,1340.51) -- cycle ;
%Shape: Ellipse [id:dp17526091269290778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (588.67,1340.68) .. controls (588.68,1343.44) and (590.92,1345.67) .. (593.68,1345.66) .. controls (596.44,1345.66) and (598.67,1343.41) .. (598.66,1340.65) .. controls (598.66,1337.9) and (596.41,1335.66) .. (593.65,1335.67) .. controls (590.9,1335.68) and (588.66,1337.92) .. (588.67,1340.68) -- cycle ;

% Text Node
\draw (328,1335) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ $};


\end{tikzpicture}

}}}}

\newcommand{\brbbigjellyspreadrb}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5616); %set diagram left start at 0, and has height of 5616

%Curve Lines [id:da17941432620584985] 
\draw [line width=1.5]    (51,5210.01) .. controls (50,5130.01) and (340,5130.01) .. (339,5211.01) ;
%Straight Lines [id:da7880441850628351] 
\draw [line width=1.5]    (89,5167.51) -- (89.97,5210) ;
%Shape: Circle [id:dp8745633531722424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.98,5209.99) .. controls (84.99,5207.23) and (87.23,5205) .. (89.99,5205) .. controls (92.75,5205.01) and (94.98,5207.25) .. (94.97,5210.01) .. controls (94.96,5212.77) and (92.72,5215) .. (89.96,5215) .. controls (87.2,5214.99) and (84.97,5212.75) .. (84.98,5209.99) -- cycle ;
%Shape: Circle [id:dp05929687943748918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (46,5210) .. controls (46.01,5207.24) and (48.25,5205.01) .. (51.01,5205.01) .. controls (53.77,5205.02) and (56,5207.26) .. (56,5210.02) .. controls (55.99,5212.78) and (53.75,5215.01) .. (50.99,5215) .. controls (48.23,5215) and (46,5212.76) .. (46,5210) -- cycle ;
%Straight Lines [id:da7274338560358784] 
\draw [line width=1.5]    (299.97,5167) -- (299.97,5210) ;
%Shape: Circle [id:dp6554697750805356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (294.98,5209.99) .. controls (294.99,5207.23) and (297.23,5205) .. (299.99,5205) .. controls (302.75,5205.01) and (304.98,5207.25) .. (304.97,5210.01) .. controls (304.96,5212.77) and (302.72,5215) .. (299.96,5215) .. controls (297.2,5214.99) and (294.97,5212.75) .. (294.98,5209.99) -- cycle ;
%Shape: Circle [id:dp021474238507639076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333,5210) .. controls (333.01,5207.24) and (335.25,5205.01) .. (338.01,5205.01) .. controls (340.77,5205.02) and (343,5207.26) .. (343,5210.02) .. controls (342.99,5212.78) and (340.75,5215.01) .. (337.99,5215) .. controls (335.23,5215) and (333,5212.76) .. (333,5210) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\twojellyswithredcaps}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6091); %set diagram left start at 0, and has height of 6091

%Straight Lines [id:da17835313072612513] 
\draw [line width=1.5]    (31,5319.51) -- (30.97,5371) ;
%Curve Lines [id:da6854794144382729] 
\draw [line width=1.5]    (279.97,5320) .. controls (280,5382) and (450,5381) .. (448.97,5320.5) ;
%Curve Lines [id:da9036444494391697] 
\draw [line width=1.5]    (319,5321.01) .. controls (319,5360) and (341.97,5361.49) .. (341.97,5320.5) ;
%Curve Lines [id:da6000107466682425] 
\draw [line width=1.5]    (31,5320.01) .. controls (30,5240.01) and (320,5240.01) .. (319,5321.01) ;
%Straight Lines [id:da31129206094329476] 
\draw [line width=1.5]    (69,5277.51) -- (69.97,5370) ;
%Shape: Circle [id:dp5673331936601854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64.98,5369.99) .. controls (64.99,5367.23) and (67.23,5365) .. (69.99,5365) .. controls (72.75,5365.01) and (74.98,5367.25) .. (74.97,5370.01) .. controls (74.96,5372.77) and (72.72,5375) .. (69.96,5375) .. controls (67.2,5374.99) and (64.97,5372.75) .. (64.98,5369.99) -- cycle ;
%Shape: Circle [id:dp45021106946886846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26,5370) .. controls (26.01,5367.24) and (28.25,5365.01) .. (31.01,5365.01) .. controls (33.77,5365.02) and (36,5367.26) .. (36,5370.02) .. controls (35.99,5372.78) and (33.75,5375.01) .. (30.99,5375) .. controls (28.23,5375) and (26,5372.76) .. (26,5370) -- cycle ;
%Straight Lines [id:da7410706411168668] 
\draw [line width=1.5]    (279.97,5277) -- (279.97,5320) ;
%Shape: Circle [id:dp8323301602337462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (274.98,5319.99) .. controls (274.99,5317.23) and (277.23,5315) .. (279.99,5315) .. controls (282.75,5315.01) and (284.98,5317.25) .. (284.97,5320.01) .. controls (284.96,5322.77) and (282.72,5325) .. (279.96,5325) .. controls (277.2,5324.99) and (274.97,5322.75) .. (274.98,5319.99) -- cycle ;
%Curve Lines [id:da580756811701388] 
\draw [line width=1.5]    (91,5367.5) .. controls (89,5301.5) and (210,5300.5) .. (211,5367.5) ;
%Shape: Circle [id:dp7056794868784925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.99,5368) .. controls (86,5365.24) and (88.24,5363.01) .. (91,5363.01) .. controls (93.76,5363.02) and (95.99,5365.26) .. (95.98,5368.02) .. controls (95.98,5370.78) and (93.73,5373.01) .. (90.97,5373) .. controls (88.22,5373) and (85.98,5370.75) .. (85.99,5368) -- cycle ;
%Shape: Circle [id:dp10311638908542087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (205.99,5368) .. controls (206,5365.24) and (208.24,5363.01) .. (211,5363.01) .. controls (213.76,5363.02) and (215.99,5365.26) .. (215.98,5368.02) .. controls (215.98,5370.78) and (213.73,5373.01) .. (210.97,5373) .. controls (208.22,5373) and (205.98,5370.75) .. (205.99,5368) -- cycle ;
%Curve Lines [id:da2737374457334224] 
\draw [line width=1.5]    (130,5367.52) .. controls (129,5314.52) and (170,5315.52) .. (170,5367.52) ;
%Shape: Circle [id:dp6232737917284299] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (124.98,5367.5) .. controls (124.99,5364.74) and (127.23,5362.51) .. (129.99,5362.51) .. controls (132.75,5362.52) and (134.98,5364.76) .. (134.97,5367.52) .. controls (134.96,5370.28) and (132.72,5372.51) .. (129.96,5372.5) .. controls (127.2,5372.5) and (124.97,5370.25) .. (124.98,5367.5) -- cycle ;
%Shape: Circle [id:dp4997441891677251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (164,5367.5) .. controls (164.01,5364.75) and (166.25,5362.51) .. (169.01,5362.52) .. controls (171.77,5362.53) and (174,5364.77) .. (174,5367.53) .. controls (173.99,5370.29) and (171.75,5372.52) .. (168.99,5372.51) .. controls (166.23,5372.51) and (164,5370.26) .. (164,5367.5) -- cycle ;
%Curve Lines [id:da3258359732259316] 
\draw [line width=1.5]    (511,5261.51) .. controls (510,5274.5) and (533,5286.5) .. (530,5230.5) ;
%Curve Lines [id:da7695966853389816] 
\draw [line width=1.5]    (342,5262.51) .. controls (341,5209.51) and (511,5209.51) .. (511,5261.51) ;
%Straight Lines [id:da9243603306975929] 
\draw [line width=1.5]    (449,5225) -- (448.97,5320.5) ;
%Shape: Circle [id:dp8562373238742428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (443.98,5320.49) .. controls (443.99,5317.73) and (446.23,5315.5) .. (448.99,5315.5) .. controls (451.75,5315.51) and (453.98,5317.75) .. (453.97,5320.51) .. controls (453.96,5323.27) and (451.72,5325.5) .. (448.96,5325.5) .. controls (446.2,5325.49) and (443.97,5323.25) .. (443.98,5320.49) -- cycle ;
%Curve Lines [id:da6568841626323749] 
\draw [line width=1.5]    (470,5228.5) .. controls (470,5331.5) and (579,5343) .. (580,5230.5) ;
%Straight Lines [id:da32547610550523476] 
\draw [line width=1.5]    (342,5261.5) -- (341.97,5320.5) ;
%Shape: Circle [id:dp2843406656211751] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (336.98,5320.49) .. controls (336.99,5317.73) and (339.23,5315.5) .. (341.99,5315.5) .. controls (344.75,5315.51) and (346.98,5317.75) .. (346.97,5320.51) .. controls (346.96,5323.27) and (344.72,5325.5) .. (341.96,5325.5) .. controls (339.2,5325.49) and (336.97,5323.25) .. (336.98,5320.49) -- cycle ;
%Shape: Circle [id:dp8687217930202232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (525,5230.49) .. controls (525.01,5227.73) and (527.25,5225.5) .. (530.01,5225.5) .. controls (532.77,5225.51) and (535,5227.75) .. (535,5230.51) .. controls (534.99,5233.27) and (532.75,5235.5) .. (529.99,5235.5) .. controls (527.23,5235.49) and (525,5233.25) .. (525,5230.49) -- cycle ;
%Shape: Circle [id:dp6301567497287777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (575,5230.5) .. controls (575.01,5227.74) and (577.25,5225.51) .. (580.01,5225.51) .. controls (582.77,5225.52) and (585,5227.76) .. (585,5230.52) .. controls (584.99,5233.28) and (582.75,5235.51) .. (579.99,5235.5) .. controls (577.23,5235.5) and (575,5233.26) .. (575,5230.5) -- cycle ;
%Shape: Circle [id:dp27917589997728653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (314,5321) .. controls (314.01,5318.24) and (316.25,5316.01) .. (319.01,5316.01) .. controls (321.77,5316.02) and (324,5318.26) .. (324,5321.02) .. controls (323.99,5323.78) and (321.75,5326.01) .. (318.99,5326) .. controls (316.23,5326) and (314,5323.76) .. (314,5321) -- cycle ;
%Straight Lines [id:da1153523385986377] 
\draw [line width=1.5]    (230.97,5264) -- (230.97,5370) ;
%Straight Lines [id:da8059652020552917] 
\draw [line width=1.5]    (260.97,5271) -- (260.97,5371) ;
%Shape: Circle [id:dp588573681165987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225.97,5369.98) .. controls (225.97,5367.22) and (228.22,5364.99) .. (230.97,5365) .. controls (233.73,5365.01) and (235.97,5367.25) .. (235.96,5370.01) .. controls (235.95,5372.77) and (233.71,5375) .. (230.95,5374.99) .. controls (228.19,5374.98) and (225.96,5372.74) .. (225.97,5369.98) -- cycle ;
%Shape: Circle [id:dp7399563414727679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (255.98,5370.99) .. controls (255.99,5368.23) and (258.23,5366) .. (260.99,5366) .. controls (263.75,5366.01) and (265.98,5368.25) .. (265.97,5371.01) .. controls (265.96,5373.77) and (263.72,5376) .. (260.96,5376) .. controls (258.2,5375.99) and (255.97,5373.75) .. (255.98,5370.99) -- cycle ;

\node at (50.5,5370) {$\cdots$};  
\node at (110.5,5367.75) {$\cdots$}; 
\node at (190,5367.75) {$\cdots$}; 
\node at (245.98,5370.5) {$\cdots$};   
\node at (299.5,5320.515) {$\cdots$}; 
\node at (395.49,5320.505) {$\cdots$}; 
\node at (555,5230.515) {$\cdots$};  
\end{tikzpicture}}}}}

\newcommand{\twojellysoverredcupswithstrands}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6091); %set diagram left start at 0, and has height of 6091

%Curve Lines [id:da3073680044201267] 
\draw [line width=1.5]    (100,5599.5) .. controls (98,5533.5) and (219,5532.5) .. (220,5599.5) ;
%Shape: Circle [id:dp6835138712051431] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94.99,5600) .. controls (95,5597.24) and (97.24,5595.01) .. (100,5595.01) .. controls (102.76,5595.02) and (104.99,5597.26) .. (104.98,5600.02) .. controls (104.98,5602.78) and (102.73,5605.01) .. (99.97,5605) .. controls (97.22,5605) and (94.98,5602.75) .. (94.99,5600) -- cycle ;
%Shape: Circle [id:dp0762425264116986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (214.99,5600) .. controls (215,5597.24) and (217.24,5595.01) .. (220,5595.01) .. controls (222.76,5595.02) and (224.99,5597.26) .. (224.98,5600.02) .. controls (224.98,5602.78) and (222.73,5605.01) .. (219.97,5605) .. controls (217.22,5605) and (214.98,5602.75) .. (214.99,5600) -- cycle ;
%Curve Lines [id:da352698551139772] 
\draw [line width=1.5]    (139,5599.52) .. controls (138,5546.52) and (179,5547.52) .. (179,5599.52) ;
%Shape: Circle [id:dp45914699728614505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133.98,5599.5) .. controls (133.99,5596.74) and (136.23,5594.51) .. (138.99,5594.51) .. controls (141.75,5594.52) and (143.98,5596.76) .. (143.97,5599.52) .. controls (143.96,5602.28) and (141.72,5604.51) .. (138.96,5604.5) .. controls (136.2,5604.5) and (133.97,5602.25) .. (133.98,5599.5) -- cycle ;
%Shape: Circle [id:dp589481888033089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (173,5599.5) .. controls (173.01,5596.75) and (175.25,5594.51) .. (178.01,5594.52) .. controls (180.77,5594.53) and (183,5596.77) .. (183,5599.53) .. controls (182.99,5602.29) and (180.75,5604.52) .. (177.99,5604.51) .. controls (175.23,5604.51) and (173,5602.26) .. (173,5599.5) -- cycle ;
%Curve Lines [id:da6563099672963685] 
\draw [line width=1.5]    (173,5491.5) .. controls (172,5438.5) and (252,5439.5) .. (252,5491.5) ;
%Straight Lines [id:da00892052491320805] 
\draw [line width=1.5]    (192,5457.5) -- (192,5490.5) ;
%Straight Lines [id:da29888725711335384] 
\draw [line width=1.5]    (233,5458.5) -- (233,5491.5) ;
%Curve Lines [id:da7398115344526275] 
\draw [line width=1.5]    (73,5491.5) .. controls (72,5438.5) and (152,5439.5) .. (152,5491.5) ;
%Straight Lines [id:da4981486157655043] 
\draw [line width=1.5]    (92,5457.5) -- (92,5490.5) ;
%Straight Lines [id:da232946458040025] 
\draw [line width=1.5]    (133,5458.5) -- (133,5491.5) ;
%Curve Lines [id:da9700051826924441] 
\draw [line width=1.5]    (151,5491.5) .. controls (152,5505.51) and (173,5506.51) .. (172.99,5491.5) ;
%Shape: Circle [id:dp19393164428676934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146,5491.49) .. controls (146.01,5488.73) and (148.25,5486.5) .. (151.01,5486.5) .. controls (153.77,5486.51) and (156,5488.75) .. (156,5491.51) .. controls (155.99,5494.27) and (153.75,5496.5) .. (150.99,5496.5) .. controls (148.23,5496.49) and (146,5494.25) .. (146,5491.49) -- cycle ;
%Shape: Circle [id:dp8700895860580949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (167.99,5491.48) .. controls (168,5488.72) and (170.24,5486.49) .. (173,5486.5) .. controls (175.76,5486.51) and (177.99,5488.75) .. (177.98,5491.51) .. controls (177.98,5494.27) and (175.73,5496.5) .. (172.97,5496.49) .. controls (170.22,5496.48) and (167.98,5494.24) .. (167.99,5491.48) -- cycle ;
%Curve Lines [id:da40753957919522055] 
\draw [line width=1.5]    (133,5491.5) .. controls (133,5518.51) and (193,5519.51) .. (192,5490.5) ;
%Shape: Circle [id:dp16122145947843824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,5491.49) .. controls (187.01,5488.73) and (189.25,5486.5) .. (192.01,5486.5) .. controls (194.77,5486.51) and (197,5488.75) .. (197,5491.51) .. controls (196.99,5494.27) and (194.75,5496.5) .. (191.99,5496.5) .. controls (189.23,5496.49) and (187,5494.25) .. (187,5491.49) -- cycle ;
%Shape: Circle [id:dp842657099821586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (128,5491.5) .. controls (128.01,5488.74) and (130.25,5486.51) .. (133.01,5486.51) .. controls (135.77,5486.52) and (138,5488.76) .. (138,5491.52) .. controls (137.99,5494.28) and (135.75,5496.51) .. (132.99,5496.5) .. controls (130.23,5496.5) and (128,5494.25) .. (128,5491.5) -- cycle ;
%Curve Lines [id:da2445471807286923] 
\draw [line width=1.5]    (92,5490.5) .. controls (91,5542.51) and (233,5542.51) .. (233,5490.5) ;
%Shape: Circle [id:dp09789643369575118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87,5491.49) .. controls (87.01,5488.73) and (89.25,5486.5) .. (92.01,5486.5) .. controls (94.77,5486.51) and (97,5488.75) .. (97,5491.51) .. controls (96.99,5494.27) and (94.75,5496.5) .. (91.99,5496.5) .. controls (89.23,5496.49) and (87,5494.25) .. (87,5491.49) -- cycle ;
%Shape: Circle [id:dp38775929486080996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228,5491.5) .. controls (228.01,5488.74) and (230.25,5486.51) .. (233.01,5486.51) .. controls (235.77,5486.52) and (238,5488.76) .. (238,5491.52) .. controls (237.99,5494.28) and (235.75,5496.51) .. (232.99,5496.5) .. controls (230.23,5496.5) and (228,5494.25) .. (228,5491.5) -- cycle ;
%Curve Lines [id:da8233198581429477] 
\draw [line width=1.5]    (72.99,5491.5) .. controls (72,5560.51) and (253,5552.51) .. (251,5491.5) ;
%Shape: Circle [id:dp23169313915252432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (67.99,5491.48) .. controls (68,5488.72) and (70.24,5486.49) .. (73,5486.5) .. controls (75.76,5486.51) and (77.99,5488.75) .. (77.98,5491.51) .. controls (77.98,5494.27) and (75.73,5496.5) .. (72.97,5496.49) .. controls (70.22,5496.48) and (67.98,5494.24) .. (67.99,5491.48) -- cycle ;
%Shape: Circle [id:dp7481528711575706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (246,5491.49) .. controls (246.01,5488.73) and (248.25,5486.5) .. (251.01,5486.5) .. controls (253.77,5486.51) and (256,5488.75) .. (256,5491.51) .. controls (255.99,5494.27) and (253.75,5496.5) .. (250.99,5496.5) .. controls (248.23,5496.49) and (246,5494.25) .. (246,5491.49) -- cycle ;
%Straight Lines [id:da3117664693571114] 
\draw [line width=1.5]    (268.97,5451) -- (268.97,5600) ;
%Straight Lines [id:da022749291318514664] 
\draw [line width=1.5]    (308.97,5450) -- (308.97,5599) ;
%Shape: Circle [id:dp045843520770914026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (264,5449.49) .. controls (264.01,5446.73) and (266.25,5444.5) .. (269.01,5444.5) .. controls (271.77,5444.51) and (274,5446.75) .. (274,5449.51) .. controls (273.99,5452.27) and (271.75,5454.5) .. (268.99,5454.5) .. controls (266.23,5454.49) and (264,5452.25) .. (264,5449.49) -- cycle ;
%Shape: Circle [id:dp6874980923576555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (264,5599.49) .. controls (264.01,5596.73) and (266.25,5594.5) .. (269.01,5594.5) .. controls (271.77,5594.51) and (274,5596.75) .. (274,5599.51) .. controls (273.99,5602.27) and (271.75,5604.5) .. (268.99,5604.5) .. controls (266.23,5604.49) and (264,5602.25) .. (264,5599.49) -- cycle ;
%Shape: Circle [id:dp801344401073686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (304,5600.49) .. controls (304.01,5597.73) and (306.25,5595.5) .. (309.01,5595.5) .. controls (311.77,5595.51) and (314,5597.75) .. (314,5600.51) .. controls (313.99,5603.27) and (311.75,5605.5) .. (308.99,5605.5) .. controls (306.23,5605.49) and (304,5603.25) .. (304,5600.49) -- cycle ;
%Shape: Circle [id:dp6753432144326649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (304,5450.49) .. controls (304.01,5447.73) and (306.25,5445.5) .. (309.01,5445.5) .. controls (311.77,5445.51) and (314,5447.75) .. (314,5450.51) .. controls (313.99,5453.27) and (311.75,5455.5) .. (308.99,5455.5) .. controls (306.23,5455.49) and (304,5453.25) .. (304,5450.49) -- cycle ;
%Straight Lines [id:da7823730094002291] 
\draw [line width=1.5]    (48.97,5450) -- (48.97,5599) ;
%Straight Lines [id:da8880560100979684] 
\draw [line width=1.5]    (8.97,5451) -- (8.97,5600) ;
%Shape: Circle [id:dp49959501370325365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (43.99,5600) .. controls (44,5597.24) and (46.24,5595.01) .. (49,5595.01) .. controls (51.76,5595.02) and (53.99,5597.26) .. (53.98,5600.02) .. controls (53.98,5602.78) and (51.73,5605.01) .. (48.97,5605) .. controls (46.22,5605) and (43.98,5602.75) .. (43.99,5600) -- cycle ;
%Shape: Circle [id:dp0012624647921604115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (3.99,5600) .. controls (4,5597.24) and (6.24,5595.01) .. (9,5595.01) .. controls (11.76,5595.02) and (13.99,5597.26) .. (13.98,5600.02) .. controls (13.98,5602.78) and (11.73,5605.01) .. (8.97,5605) .. controls (6.22,5605) and (3.98,5602.75) .. (3.99,5600) -- cycle ;
%Shape: Circle [id:dp9880704035379538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (43.99,5450) .. controls (44,5447.24) and (46.24,5445.01) .. (49,5445.01) .. controls (51.76,5445.02) and (53.99,5447.26) .. (53.98,5450.02) .. controls (53.98,5452.78) and (51.73,5455.01) .. (48.97,5455) .. controls (46.22,5455) and (43.98,5452.75) .. (43.99,5450) -- cycle ;
%Shape: Circle [id:dp7739603300752628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (3.99,5450) .. controls (4,5447.24) and (6.24,5445.01) .. (9,5445.01) .. controls (11.76,5445.02) and (13.99,5447.26) .. (13.98,5450.02) .. controls (13.98,5452.78) and (11.73,5455.01) .. (8.97,5455) .. controls (6.22,5455) and (3.98,5452.75) .. (3.99,5450) -- cycle ;

\node at (30, 5600) {$\cdots$};
\node at (120,5600) {$\cdots$};        
\node at (200.5,5599.51) {$\cdots$};  
\node at (290,5600) {$\cdots$};        
\node at (112.5,5491.5) {$\cdots$};   
\node at (213.5,5491.5) {$\cdots$};   
\end{tikzpicture}}}}}

\newcommand{\twojellyspfpicone}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6091); %set diagram left start at 0, and has height of 6091

%Curve Lines [id:da7176537359697897] 
\draw [line width=1.5]    (323,5761.5) .. controls (322,5708.5) and (402,5709.5) .. (402,5761.5) ;
%Straight Lines [id:da7703546108809296] 
\draw [line width=1.5]    (342,5727.5) -- (342,5760.5) ;
%Straight Lines [id:da07534769818417664] 
\draw [line width=1.5]    (383,5728.5) -- (383,5761.5) ;
%Curve Lines [id:da09269901267018299] 
\draw [line width=1.5]    (223,5761.5) .. controls (222,5708.5) and (302,5709.5) .. (302,5761.5) ;
%Straight Lines [id:da8593590075869074] 
\draw [line width=1.5]    (242,5727.5) -- (242,5760.5) ;
%Straight Lines [id:da05777626366311839] 
\draw [line width=1.5]    (283,5728.5) -- (283,5761.5) ;
%Curve Lines [id:da08485053426369027] 
\draw [line width=1.5]    (301,5761.5) .. controls (302,5775.51) and (323,5776.51) .. (322.99,5761.5) ;
%Shape: Circle [id:dp5615530659481306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (296,5761.49) .. controls (296.01,5758.73) and (298.25,5756.5) .. (301.01,5756.5) .. controls (303.77,5756.51) and (306,5758.75) .. (306,5761.51) .. controls (305.99,5764.27) and (303.75,5766.5) .. (300.99,5766.5) .. controls (298.23,5766.49) and (296,5764.25) .. (296,5761.49) -- cycle ;
%Shape: Circle [id:dp3432935334908662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.99,5761.48) .. controls (318,5758.72) and (320.24,5756.49) .. (323,5756.5) .. controls (325.76,5756.51) and (327.99,5758.75) .. (327.98,5761.51) .. controls (327.98,5764.27) and (325.73,5766.5) .. (322.97,5766.49) .. controls (320.22,5766.48) and (317.98,5764.24) .. (317.99,5761.48) -- cycle ;
%Curve Lines [id:da5980436722622013] 
\draw [line width=1.5]    (283,5761.5) .. controls (283,5788.51) and (343,5789.51) .. (342,5760.5) ;
%Shape: Circle [id:dp9189409939470592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (337,5761.49) .. controls (337.01,5758.73) and (339.25,5756.5) .. (342.01,5756.5) .. controls (344.77,5756.51) and (347,5758.75) .. (347,5761.51) .. controls (346.99,5764.27) and (344.75,5766.5) .. (341.99,5766.5) .. controls (339.23,5766.49) and (337,5764.25) .. (337,5761.49) -- cycle ;
%Shape: Circle [id:dp8899055166784717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (278,5761.5) .. controls (278.01,5758.74) and (280.25,5756.51) .. (283.01,5756.51) .. controls (285.77,5756.52) and (288,5758.76) .. (288,5761.52) .. controls (287.99,5764.28) and (285.75,5766.51) .. (282.99,5766.5) .. controls (280.23,5766.5) and (278,5764.25) .. (278,5761.5) -- cycle ;
%Curve Lines [id:da5799324045026253] 
\draw [line width=1.5]    (242,5760.5) .. controls (241,5812.51) and (383,5812.51) .. (383,5760.5) ;
%Shape: Circle [id:dp20985215766464282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237,5761.49) .. controls (237.01,5758.73) and (239.25,5756.5) .. (242.01,5756.5) .. controls (244.77,5756.51) and (247,5758.75) .. (247,5761.51) .. controls (246.99,5764.27) and (244.75,5766.5) .. (241.99,5766.5) .. controls (239.23,5766.49) and (237,5764.25) .. (237,5761.49) -- cycle ;
%Shape: Circle [id:dp027981209760032377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378,5761.5) .. controls (378.01,5758.74) and (380.25,5756.51) .. (383.01,5756.51) .. controls (385.77,5756.52) and (388,5758.76) .. (388,5761.52) .. controls (387.99,5764.28) and (385.75,5766.51) .. (382.99,5766.5) .. controls (380.23,5766.5) and (378,5764.25) .. (378,5761.5) -- cycle ;
%Curve Lines [id:da14751824256780965] 
\draw [line width=1.5]    (222.99,5761.5) .. controls (222,5834) and (205,5848) .. (199,5800) ;
%Shape: Circle [id:dp10611603569212913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (217.99,5761.48) .. controls (218,5758.72) and (220.24,5756.49) .. (223,5756.5) .. controls (225.76,5756.51) and (227.99,5758.75) .. (227.98,5761.51) .. controls (227.98,5764.27) and (225.73,5766.5) .. (222.97,5766.49) .. controls (220.22,5766.48) and (217.98,5764.24) .. (217.99,5761.48) -- cycle ;
%Curve Lines [id:da5036115073727606] 
\draw [line width=1.5]    (401,5761.5) .. controls (400.96,5764.06) and (400.95,5766.56) .. (400.95,5769) .. controls (400.97,5773.91) and (401.06,5778.55) .. (401.23,5782.91) .. controls (403.25,5834.4) and (415.56,5846.05) .. (420,5799) ;
%Shape: Circle [id:dp3522924942718908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (397,5761.49) .. controls (397.01,5758.73) and (399.25,5756.5) .. (402.01,5756.5) .. controls (404.77,5756.51) and (407,5758.75) .. (407,5761.51) .. controls (406.99,5764.27) and (404.75,5766.5) .. (401.99,5766.5) .. controls (399.23,5766.49) and (397,5764.25) .. (397,5761.49) -- cycle ;
%Curve Lines [id:da6183050082718519] 
\draw [line width=1.5]    (420,5799) .. controls (419,5629.5) and (181,5683.5) .. (199,5800) ;
\node at (262,5761.5) {$\cdots$};  
\node at (362.5,5761.5) {$\cdots$}; 
\end{tikzpicture}}}}}


\newcommand{\twojellyspfpicones}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6608); %set diagram left start at 0, and has height of 6608

%Curve Lines [id:da6900132437583621] 
\draw [line width=1.5]    (640,5620) .. controls (637.53,5640.01) and (614.5,5629.5) .. (615,5616.5) ;
%Curve Lines [id:da03555506875083192] 
\draw [line width=1.5]    (536,5616.5) .. controls (535,5563.5) and (615,5564.5) .. (615,5616.5) ;
%Straight Lines [id:da44277697623232004] 
\draw [line width=1.5]    (555,5582.5) -- (555,5615.5) ;
%Straight Lines [id:da8767842239558907] 
\draw [line width=1.5]    (596,5583.5) -- (596,5616.5) ;
%Curve Lines [id:da9488435744507469] 
\draw [line width=1.5]    (436,5616.5) .. controls (435,5563.5) and (515,5564.5) .. (515,5616.5) ;
%Straight Lines [id:da03997126568199705] 
\draw [line width=1.5]    (455,5582.5) -- (455,5615.5) ;
%Straight Lines [id:da2347536893674208] 
\draw [line width=1.5]    (496,5583.5) -- (496,5616.5) ;
%Curve Lines [id:da411808919010617] 
\draw [line width=1.5]    (514,5616.5) .. controls (515,5630.51) and (536,5631.51) .. (535.99,5616.5) ;
%Shape: Circle [id:dp6094055332639693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (509,5616.49) .. controls (509.01,5613.73) and (511.25,5611.5) .. (514.01,5611.5) .. controls (516.77,5611.51) and (519,5613.75) .. (519,5616.51) .. controls (518.99,5619.27) and (516.75,5621.5) .. (513.99,5621.5) .. controls (511.23,5621.49) and (509,5619.25) .. (509,5616.49) -- cycle ;
%Shape: Circle [id:dp605046617143373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (530.99,5616.48) .. controls (531,5613.72) and (533.24,5611.49) .. (536,5611.5) .. controls (538.76,5611.51) and (540.99,5613.75) .. (540.98,5616.51) .. controls (540.98,5619.27) and (538.73,5621.5) .. (535.97,5621.49) .. controls (533.22,5621.48) and (530.98,5619.24) .. (530.99,5616.48) -- cycle ;
%Curve Lines [id:da09256325739451399] 
\draw [line width=1.5]    (496,5616.5) .. controls (496,5643.51) and (556,5644.51) .. (555,5615.5) ;
%Shape: Circle [id:dp8489678706266173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550,5616.49) .. controls (550.01,5613.73) and (552.25,5611.5) .. (555.01,5611.5) .. controls (557.77,5611.51) and (560,5613.75) .. (560,5616.51) .. controls (559.99,5619.27) and (557.75,5621.5) .. (554.99,5621.5) .. controls (552.23,5621.49) and (550,5619.25) .. (550,5616.49) -- cycle ;
%Shape: Circle [id:dp633954932474849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (491,5616.5) .. controls (491.01,5613.74) and (493.25,5611.51) .. (496.01,5611.51) .. controls (498.77,5611.52) and (501,5613.76) .. (501,5616.52) .. controls (500.99,5619.28) and (498.75,5621.51) .. (495.99,5621.5) .. controls (493.23,5621.5) and (491,5619.25) .. (491,5616.5) -- cycle ;
%Curve Lines [id:da06929745566089174] 
\draw [line width=1.5]    (455,5615.5) .. controls (454,5667.51) and (596,5667.51) .. (596,5615.5) ;
%Shape: Circle [id:dp8452109062079987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (450,5616.49) .. controls (450.01,5613.73) and (452.25,5611.5) .. (455.01,5611.5) .. controls (457.77,5611.51) and (460,5613.75) .. (460,5616.51) .. controls (459.99,5619.27) and (457.75,5621.5) .. (454.99,5621.5) .. controls (452.23,5621.49) and (450,5619.25) .. (450,5616.49) -- cycle ;
%Shape: Circle [id:dp593759718451023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (591,5616.5) .. controls (591.01,5613.74) and (593.25,5611.51) .. (596.01,5611.51) .. controls (598.77,5611.52) and (601,5613.76) .. (601,5616.52) .. controls (600.99,5619.28) and (598.75,5621.51) .. (595.99,5621.5) .. controls (593.23,5621.5) and (591,5619.25) .. (591,5616.5) -- cycle ;
%Curve Lines [id:da8415709230454432] 
\draw [line width=1.5]    (435.97,5621.49) .. controls (433.5,5641.5) and (409.5,5633) .. (410,5620) ;
%Shape: Circle [id:dp7058936141456584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.99,5616.48) .. controls (431,5613.72) and (433.24,5611.49) .. (436,5611.5) .. controls (438.76,5611.51) and (440.99,5613.75) .. (440.98,5616.51) .. controls (440.98,5619.27) and (438.73,5621.5) .. (435.97,5621.49) .. controls (433.22,5621.48) and (430.98,5619.24) .. (430.99,5616.48) -- cycle ;
%Shape: Circle [id:dp5573014748263667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (610,5616.49) .. controls (610.01,5613.73) and (612.25,5611.5) .. (615.01,5611.5) .. controls (617.77,5611.51) and (620,5613.75) .. (620,5616.51) .. controls (619.99,5619.27) and (617.75,5621.5) .. (614.99,5621.5) .. controls (612.23,5621.49) and (610,5619.25) .. (610,5616.49) -- cycle ;
%Curve Lines [id:da05887301713710125] 
\draw [line width=1.5]    (640,5620) .. controls (639.5,5540) and (409.5,5540.5) .. (410,5620) ;
% Text Node
\draw (465,5613.5) node [anchor=north west][inner sep=0.75pt]    {$ \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \dotsc $};
\end{tikzpicture}
}}}}

\newcommand{\twojellyspfpictwo}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6091); %set diagram left start at 0, and has height of 6091

%Curve Lines [id:da9047931300596564] 
\draw [line width=1.5]    (212.99,5921.5) .. controls (212,5985) and (394,5975) .. (392,5921.5) ;
%Curve Lines [id:da6641362083485682] 
\draw [line width=1.5]    (313,5921.5) .. controls (312,5868.5) and (392,5869.5) .. (392,5921.5) ;
%Straight Lines [id:da6280813956605581] 
\draw [line width=1.5]    (332,5887.5) -- (332,5920.5) ;
%Straight Lines [id:da0720591117545124] 
\draw [line width=1.5]    (373,5888.5) -- (373,5921.5) ;
%Curve Lines [id:da14214816004722264] 
\draw [line width=1.5]    (213,5921.5) .. controls (212,5868.5) and (292,5869.5) .. (292,5921.5) ;
%Straight Lines [id:da3896372569470251] 
\draw [line width=1.5]    (232,5887.5) -- (232,5920.5) ;
%Straight Lines [id:da4063919330110831] 
\draw [line width=1.5]    (273,5888.5) -- (273,5921.5) ;
%Curve Lines [id:da5384284880027113] 
\draw [line width=1.5]    (291,5921.5) .. controls (292,5935.51) and (313,5936.51) .. (312.99,5921.5) ;
%Shape: Circle [id:dp5894461230513665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286,5921.49) .. controls (286.01,5918.73) and (288.25,5916.5) .. (291.01,5916.5) .. controls (293.77,5916.51) and (296,5918.75) .. (296,5921.51) .. controls (295.99,5924.27) and (293.75,5926.5) .. (290.99,5926.5) .. controls (288.23,5926.49) and (286,5924.25) .. (286,5921.49) -- cycle ;
%Shape: Circle [id:dp7260590851373496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (307.99,5921.48) .. controls (308,5918.72) and (310.24,5916.49) .. (313,5916.5) .. controls (315.76,5916.51) and (317.99,5918.75) .. (317.98,5921.51) .. controls (317.98,5924.27) and (315.73,5926.5) .. (312.97,5926.49) .. controls (310.22,5926.48) and (307.98,5924.24) .. (307.99,5921.48) -- cycle ;
%Curve Lines [id:da3268682728760778] 
\draw [line width=1.5]    (273,5921.5) .. controls (273,5948.51) and (333,5949.51) .. (332,5920.5) ;
%Shape: Circle [id:dp7987066052981631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,5921.49) .. controls (327.01,5918.73) and (329.25,5916.5) .. (332.01,5916.5) .. controls (334.77,5916.51) and (337,5918.75) .. (337,5921.51) .. controls (336.99,5924.27) and (334.75,5926.5) .. (331.99,5926.5) .. controls (329.23,5926.49) and (327,5924.25) .. (327,5921.49) -- cycle ;
%Shape: Circle [id:dp27517394327943967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (268,5921.5) .. controls (268.01,5918.74) and (270.25,5916.51) .. (273.01,5916.51) .. controls (275.77,5916.52) and (278,5918.76) .. (278,5921.52) .. controls (277.99,5924.28) and (275.75,5926.51) .. (272.99,5926.5) .. controls (270.23,5926.5) and (268,5924.25) .. (268,5921.5) -- cycle ;
%Curve Lines [id:da4858157646743331] 
\draw [line width=1.5]    (232,5920.5) .. controls (231,5972.51) and (373,5972.51) .. (373,5920.5) ;
%Shape: Circle [id:dp5040731118606255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (227,5921.49) .. controls (227.01,5918.73) and (229.25,5916.5) .. (232.01,5916.5) .. controls (234.77,5916.51) and (237,5918.75) .. (237,5921.51) .. controls (236.99,5924.27) and (234.75,5926.5) .. (231.99,5926.5) .. controls (229.23,5926.49) and (227,5924.25) .. (227,5921.49) -- cycle ;
%Shape: Circle [id:dp99906921521436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (368,5921.5) .. controls (368.01,5918.74) and (370.25,5916.51) .. (373.01,5916.51) .. controls (375.77,5916.52) and (378,5918.76) .. (378,5921.52) .. controls (377.99,5924.28) and (375.75,5926.51) .. (372.99,5926.5) .. controls (370.23,5926.5) and (368,5924.25) .. (368,5921.5) -- cycle ;
%Curve Lines [id:da2644068276128614] 
\draw [line width=1.5]    (217,5985) .. controls (216.01,6057.5) and (195,6008) .. (189,5960) ;
%Shape: Circle [id:dp9744352966573829] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207.99,5921.48) .. controls (208,5918.72) and (210.24,5916.49) .. (213,5916.5) .. controls (215.76,5916.51) and (217.99,5918.75) .. (217.98,5921.51) .. controls (217.98,5924.27) and (215.73,5926.5) .. (212.97,5926.49) .. controls (210.22,5926.48) and (207.98,5924.24) .. (207.99,5921.48) -- cycle ;
%Shape: Circle [id:dp36533335112766485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,5921.49) .. controls (387.01,5918.73) and (389.25,5916.5) .. (392.01,5916.5) .. controls (394.77,5916.51) and (397,5918.75) .. (397,5921.51) .. controls (396.99,5924.27) and (394.75,5926.5) .. (391.99,5926.5) .. controls (389.23,5926.49) and (387,5924.25) .. (387,5921.49) -- cycle ;
%Curve Lines [id:da3887426442453057] 
\draw [line width=1.5]    (410,5959) .. controls (409,5789.5) and (171,5843.5) .. (189,5960) ;
%Curve Lines [id:da06277094539120665] 
\draw [line width=1.5]    (410,5959) .. controls (409.01,6031.5) and (392,6026) .. (386,5978) ;
%Curve Lines [id:da13949908732099436] 
\draw [line width=1.5]    (386,5978) .. controls (382,5965) and (223,5970) .. (217,5985) ;
%Shape: Circle [id:dp8866568090244384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212.99,5984.48) .. controls (213,5981.72) and (215.24,5979.49) .. (218,5979.5) .. controls (220.76,5979.51) and (222.99,5981.75) .. (222.98,5984.51) .. controls (222.98,5987.27) and (220.73,5989.5) .. (217.97,5989.49) .. controls (215.22,5989.48) and (212.98,5987.24) .. (212.99,5984.48) -- cycle ;
%Shape: Circle [id:dp11267780871687194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (379,5976.49) .. controls (379.01,5973.73) and (381.25,5971.5) .. (384.01,5971.5) .. controls (386.77,5971.51) and (389,5973.75) .. (389,5976.51) .. controls (388.99,5979.27) and (386.75,5981.5) .. (383.99,5981.5) .. controls (381.23,5981.49) and (379,5979.25) .. (379,5976.49) -- cycle ;
\node at (252,5921.5) {$\cdots$};   
\node at (352.5,5921.5) {$\cdots$}; 
\end{tikzpicture}}}}}


\newcommand{\twojellyspfpictwos}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8705); %set diagram left start at 0, and has height of 8705

%Curve Lines [id:da14442617675190195] 
\draw [line width=1.5]    (469,5928.5) .. controls (470.5,5967.5) and (610.5,5969) .. (610,5928.5) ;
%Curve Lines [id:da3368969661090635] 
\draw [line width=1.5]    (654,5932) .. controls (656,5965) and (648,5992) .. (634,5983) ;
%Curve Lines [id:da10095337029234364] 
\draw [line width=1.5]    (550,5928.5) .. controls (549,5875.5) and (629,5876.5) .. (629,5928.5) ;
%Straight Lines [id:da7710162411822278] 
\draw [line width=1.5]    (569,5894.5) -- (569,5927.5) ;
%Straight Lines [id:da8475609781752738] 
\draw [line width=1.5]    (610,5895.5) -- (610,5928.5) ;
%Curve Lines [id:da545072715704855] 
\draw [line width=1.5]    (450,5928.5) .. controls (449,5875.5) and (529,5876.5) .. (529,5928.5) ;
%Straight Lines [id:da5187281439363415] 
\draw [line width=1.5]    (469,5895.5) -- (469,5928.5) ;
%Straight Lines [id:da8849425340557202] 
\draw [line width=1.5]    (510,5895.5) -- (510,5928.5) ;
%Curve Lines [id:da28674636194714875] 
\draw [line width=1.5]    (528,5928.5) .. controls (529,5942.51) and (550,5943.51) .. (549.99,5928.5) ;
%Shape: Circle [id:dp33600544471117444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (523,5928.49) .. controls (523.01,5925.73) and (525.25,5923.5) .. (528.01,5923.5) .. controls (530.77,5923.51) and (533,5925.75) .. (533,5928.51) .. controls (532.99,5931.27) and (530.75,5933.5) .. (527.99,5933.5) .. controls (525.23,5933.49) and (523,5931.25) .. (523,5928.49) -- cycle ;
%Shape: Circle [id:dp8297563978420741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (544.99,5928.48) .. controls (545,5925.72) and (547.24,5923.49) .. (550,5923.5) .. controls (552.76,5923.51) and (554.99,5925.75) .. (554.98,5928.51) .. controls (554.98,5931.27) and (552.73,5933.5) .. (549.97,5933.49) .. controls (547.22,5933.48) and (544.98,5931.24) .. (544.99,5928.48) -- cycle ;
%Curve Lines [id:da6634439885106077] 
\draw [line width=1.5]    (510,5928.5) .. controls (510,5955.51) and (570,5956.51) .. (569,5927.5) ;
%Shape: Circle [id:dp1734068873773571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (564,5928.49) .. controls (564.01,5925.73) and (566.25,5923.5) .. (569.01,5923.5) .. controls (571.77,5923.51) and (574,5925.75) .. (574,5928.51) .. controls (573.99,5931.27) and (571.75,5933.5) .. (568.99,5933.5) .. controls (566.23,5933.49) and (564,5931.25) .. (564,5928.49) -- cycle ;
%Shape: Circle [id:dp5509897533357042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (505,5928.5) .. controls (505.01,5925.74) and (507.25,5923.51) .. (510.01,5923.51) .. controls (512.77,5923.52) and (515,5925.76) .. (515,5928.52) .. controls (514.99,5931.28) and (512.75,5933.51) .. (509.99,5933.5) .. controls (507.23,5933.5) and (505,5931.25) .. (505,5928.5) -- cycle ;
%Curve Lines [id:da624029606044713] 
\draw [line width=1.5]    (449.99,5928.5) .. controls (448.99,5980.5) and (629,5980.51) .. (629,5928.5) ;
%Shape: Circle [id:dp6516494955291865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464,5928.49) .. controls (464.01,5925.73) and (466.25,5923.5) .. (469.01,5923.5) .. controls (471.77,5923.51) and (474,5925.75) .. (474,5928.51) .. controls (473.99,5931.27) and (471.75,5933.5) .. (468.99,5933.5) .. controls (466.23,5933.49) and (464,5931.25) .. (464,5928.49) -- cycle ;
%Shape: Circle [id:dp6526803225353986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (605,5928.5) .. controls (605.01,5925.74) and (607.25,5923.51) .. (610.01,5923.51) .. controls (612.77,5923.52) and (615,5925.76) .. (615,5928.52) .. controls (614.99,5931.28) and (612.75,5933.51) .. (609.99,5933.5) .. controls (607.23,5933.5) and (605,5931.25) .. (605,5928.5) -- cycle ;
%Curve Lines [id:da029226634987314704] 
\draw [line width=1.5]    (455.97,5980.99) .. controls (441,5989.5) and (423.5,5945) .. (424,5932) ;
%Shape: Circle [id:dp8034673275821949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444.99,5928.48) .. controls (445,5925.72) and (447.24,5923.49) .. (450,5923.5) .. controls (452.76,5923.51) and (454.99,5925.75) .. (454.98,5928.51) .. controls (454.98,5931.27) and (452.73,5933.5) .. (449.97,5933.49) .. controls (447.22,5933.48) and (444.98,5931.24) .. (444.99,5928.48) -- cycle ;
%Shape: Circle [id:dp732465020996045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (624,5928.49) .. controls (624.01,5925.73) and (626.25,5923.5) .. (629.01,5923.5) .. controls (631.77,5923.51) and (634,5925.75) .. (634,5928.51) .. controls (633.99,5931.27) and (631.75,5933.5) .. (628.99,5933.5) .. controls (626.23,5933.49) and (624,5931.25) .. (624,5928.49) -- cycle ;
%Curve Lines [id:da3845733950719772] 
\draw [line width=1.5]    (654,5932) .. controls (653.5,5852) and (423.5,5852.5) .. (424,5932) ;
%Curve Lines [id:da09044152776877845] 
\draw [line width=1.5]    (455.97,5980.99) .. controls (467.5,5972.5) and (623.5,5971.5) .. (634,5983) ;
%Shape: Circle [id:dp22662384025924165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.5,5978.49) .. controls (452.51,5975.73) and (454.75,5973.5) .. (457.51,5973.5) .. controls (460.27,5973.51) and (462.5,5975.75) .. (462.5,5978.51) .. controls (462.49,5981.27) and (460.25,5983.5) .. (457.49,5983.5) .. controls (454.73,5983.49) and (452.5,5981.25) .. (452.5,5978.49) -- cycle ;
%Shape: Circle [id:dp983327462368238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (625,5979.99) .. controls (625.01,5977.23) and (627.25,5975) .. (630.01,5975) .. controls (632.77,5975.01) and (635,5977.25) .. (635,5980.01) .. controls (634.99,5982.77) and (632.75,5985) .. (629.99,5985) .. controls (627.23,5984.99) and (625,5982.75) .. (625,5979.99) -- cycle ;

% Text Node
\draw (479,5924) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \dotsc $};


\end{tikzpicture}
}}}}


\newcommand{\redredbubble}{
\vcenter{\hbox{\scalebox{0.5}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,900); %set diagram left start at 0, and has height of 900

%Curve Lines [id:da7858710084443672] 
\draw [line width=1.5]    (120,710) .. controls (119,657) and (199,658) .. (199,710) ;
%Straight Lines [id:da8116415868598196] 
\draw [line width=1.5]    (139,676) -- (139,709) ;
%Straight Lines [id:da7931099797418115] 
\draw [line width=1.5]    (151,671) -- (151.33,715.17) ;
%Curve Lines [id:da8862419158079595] 
\draw [line width=1.5]    (19,711) .. controls (18,658) and (98,659) .. (98,711) ;
%Straight Lines [id:da49731586432634745] 
\draw [line width=1.5]    (38,677) -- (38,710) ;
%Straight Lines [id:da41130890756104377] 
\draw [line width=1.5]    (79,678) -- (79,711) ;
%Curve Lines [id:da8985226100226942] 
\draw [line width=1.5]    (97,711) .. controls (98,725.01) and (138.01,725.01) .. (138,710) ;
%Shape: Circle [id:dp6199660459457164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (92,710.99) .. controls (92.01,708.23) and (94.25,706) .. (97.01,706) .. controls (99.77,706.01) and (102,708.25) .. (102,711.01) .. controls (101.99,713.77) and (99.75,716) .. (96.99,716) .. controls (94.23,715.99) and (92,713.75) .. (92,710.99) -- cycle ;
%Shape: Circle [id:dp7337300790721624] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (133,709.99) .. controls (133.01,707.23) and (135.25,705) .. (138.01,705) .. controls (140.77,705.01) and (143,707.25) .. (143,710.01) .. controls (142.99,712.77) and (140.75,715) .. (137.99,715) .. controls (135.23,714.99) and (133,712.75) .. (133,709.99) -- cycle ;
%Curve Lines [id:da7217839191530434] 
\draw [line width=1.5]    (79,711) .. controls (79,738.01) and (144.67,742.83) .. (151.33,715.17) ;
%Shape: Circle [id:dp23782041667735276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.35,710.16) .. controls (146.36,707.4) and (148.6,705.17) .. (151.36,705.18) .. controls (154.12,705.18) and (156.35,707.42) .. (156.34,710.18) .. controls (156.33,712.94) and (154.09,715.17) .. (151.33,715.17) .. controls (148.57,715.16) and (146.34,712.92) .. (146.35,710.16) -- cycle ;
%Shape: Circle [id:dp6296766266558408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (74,711) .. controls (74.01,708.24) and (76.25,706.01) .. (79.01,706.01) .. controls (81.77,706.02) and (84,708.26) .. (84,711.02) .. controls (83.99,713.78) and (81.75,716.01) .. (78.99,716) .. controls (76.23,716) and (74,713.75) .. (74,711) -- cycle ;
%Curve Lines [id:da906382562371348] 
\draw [line width=1.5]    (38,710) .. controls (37,762.01) and (199,762.01) .. (199,710) ;
%Shape: Circle [id:dp8694418185650117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (33,710.99) .. controls (33.01,708.23) and (35.25,706) .. (38.01,706) .. controls (40.77,706.01) and (43,708.25) .. (43,711.01) .. controls (42.99,713.77) and (40.75,716) .. (37.99,716) .. controls (35.23,715.99) and (33,713.75) .. (33,710.99) -- cycle ;
%Shape: Circle [id:dp2669249983845038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194,709.99) .. controls (194.01,707.23) and (196.25,705) .. (199.01,705) .. controls (201.77,705.01) and (204,707.25) .. (204,710.01) .. controls (203.99,712.77) and (201.75,715) .. (198.99,715) .. controls (196.23,714.99) and (194,712.75) .. (194,709.99) -- cycle ;
%Curve Lines [id:da73292341170438] 
\draw [line width=1.5]    (19,711) .. controls (18.01,780.01) and (218,778) .. (214,711) ;
%Shape: Circle [id:dp7253386070298776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (13.99,710.98) .. controls (14,708.22) and (16.24,705.99) .. (19,706) .. controls (21.76,706.01) and (23.99,708.25) .. (23.98,711.01) .. controls (23.98,713.77) and (21.73,716) .. (18.97,715.99) .. controls (16.22,715.98) and (13.98,713.74) .. (13.99,710.98) -- cycle ;
%Curve Lines [id:da08495574305315212] 
\draw [line width=1.5]    (111,709.5) .. controls (111,715.5) and (120,714.5) .. (120,710) ;
%Curve Lines [id:da3719678506880878] 
\draw [line width=1.5]    (111,709.5) .. controls (103,642.5) and (218,642) .. (214,711) ;
%Shape: Circle [id:dp29822019381542186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209,710.99) .. controls (209.01,708.23) and (211.25,706) .. (214.01,706) .. controls (216.77,706.01) and (219,708.25) .. (219,711.01) .. controls (218.99,713.77) and (216.75,716) .. (213.99,716) .. controls (211.23,715.99) and (209,713.75) .. (209,710.99) -- cycle ;
%Shape: Circle [id:dp5864860488263222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (115,709.99) .. controls (115.01,707.23) and (117.25,705) .. (120.01,705) .. controls (122.77,705.01) and (125,707.25) .. (125,710.01) .. controls (124.99,712.77) and (122.75,715) .. (119.99,715) .. controls (117.23,714.99) and (115,712.75) .. (115,709.99) -- cycle ;


% Text Node
\draw (48,710) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \dotsc $};


\end{tikzpicture}
}}}}




\newcommand{\downtoup}{
\vcenter{\hbox{\scalebox{0.5}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1191); %set diagram left start at 0, and has height of 1191

%Curve Lines [id:da40666617863324883] 
\draw [line width=1.5]    (18.33,901.67) .. controls (17.33,848.67) and (97.33,849.67) .. (97.33,901.67) ;
%Straight Lines [id:da9465792434192812] 
\draw [line width=1.5]    (37.33,867.67) -- (37.33,900.67) ;
%Straight Lines [id:da18176450919711085] 
\draw [line width=1.5]    (78.33,868.67) -- (78.33,901.67) ;
%Curve Lines [id:da5425139751222914] 
\draw [line width=1.5]    (96.33,901.67) .. controls (97.33,915.67) and (118.33,916.67) .. (118.32,901.66) ;
%Curve Lines [id:da9187354718124072] 
\draw [line width=1.5]    (78.33,901.67) .. controls (78.33,928.67) and (138.33,929.67) .. (137.33,900.67) ;
%Curve Lines [id:da10013761777506114] 
\draw [line width=1.5]    (37.33,900.67) .. controls (36.33,952.67) and (178.33,952.67) .. (178.33,900.67) ;
%Curve Lines [id:da7050823942627488] 
\draw [line width=1.5]    (18.32,901.66) .. controls (17.33,970.67) and (198.33,962.67) .. (196.33,901.67) ;
%Shape: Circle [id:dp6055265646284023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (13.32,901.65) .. controls (13.33,898.89) and (15.57,896.66) .. (18.33,896.67) .. controls (21.09,896.67) and (23.32,898.92) .. (23.32,901.67) .. controls (23.31,904.43) and (21.07,906.66) .. (18.31,906.66) .. controls (15.55,906.65) and (13.32,904.41) .. (13.32,901.65) -- cycle ;
%Shape: Circle [id:dp0003169984356717892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (73.34,901.65) .. controls (73.34,898.9) and (75.59,896.66) .. (78.35,896.67) .. controls (81.1,896.68) and (83.34,898.92) .. (83.33,901.68) .. controls (83.32,904.44) and (81.08,906.67) .. (78.32,906.66) .. controls (75.56,906.66) and (73.33,904.41) .. (73.34,901.65) -- cycle ;
%Shape: Circle [id:dp31052038294529605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (32.34,900.65) .. controls (32.34,897.9) and (34.59,895.66) .. (37.35,895.67) .. controls (40.1,895.68) and (42.34,897.92) .. (42.33,900.68) .. controls (42.32,903.44) and (40.08,905.67) .. (37.32,905.66) .. controls (34.56,905.66) and (32.33,903.41) .. (32.34,900.65) -- cycle ;
%Shape: Circle [id:dp7421011584926419] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (91.34,901.65) .. controls (91.34,898.9) and (93.59,896.66) .. (96.35,896.67) .. controls (99.1,896.68) and (101.34,898.92) .. (101.33,901.68) .. controls (101.32,904.44) and (99.08,906.67) .. (96.32,906.66) .. controls (93.56,906.66) and (91.33,904.41) .. (91.34,901.65) -- cycle ;
%Straight Lines [id:da23420493533832265] 
\draw [line width=1.5]    (118.33,856.83) -- (118.32,901.66) ;
%Straight Lines [id:da028783868508770905] 
\draw [line width=1.5]    (137.33,856.5) -- (137.33,900.67) ;
%Straight Lines [id:da16332607311168168] 
\draw [line width=1.5]    (196.35,856.84) -- (196.33,901.67) ;
%Shape: Circle [id:dp4230625678253841] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (113.34,856.82) .. controls (113.34,854.06) and (115.59,851.83) .. (118.35,851.84) .. controls (121.1,851.84) and (123.34,854.09) .. (123.33,856.85) .. controls (123.32,859.6) and (121.08,861.84) .. (118.32,861.83) .. controls (115.56,861.82) and (113.33,859.58) .. (113.34,856.82) -- cycle ;
%Shape: Circle [id:dp3628720387783193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (132.34,856.49) .. controls (132.34,853.73) and (134.59,851.5) .. (137.35,851.5) .. controls (140.1,851.51) and (142.34,853.75) .. (142.33,856.51) .. controls (142.32,859.27) and (140.08,861.5) .. (137.32,861.5) .. controls (134.56,861.49) and (132.33,859.25) .. (132.34,856.49) -- cycle ;
%Straight Lines [id:da07577902809153036] 
\draw [line width=1.5]    (178.35,855.84) -- (178.33,900.67) ;
%Shape: Circle [id:dp7257740008547878] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (173.68,857.49) .. controls (173.69,854.73) and (175.93,852.5) .. (178.69,852.51) .. controls (181.45,852.52) and (183.68,854.76) .. (183.68,857.52) .. controls (183.67,860.28) and (181.43,862.51) .. (178.67,862.5) .. controls (175.91,862.49) and (173.68,860.25) .. (173.68,857.49) -- cycle ;
%Shape: Circle [id:dp5997321568511795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (191.35,856.83) .. controls (191.36,854.07) and (193.6,851.84) .. (196.36,851.84) .. controls (199.12,851.85) and (201.35,854.09) .. (201.34,856.85) .. controls (201.34,859.61) and (199.09,861.84) .. (196.33,861.83) .. controls (193.57,861.83) and (191.34,859.58) .. (191.35,856.83) -- cycle ;



% Text Node
\draw (48,900) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \dotsc $};


\end{tikzpicture}
}}}}


\newcommand{\pjellyup}{
\vcenter{\hbox{\scalebox{0.5}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1191); %set diagram left start at 0, and has height of 1191

%Curve Lines [id:da6429794888609696] 
\draw [line width=1.5]    (309,874.12) .. controls (308,927.12) and (388,926.12) .. (388,874.12) ;
%Straight Lines [id:da5065369865280318] 
\draw [line width=1.5]    (328,908.12) -- (328,875.12) ;
%Straight Lines [id:da5243313365478215] 
\draw [line width=1.5]    (369,907.12) -- (369,874.12) ;
%Shape: Circle [id:dp5665970963706148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (323,875.11) .. controls (323.01,872.35) and (325.25,870.12) .. (328.01,870.12) .. controls (330.77,870.13) and (333,872.37) .. (333,875.13) .. controls (332.99,877.89) and (330.75,880.12) .. (327.99,880.12) .. controls (325.23,880.11) and (323,877.87) .. (323,875.11) -- cycle ;
%Shape: Circle [id:dp767069760236413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (383,874.11) .. controls (383.01,871.35) and (385.25,869.12) .. (388.01,869.12) .. controls (390.77,869.13) and (393,871.37) .. (393,874.13) .. controls (392.99,876.89) and (390.75,879.12) .. (387.99,879.12) .. controls (385.23,879.11) and (383,876.87) .. (383,874.11) -- cycle ;
%Shape: Circle [id:dp5260622212824654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (304,874.11) .. controls (304.01,871.35) and (306.25,869.12) .. (309.01,869.12) .. controls (311.77,869.13) and (314,871.37) .. (314,874.13) .. controls (313.99,876.89) and (311.75,879.12) .. (308.99,879.12) .. controls (306.23,879.11) and (304,876.87) .. (304,874.11) -- cycle ;
%Shape: Circle [id:dp8779928593168298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (364,874.11) .. controls (364.01,871.35) and (366.25,869.12) .. (369.01,869.12) .. controls (371.77,869.13) and (374,871.37) .. (374,874.13) .. controls (373.99,876.89) and (371.75,879.12) .. (368.99,879.12) .. controls (366.23,879.11) and (364,876.87) .. (364,874.11) -- cycle ;

% Text Node
\draw (337,872) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}
}}}}


\newcommand{\uptodown}{
\vcenter{\hbox{\scalebox{0.5}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1191); %set diagram left start at 0, and has height of 1191

%Curve Lines [id:da10852879392672543] 
\draw [line width=1.5]    (32.33,1041.98) .. controls (31.33,1094.98) and (111.33,1093.98) .. (111.33,1041.98) ;
%Straight Lines [id:da5084492712661322] 
\draw [line width=1.5]    (51.33,1075.98) -- (51.33,1042.98) ;
%Straight Lines [id:da9675537875430755] 
\draw [line width=1.5]    (92.33,1074.98) -- (92.33,1041.98) ;
%Curve Lines [id:da1377033459334578] 
\draw [line width=1.5]    (131.95,1041.33) .. controls (130.78,1027.34) and (109.77,1026.59) .. (109.97,1041.6) ;
%Curve Lines [id:da07049693214459352] 
\draw [line width=1.5]    (149.95,1041.12) .. controls (149.63,1014.11) and (89.62,1013.83) .. (90.97,1042.83) ;
%Curve Lines [id:da05794055762465544] 
\draw [line width=1.5]    (190.96,1041.62) .. controls (191.33,989.61) and (49.34,991.32) .. (49.97,1043.32) ;
%Curve Lines [id:da9116630615201483] 
\draw [line width=1.5]    (209.96,1040.4) .. controls (210.12,971.38) and (29.23,981.56) .. (31.96,1042.54) ;
%Shape: Circle [id:dp27938670285593825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (27.34,1039.57) .. controls (27.34,1036.81) and (29.59,1034.58) .. (32.35,1034.59) .. controls (35.1,1034.59) and (37.34,1036.84) .. (37.33,1039.6) .. controls (37.32,1042.35) and (35.08,1044.59) .. (32.32,1044.58) .. controls (29.56,1044.57) and (27.33,1042.33) .. (27.34,1039.57) -- cycle ;
%Shape: Circle [id:dp8467925367948294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (85.97,1040.02) .. controls (85.98,1037.26) and (88.22,1035.03) .. (90.98,1035.03) .. controls (93.74,1035.04) and (95.97,1037.28) .. (95.96,1040.04) .. controls (95.96,1042.8) and (93.72,1045.03) .. (90.96,1045.02) .. controls (88.2,1045.02) and (85.97,1042.77) .. (85.97,1040.02) -- cycle ;
%Shape: Circle [id:dp19280611989398233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (45.74,1040.65) .. controls (45.74,1037.9) and (47.99,1035.66) .. (50.75,1035.67) .. controls (53.5,1035.68) and (55.74,1037.92) .. (55.73,1040.68) .. controls (55.72,1043.44) and (53.48,1045.67) .. (50.72,1045.66) .. controls (47.96,1045.66) and (45.73,1043.41) .. (45.74,1040.65) -- cycle ;
%Shape: Circle [id:dp7119740997579145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (106.14,1039.85) .. controls (106.14,1037.1) and (108.39,1034.86) .. (111.15,1034.87) .. controls (113.9,1034.88) and (116.14,1037.12) .. (116.13,1039.88) .. controls (116.12,1042.64) and (113.88,1044.87) .. (111.12,1044.86) .. controls (108.36,1044.86) and (106.13,1042.61) .. (106.14,1039.85) -- cycle ;
%Straight Lines [id:da6496415928196199] 
\draw [line width=1.5]    (131.95,1041.33) -- (132,1084.17) ;
%Straight Lines [id:da7243688945348804] 
\draw [line width=1.5]    (149.95,1041.12) -- (149.95,1085.28) ;
%Straight Lines [id:da14562762626428238] 
\draw [line width=1.5]    (209.96,1040.4) -- (209.95,1085.23) ;
%Shape: Circle [id:dp611939646625097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (127,1086.15) .. controls (127.01,1083.4) and (129.25,1081.16) .. (132.01,1081.17) .. controls (134.77,1081.18) and (137,1083.42) .. (137,1086.18) .. controls (136.99,1088.94) and (134.75,1091.17) .. (131.99,1091.16) .. controls (129.23,1091.16) and (127,1088.91) .. (127,1086.15) -- cycle ;
%Shape: Circle [id:dp6651751794405648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (144.96,1085.27) .. controls (144.96,1082.51) and (147.21,1080.28) .. (149.96,1080.29) .. controls (152.72,1080.29) and (154.95,1082.54) .. (154.95,1085.3) .. controls (154.94,1088.06) and (152.7,1090.29) .. (149.94,1090.28) .. controls (147.18,1090.27) and (144.95,1088.03) .. (144.96,1085.27) -- cycle ;
%Straight Lines [id:da05732429165039421] 
\draw [line width=1.5]    (190.96,1041.62) -- (190.95,1086.45) ;
%Shape: Circle [id:dp11569044409075369] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (185.62,1084.77) .. controls (185.63,1082.01) and (187.87,1079.78) .. (190.63,1079.79) .. controls (193.39,1079.8) and (195.62,1082.04) .. (195.61,1084.8) .. controls (195.6,1087.56) and (193.36,1089.79) .. (190.6,1089.78) .. controls (187.84,1089.77) and (185.61,1087.53) .. (185.62,1084.77) -- cycle ;
%Shape: Circle [id:dp1318387039669604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (204.95,1085.22) .. controls (204.96,1082.46) and (207.2,1080.23) .. (209.96,1080.23) .. controls (212.72,1080.24) and (214.95,1082.48) .. (214.94,1085.24) .. controls (214.94,1088) and (212.69,1090.23) .. (209.94,1090.22) .. controls (207.18,1090.22) and (204.95,1087.97) .. (204.95,1085.22) -- cycle ;

% Text Node
\draw (63,1035) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \dotsc $};


\end{tikzpicture}
}}}}


\newcommand{\pjellydown}{
\vcenter{\hbox{\scalebox{0.5}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1191); %set diagram left start at 0, and has height of 1191

%Curve Lines [id:da02567890555694896] 
\draw [line width=1.5]    (440,903.5) .. controls (439,850.5) and (519,851.5) .. (519,903.5) ;
%Straight Lines [id:da445091299436416] 
\draw [line width=1.5]    (459,869.5) -- (459,902.5) ;
%Straight Lines [id:da1769856521577282] 
\draw [line width=1.5]    (500,870.5) -- (500,903.5) ;
%Shape: Circle [id:dp369340462781118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (453.6,900.49) .. controls (453.61,897.73) and (455.85,895.5) .. (458.61,895.5) .. controls (461.37,895.51) and (463.6,897.75) .. (463.6,900.51) .. controls (463.59,903.27) and (461.35,905.5) .. (458.59,905.5) .. controls (455.83,905.49) and (453.6,903.25) .. (453.6,900.49) -- cycle ;
%Shape: Circle [id:dp8380501924538761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (435.6,900.49) .. controls (435.61,897.73) and (437.85,895.5) .. (440.61,895.5) .. controls (443.37,895.51) and (445.6,897.75) .. (445.6,900.51) .. controls (445.59,903.27) and (443.35,905.5) .. (440.59,905.5) .. controls (437.83,905.49) and (435.6,903.25) .. (435.6,900.49) -- cycle ;
%Shape: Circle [id:dp023723736718182398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (495.02,900.49) .. controls (495.02,897.73) and (497.27,895.5) .. (500.02,895.51) .. controls (502.78,895.52) and (505.01,897.76) .. (505.01,900.52) .. controls (505,903.28) and (502.76,905.51) .. (500,905.5) .. controls (497.24,905.49) and (495.01,903.25) .. (495.02,900.49) -- cycle ;
%Shape: Circle [id:dp7148507581682191] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (513.22,900.49) .. controls (513.22,897.73) and (515.47,895.5) .. (518.22,895.51) .. controls (520.98,895.52) and (523.21,897.76) .. (523.21,900.52) .. controls (523.2,903.28) and (520.96,905.51) .. (518.2,905.5) .. controls (515.44,905.49) and (513.21,903.25) .. (513.22,900.49) -- cycle ;

% Text Node
\draw (468,895) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}
}}}}

\newcommand{\cwjellywind}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1638); %set diagram left start at 0, and has height of 1638

%Straight Lines [id:da9424592554301843] 
\draw [line width=1.5]    (227.02,1547.11) -- (226.89,1582.54) ;
%Straight Lines [id:da30208165699046197] 
\draw [line width=1.5]    (208.35,1547.27) -- (208.22,1582.71) ;
%Curve Lines [id:da06935250424245687] 
\draw [line width=1.5]    (129.37,1552.27) .. controls (128.37,1499.27) and (208.37,1500.27) .. (208.37,1552.27) ;
%Curve Lines [id:da2597572541456664] 
\draw [line width=1.5]    (114.35,1549.6) .. controls (114.35,1560.26) and (129.35,1561.26) .. (129.35,1550.26) ;
%Curve Lines [id:da7131441160737054] 
\draw [line width=1.5]    (114.35,1549.6) .. controls (114.35,1479.6) and (227.03,1482.1) .. (227.03,1552.1) ;
%Curve Lines [id:da37353834013916554] 
\draw [line width=1.5]    (78,1549.34) .. controls (78,1455.84) and (262.5,1455.44) .. (258,1543.34) ;
%Straight Lines [id:da44532238132531077] 
\draw [line width=1.5]    (173,1513.34) -- (172.87,1548.77) ;
%Curve Lines [id:da05761096703271984] 
\draw [line width=1.5]    (78,1549.34) .. controls (81.5,1582.84) and (170,1583.34) .. (172.87,1548.77) ;
%Shape: Ellipse [id:dp1445909746359728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (203.21,1577.72) .. controls (203.22,1580.48) and (205.46,1582.71) .. (208.22,1582.71) .. controls (210.98,1582.7) and (213.21,1580.46) .. (213.2,1577.7) .. controls (213.2,1574.94) and (210.96,1572.71) .. (208.2,1572.72) .. controls (205.44,1572.72) and (203.21,1574.96) .. (203.21,1577.72) -- cycle ;
%Shape: Ellipse [id:dp3413085961169052] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (73,1549.35) .. controls (73.01,1552.11) and (75.25,1554.34) .. (78.01,1554.33) .. controls (80.77,1554.32) and (83,1552.08) .. (83,1549.32) .. controls (82.99,1546.56) and (80.75,1544.33) .. (77.99,1544.34) .. controls (75.23,1544.35) and (73,1546.59) .. (73,1549.35) -- cycle ;
%Shape: Ellipse [id:dp30523577703419513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (167.87,1548.78) .. controls (167.88,1551.54) and (170.12,1553.77) .. (172.88,1553.76) .. controls (175.64,1553.76) and (177.87,1551.52) .. (177.86,1548.76) .. controls (177.86,1546) and (175.61,1543.77) .. (172.85,1543.77) .. controls (170.1,1543.78) and (167.86,1546.02) .. (167.87,1548.78) -- cycle ;
%Shape: Ellipse [id:dp3285703094381588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (124.36,1550.28) .. controls (124.36,1553.04) and (126.61,1555.27) .. (129.37,1555.26) .. controls (132.13,1555.25) and (134.36,1553.01) .. (134.35,1550.25) .. controls (134.34,1547.49) and (132.1,1545.26) .. (129.34,1545.27) .. controls (126.58,1545.28) and (124.35,1547.52) .. (124.36,1550.28) -- cycle ;
%Shape: Ellipse [id:dp3314571648929746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (109.36,1549.61) .. controls (109.36,1552.37) and (111.61,1554.6) .. (114.37,1554.59) .. controls (117.13,1554.59) and (119.36,1552.35) .. (119.35,1549.59) .. controls (119.34,1546.83) and (117.1,1544.6) .. (114.34,1544.6) .. controls (111.58,1544.61) and (109.35,1546.85) .. (109.36,1549.61) -- cycle ;
%Shape: Ellipse [id:dp31740675944595487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (221.88,1577.56) .. controls (221.89,1580.32) and (224.13,1582.55) .. (226.89,1582.54) .. controls (229.65,1582.53) and (231.88,1580.29) .. (231.87,1577.53) .. controls (231.86,1574.77) and (229.62,1572.54) .. (226.86,1572.55) .. controls (224.1,1572.56) and (221.87,1574.8) .. (221.88,1577.56) -- cycle ;
%Straight Lines [id:da07405453751447044] 
\draw [line width=1.5]    (258,1543.34) -- (257.87,1578.77) ;
%Shape: Ellipse [id:dp4950564470674974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (252.87,1578.78) .. controls (252.88,1581.54) and (255.12,1583.77) .. (257.88,1583.76) .. controls (260.64,1583.76) and (262.87,1581.52) .. (262.86,1578.76) .. controls (262.86,1576) and (260.61,1573.77) .. (257.85,1573.77) .. controls (255.1,1573.78) and (252.86,1576.02) .. (252.87,1578.78) -- cycle ;

% Text Node
\draw (141,1550) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \  \ \ \   \dots \ \ \ \ \ \ \ \dotsc $};


\end{tikzpicture}
}}}}

\newcommand{\ccwjellywind}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1638); %set diagram left start at 0, and has height of 1638

%Curve Lines [id:da9109506547591831] 
\draw [line width=1.5]    (455.67,1528.17) .. controls (454.67,1475.17) and (534.67,1476.17) .. (534.67,1528.17) ;
%Straight Lines [id:da5460137179164386] 
\draw [line width=1.5]    (483.13,1489.57) -- (483.07,1509.24) -- (483.13,1520.57) ;
%Curve Lines [id:da7661192080593072] 
\draw [line width=1.5]    (534.67,1528.17) .. controls (534.67,1538.84) and (549.67,1539.84) .. (549.67,1528.84) ;
%Curve Lines [id:da34120499283648076] 
\draw [line width=1.5]    (438,1528.34) .. controls (438,1458.34) and (554,1455.34) .. (549.67,1528.84) ;
%Curve Lines [id:da9501501425228802] 
\draw [line width=1.5]    (398.33,1528) .. controls (398.33,1434.5) and (582.83,1434.1) .. (578.33,1522) ;
%Curve Lines [id:da4373005426258346] 
\draw [line width=1.5]    (483.47,1522.57) .. controls (486.97,1556.07) and (575.47,1556.57) .. (578.33,1522) ;
%Shape: Ellipse [id:dp8576310118220778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (478.15,1525.58) .. controls (478.16,1528.34) and (480.4,1530.57) .. (483.16,1530.56) .. controls (485.92,1530.55) and (488.15,1528.31) .. (488.14,1525.55) .. controls (488.13,1522.79) and (485.89,1520.56) .. (483.13,1520.57) .. controls (480.37,1520.58) and (478.14,1522.82) .. (478.15,1525.58) -- cycle ;
%Shape: Ellipse [id:dp23527969198159837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (573.34,1522.01) .. controls (573.34,1524.77) and (575.59,1527.01) .. (578.35,1527) .. controls (581.1,1526.99) and (583.34,1524.75) .. (583.33,1521.99) .. controls (583.32,1519.23) and (581.08,1517) .. (578.32,1517.01) .. controls (575.56,1517.01) and (573.33,1519.26) .. (573.34,1522.01) -- cycle ;
%Shape: Ellipse [id:dp7123058619211332] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (529.67,1528.18) .. controls (529.68,1530.94) and (531.92,1533.17) .. (534.68,1533.16) .. controls (537.44,1533.16) and (539.67,1530.92) .. (539.66,1528.16) .. controls (539.66,1525.4) and (537.41,1523.17) .. (534.65,1523.17) .. controls (531.9,1523.18) and (529.66,1525.42) .. (529.67,1528.18) -- cycle ;
%Shape: Ellipse [id:dp4278656391423874] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (544.67,1528.85) .. controls (544.68,1531.61) and (546.92,1533.84) .. (549.68,1533.83) .. controls (552.44,1533.82) and (554.67,1531.58) .. (554.66,1528.82) .. controls (554.66,1526.06) and (552.41,1523.83) .. (549.65,1523.84) .. controls (546.9,1523.85) and (544.66,1526.09) .. (544.67,1528.85) -- cycle ;
%Straight Lines [id:da3196134661476785] 
\draw [line width=1.5]    (398.33,1528) -- (398.2,1563.44) ;
%Straight Lines [id:da44890265466939605] 
\draw [line width=1.5]    (438,1528.34) -- (437.87,1563.77) ;
%Straight Lines [id:da5059863010301594] 
\draw [line width=1.5]    (455.67,1528.17) -- (455.53,1563.6) ;
%Shape: Ellipse [id:dp005620071674165894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.2,1563.45) .. controls (393.21,1566.21) and (395.45,1568.44) .. (398.21,1568.43) .. controls (400.97,1568.42) and (403.2,1566.18) .. (403.2,1563.42) .. controls (403.19,1560.66) and (400.95,1558.43) .. (398.19,1558.44) .. controls (395.43,1558.45) and (393.2,1560.69) .. (393.2,1563.45) -- cycle ;
%Shape: Ellipse [id:dp9486706674453319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (450.54,1563.61) .. controls (450.54,1566.37) and (452.79,1568.61) .. (455.55,1568.6) .. controls (458.3,1568.59) and (460.54,1566.35) .. (460.53,1563.59) .. controls (460.52,1560.83) and (458.28,1558.6) .. (455.52,1558.61) .. controls (452.76,1558.61) and (450.53,1560.86) .. (450.54,1563.61) -- cycle ;
%Shape: Ellipse [id:dp6427073166968602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (432.87,1563.78) .. controls (432.88,1566.54) and (435.12,1568.77) .. (437.88,1568.76) .. controls (440.64,1568.76) and (442.87,1566.52) .. (442.86,1563.76) .. controls (442.86,1561) and (440.61,1558.77) .. (437.85,1558.77) .. controls (435.1,1558.78) and (432.86,1561.02) .. (432.87,1563.78) -- cycle ;


% Text Node
\draw (410,1525) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \dotsc $};


\end{tikzpicture}

}}}}




\newcommand{\connectedjelly}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1870); %set diagram left start at 0, and has height of 1870

%Curve Lines [id:da777817806093077] 
\draw [line width=1.5]    (167.37,1740.27) .. controls (166.37,1687.27) and (246.37,1688.27) .. (246.37,1740.27) ;
%Straight Lines [id:da7091370339936616] 
\draw [line width=1.5]    (193.4,1702.54) -- (193.27,1737.97) ;
%Shape: Ellipse [id:dp824885286420487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (241.36,1735.29) .. controls (241.37,1738.04) and (243.61,1740.28) .. (246.37,1740.27) .. controls (249.13,1740.26) and (251.36,1738.02) .. (251.35,1735.26) .. controls (251.34,1732.5) and (249.1,1730.27) .. (246.34,1730.28) .. controls (243.58,1730.28) and (241.35,1732.53) .. (241.36,1735.29) -- cycle ;
%Shape: Ellipse [id:dp07168177201770876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (162.36,1735.29) .. controls (162.37,1738.04) and (164.61,1740.28) .. (167.37,1740.27) .. controls (170.13,1740.26) and (172.36,1738.02) .. (172.35,1735.26) .. controls (172.34,1732.5) and (170.1,1730.27) .. (167.34,1730.28) .. controls (164.58,1730.28) and (162.35,1732.53) .. (162.36,1735.29) -- cycle ;
%Curve Lines [id:da8153036044480952] 
\draw [line width=1.5]    (260.69,1768.67) .. controls (262.38,1821.66) and (182.38,1821.7) .. (181.7,1769.71) ;
%Straight Lines [id:da2771593678840174] 
\draw [line width=1.5]    (231.97,1807.37) -- (231.64,1771.94) ;
%Shape: Ellipse [id:dp959046542106649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (265.69,1768.6) .. controls (265.64,1765.84) and (263.37,1763.64) .. (260.61,1763.68) .. controls (257.85,1763.72) and (255.65,1765.99) .. (255.7,1768.75) .. controls (255.74,1771.51) and (258.01,1773.71) .. (260.77,1773.67) .. controls (263.53,1773.63) and (265.73,1771.35) .. (265.69,1768.6) -- cycle ;
%Shape: Ellipse [id:dp10740994693773054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 16; blue, 205 }  ,fill opacity=1 ] (186.69,1769.63) .. controls (186.65,1766.87) and (184.38,1764.67) .. (181.62,1764.71) .. controls (178.86,1764.76) and (176.66,1767.03) .. (176.7,1769.79) .. controls (176.75,1772.54) and (179.02,1774.75) .. (181.78,1774.7) .. controls (184.53,1774.66) and (186.74,1772.39) .. (186.69,1769.63) -- cycle ;
%Curve Lines [id:da5558830800333294] 
\draw [line width=1.5]    (193.67,1735.97) .. controls (197.4,1771.94) and (219,1757.94) .. (231.64,1771.94) ;
%Shape: Ellipse [id:dp12231029527680881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (188.67,1735.98) .. controls (188.68,1738.74) and (190.92,1740.97) .. (193.68,1740.96) .. controls (196.44,1740.96) and (198.67,1738.72) .. (198.66,1735.96) .. controls (198.66,1733.2) and (196.41,1730.97) .. (193.65,1730.97) .. controls (190.9,1730.98) and (188.66,1733.22) .. (188.67,1735.98) -- cycle ;
%Shape: Ellipse [id:dp0013125921858793133] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (236.64,1771.87) .. controls (236.59,1769.11) and (234.32,1766.9) .. (231.56,1766.95) .. controls (228.8,1766.99) and (226.6,1769.26) .. (226.65,1772.02) .. controls (226.69,1774.78) and (228.96,1776.98) .. (231.72,1776.94) .. controls (234.48,1776.9) and (236.68,1774.62) .. (236.64,1771.87) -- cycle ;

% Text Node
\draw (170,1734) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \ \dotsc $};
% Text Node
\draw (195,1768) node [anchor=north west][inner sep=0.75pt]    {$\dotsc \ \ \ \  \dotsc $};
\end{tikzpicture}
}}}}

\newcommand{\unshadedtangleexample}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4]
    \draw[very thick, fill=white] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick] (1, 3.5) rectangle (3,5.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
\end{tikzpicture}
}

\newcommand{\unshadedtangleexamplelabelled}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
     \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5) node[pos=0.5] {$2$};
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);

    \draw[draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.55, 0.45);
    \draw[very thick] (1, 3.5) rectangle (3,5.5) node[pos=0.5] {$1$};
        \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
\end{tikzpicture}}

\newcommand{\unshadedtanglecompositiona}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.54]
    \draw[very thick, fill=white!] (0,0) rectangle (5,5);
    \draw[draw=none, opacity=0.5] (1.2,0) rectangle (2.8,1);
    \draw[draw=none, opacity=0.5] (1.2, 3) rectangle (2.8,5);
    \draw[draw=none, opacity=0.5] (4,0) rectangle (5,5);
    \draw[very thick] (1,1) rectangle (3,3);
    \draw [very thick] (4,0) -- (4,5);
    \draw [very thick] (1.2, 1) -- (1.2,0);
    \draw[very thick] (2.8,1) -- (2.8,0);
    \draw[very thick] (2.8,3) -- (2.8,5);
    \draw[very thick] (1.2,3) -- (1.2, 5);
\end{tikzpicture}}

\newcommand{\shadedtangleexamplewithcompositiona}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, fill=gray!, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[fill=gray!, draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.55, 0.45);

    % Composition inserted here into square (1,3.5)-(3,5.5)
    \begin{scope}[shift={(1,3.5)}, scale=0.4]
        \draw[very thick, fill=white!] (0,0) rectangle (5,5);
        \draw[fill=gray!, draw=none, opacity=0.5] (1.2,0) rectangle (2.5,1);
        \draw[fill=gray!, draw=none, opacity=0.5] (1.2, 3) rectangle (2.5,5);
        \draw[fill=gray!, draw=none, opacity=0.5] (3.7,0) rectangle (5,5);
        \draw[very thick] (1,1) rectangle (3,3);
        \draw [very thick] (3.7,0) -- (3.7,5);
        \draw [very thick] (1.2, 1) -- (1.2,0);
        \draw[very thick] (2.5,1) -- (2.5,0);
        \draw[very thick] (2.5,3) -- (2.5,5);
        \draw[very thick] (1.2,3) -- (1.2, 5);
    \end{scope}
\end{tikzpicture}
}

\newcommand{\unshadedtangleexamplewithcompositiona}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);
    \draw[draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.55, 0.45);

    % Composition inserted here into square (1,3.5)-(3,5.5)
    \begin{scope}[shift={(1,3.5)}, scale=0.4]
        \draw[very thick, fill=white!] (0,0) rectangle (5,5);
        \draw[draw=none, opacity=0.5] (1.2,0) rectangle (2.5,1);
        \draw[draw=none, opacity=0.5] (1.2, 3) rectangle (2.5,5);
        \draw[draw=none, opacity=0.5] (3.7,0) rectangle (5,5);
        \draw[very thick] (1,1) rectangle (3,3);
        \draw [very thick] (3.7,0) -- (3.7,5);
        \draw [very thick] (1.2, 1) -- (1.2,0);
        \draw[very thick] (2.5,1) -- (2.5,0);
        \draw[very thick] (2.5,3) -- (2.5,5);
        \draw[very thick] (1.2,3) -- (1.2, 5);
    \end{scope}
\end{tikzpicture}
}

\newcommand{\unshadedtanglecompositionb}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
     \draw[draw=none, opacity=0.5] (3.1, 5.5) rectangle (6.5, 6.5);
     \coordinate (a) at (3.1, 5.5);
     \coordinate (b) at (6.5, 5.5);
     \coordinate (c) at (4.5,2.5); 
     \draw[draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (1, 3.5) rectangle (3,5.5);
    \draw[very thick, opacity=0.5] (1.5, 3.5) .. controls (2, 2.7) .. (2.5, 3.5);
        \draw[very thick] (1.5, 3.5) .. controls (2, 2.7) .. (2.5, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
   \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5); 
   \coordinate (d) at (6.5, 2.5);
   \draw[draw=none, opacity=0.5] (d) -- (c) -- (b)-- (d);
    \draw[draw=none, opacity=0.5] (5.5, 0) rectangle (6.5, 2.5); 
    \draw[draw=none, opacity=0.5] (4.5,0) rectangle (5.5, 0.5);
    \draw[draw=none, opacity=0.5] (1.5, 5.5) rectangle (3.1, 6.5);
    \draw[fill=white!, draw=none] (2.5,5.5) .. controls (3, 6).. (3.1, 5.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
\end{tikzpicture}}

\newcommand{\unshadefmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6]

  \draw[fill=white!, draw=none] (1.5,0) rectangle (2,2);
  \draw[draw=none] (1.5,0) rectangle (2,2);
    \coordinate (a) at (0.5,0);
        \coordinate (b) at (1.5,0);
        \coordinate (c) at (1.5,2);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a); 
        \draw[draw=none] (a) -- (b)-- (c) -- (a);
  \draw[very thick] (1, 0) .. controls (1.25,0.5) .. (1.5, 0);
  \draw[very thick] (0.5,0) .. controls (1,1) .. (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
   \draw[very thick] (0,0) rectangle (2,2);
\end{tikzpicture}\text{ }}

\newcommand{\unshadegmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6]
  \draw[fill=white!] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
   \draw[very thick] (0,0) rectangle (2,2);
\end{tikzpicture}\text{ }}

\newcommand{\unshademultiplicationtangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4]
    \draw[opacity=0.5, draw=none] (2.5,0.5) rectangle (3,0);
    \draw[opacity=0.5, draw=none] (2.5, 2.5) rectangle (3,3.5);
    \draw[opacity=0.5, draw=none] (2.5,5.5) rectangle (3, 6.5);
    \draw[opacity=0.5, draw=none] (3.5, 5.5) rectangle (4,6.5);
    \draw[opacity=0.5, draw=none] (3.5, 2.5) rectangle (4, 3.5);
    \draw[opacity=0.5, draw=none] (3.5, 0) rectangle (4,0.5);
    \draw[opacity=0.5, draw=none](4,0) rectangle (6.5,6.5);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,0.5) rectangle (4,2.5);
    \draw[very thick] (2,3.5) rectangle (4, 5.5);
    \draw[very thick] (2.5,0.5) -- (2.5,0);
    \draw[very thick] (3,0.5) -- (3,0);
    \draw[very thick] (3.5, 0.5) -- (3.5,0);
    \draw[very thick] (2.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (3, 2.5) -- (3,3.5);
    \draw[very thick] (3.5, 2.5) -- (3.5, 3.5);
    \draw[very thick] (2.5,5.5) -- (2.5, 6.5);
    \draw[very thick] (3, 5.5) -- (3, 6.5);
    \draw[very thick] (3.5, 5.5) -- (3.5,6.5);
\end{tikzpicture}}

\newcommand{\unshadefgmorphtangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6]


    \draw[very thick] (-2,-1) rectangle (4,5);
   
  \draw[fill=white!, draw=none] (1.5,2.5) rectangle (2,4.5);
  \draw[draw=none] (1.5,2.5) rectangle (2,4.5);
    \coordinate (a) at (0.5,2.5);
        \coordinate (b) at (1.5,2.5);
        \coordinate (c) at (1.5,4.5);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a);
        \draw[draw=none] (a) -- (b) -- (c) -- (a);
  \draw[very thick] (1, 2.5) .. controls (1.25,3) .. (1.5, 2.5);
  \draw[very thick] (0.5,2.5) .. controls (1,3.5) .. (1.5,4.5);
  \draw[very thick] (0.5, 4.5) .. controls (0.75, 4) .. (1, 4.5);
  \draw[opacity=0.5] (0.5, 4.5) .. controls (0.75, 4) .. (1, 4.5);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
    \draw[very thick] (0,2.5) rectangle (2,4.5);
      \draw[very thick] (0,0) rectangle (2,2);

  \draw[draw=none] (0.5,4.5) rectangle (1,5);
  \draw[draw=none] (0.5,2) rectangle (1,2.5);
  \draw[draw=none] (0.5,-1) rectangle (1,0);
  \draw[draw=none] (1.5,-1) rectangle (2,0);
  \draw[draw=none] (1.5,2) rectangle (2,2.5);
  \draw[draw=none] (1.5,4.5) rectangle (4,5);
  \draw[draw=none] (2,-1) rectangle (4,4.5);
  
  \draw[very thick] (0.5,2) -- (0.5,2.5);
  \draw[very thick] (1,2) -- (1,2.5);
  \draw[very thick] (1.5,2) -- (1.5,2.5);
  \draw[very thick] (1,4.5) -- (1,5);
  \draw[very thick] (1.5,4.5) -- (1.5,5);
  \draw[very thick] (.5,4.5) -- (.5,5);
  \draw[very thick] (1.5,0) -- (1.5,-1);
   \draw[very thick] (.5,0) -- (.5,-1);
    \draw[very thick] (1,0) -- (1,-1);
    \coordinate (d) at (0.5,2);
    \coordinate (e) at (0.5,2.5);
    
\end{tikzpicture}\text{ }}

\newcommand{\unshadefgmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6]
  
  \draw[fill=white!, draw=none] (1.5,2) rectangle (2,4);
  \draw[draw=none] (1.5,2) rectangle (2,4);
    \coordinate (a) at (0.5,2);
        \coordinate (b) at (1.5,2);
        \coordinate (c) at (1.5,4);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a);
        \draw[draw=none] (a) -- (b) -- (c) -- (a);
  \draw[very thick] (1, 2) .. controls (1.25,2.5) .. (1.5, 2);
  \draw[very thick] (0.5,2) .. controls (1,3) .. (1.5,4);
  \draw[very thick] (0.5, 4) .. controls (0.75, 3.5) .. (1, 4);
  \draw[] (0.5, 4) .. controls (0.75, 3.5) .. (1, 4);
  \draw[] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
    \draw[very thick] (0,2) rectangle (2,4);
      \draw[very thick] (0,0) rectangle (2,2);
\end{tikzpicture}\text{ }}

\newcommand{\unshadetracetangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4]
    \draw[draw=none, opacity=0.5] (0,0) rectangle (6.5,6.5);
    \draw[draw=none, fill=white!] (4,3) circle (2);
    \draw[draw=none, opacity=0.5] (4,3) circle (1.5);
    \draw[very thick] (4,3) circle (2);
    \draw[very thick] (4,3) circle (1.3);
    \draw[draw=none, fill=white!] (2,2) rectangle (4,4);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,2) rectangle (4,4);
    %\node (a) at (5.45, 3) {$.$};
    %\node (b) at (5.65, 3) {$.$};
    %\node (c) at (5.85, 3) {$.$};
\end{tikzpicture}}

\newcommand{\paredstrand}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7017); %set diagram left start at 0, and has height of 7017
%Straight Lines [id:da15947455635553043] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (242,6487) -- (241.97,6546) ;
\end{tikzpicture}}}}}

\newcommand{\pabluestrand}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7017); %set diagram left start at 0, and has height of 7017
%Straight Lines [id:da29789604671527636] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (272,6487) -- (271.97,6546) ;
\end{tikzpicture}}}}}

\newcommand{\pablackstrand}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7574); %set diagram left start at 0, and has height of 7574
%Straight Lines [id:da43268815556353923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (302,6487) -- (301.97,6546) ;
\end{tikzpicture}}}}}

\newcommand{\paredbluestrand}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7574); %set diagram left start at 0, and has height of 7574
%Straight Lines [id:da4713182455002527] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (339,6490) -- (339,6521) ;
%Straight Lines [id:da7549384169085452] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (339,6521) -- (339,6549) ;
\end{tikzpicture}}}}}

\newcommand{\paV}{
\mathord{\vphantom{\rule[-4ex]{0pt}{9ex}}
\smash{\vcenter{\hbox{\scalebox{0.5}{          
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7574); %set diagram left start at 0, and has height of 7574
%Straight Lines [id:da8399994534093076] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (421,6652) -- (420.97,6690) ;
%Straight Lines [id:da6382413443486726] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (470,6651) -- (470,6690.5) ;
%Shape: Rectangle [id:dp19308445581780487] 
\draw  [line width=1.5]  (410,6611.5) -- (480,6611.5) -- (480,6651.5) -- (410,6651.5) -- cycle ;
%Curve Lines [id:da7207775692678992] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (419,6611.02) .. controls (418,6558.02) and (543,6573.5) .. (539,6690.5) ;
%Curve Lines [id:da5284485932780999] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (469,6611.02) .. controls (471,6581.5) and (507,6616.5) .. (500,6691.5) ;
%Straight Lines [id:da9225528205094197] 
\draw [line width=1.5]    (410,6631.5) -- (400,6631) ;
%Straight Lines [id:da5810873945440493] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (430,6690.44) -- (429.97,6652.44) ;
%Curve Lines [id:da17833904009718327] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (430,6611.02) .. controls (444,6568.5) and (533,6593) .. (530,6690) ;
\node at (445,6631.5)
  {{$V$}};
\node at (458,6605)
  {{$\cdots$}};
\node at (445.5,6669)
  {{$\cdots$}};
\end{tikzpicture}}}}}}}



\newcommand{\paVad}{
\mathord{\vphantom{\rule[-4ex]{0pt}{9ex}}
\smash{\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt     
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7574); %set diagram left start at 0, and has height of 7574
%Straight Lines [id:da6315265607526074] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (440,6791.44) -- (439.97,6753.44) ;
%Straight Lines [id:da14183798279993964] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (489,6792.44) -- (489,6752.94) ;
%Shape: Rectangle [id:dp7764608977540145] 
\draw  [line width=1.5]  (429,6831.94) -- (499,6831.94) -- (499,6791.94) -- (429,6791.94) -- cycle ;
%Curve Lines [id:da9685005074150238] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (438,6832.42) .. controls (437,6885.42) and (562,6869.94) .. (558,6752.94) ;
%Curve Lines [id:da280959213735023] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (488,6832.42) .. controls (490,6861.94) and (526,6826.94) .. (519,6751.94) ;
%Straight Lines [id:da27048401986542436] 
\draw [line width=1.5]    (429,6811.94) -- (419,6812.44) ;
%Straight Lines [id:da7834613380482822] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (449,6753) -- (448.97,6791) ;
%Curve Lines [id:da9867506560771352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (449,6832.42) .. controls (463,6874.94) and (552,6850.44) .. (549,6753.44) ;
\pgfresetboundingbox
\path[use as bounding box]
  (420,6738.46) rectangle (563,6885.42);
  \node at (465,6811.94)
  {$V^{*}$};
\node at (465,6772.44)
  {{$\cdots$}};
\node at (474,6840.44)
  {{$\cdots$}};
\end{tikzpicture}}}}}}}

\newcommand{\paredcupcap}{\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7114); %set diagram left start at 0, and has height of 7114
%Curve Lines [id:da39330728497189027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (350,7043.98) .. controls (349,6990.98) and (390,6991.98) .. (390,7043.98) ;
%Curve Lines [id:da8559522941905896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (349,6955) .. controls (348,7008) and (389,7007) .. (389,6955) ;
\end{tikzpicture}}}}}

\newcommand{\pabluecupcap}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7114); %set diagram left start at 0, and has height of 7114
%Curve Lines [id:da7762564482334554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (420,7013.98) .. controls (419,6960.98) and (460,6961.98) .. (460,7013.98) ;
%Curve Lines [id:da9894869697565387] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (419,6925) .. controls (418,6978) and (459,6977) .. (459,6925) ;
\end{tikzpicture}}}}}

\newcommand{\patwored}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7114); %set diagram left start at 0, and has height of 7114
%Straight Lines [id:da7019329325893338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (349,6881) -- (348.97,6940) ;
%Straight Lines [id:da4482908064175558] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (389,6881.5) -- (388.97,6940.5) ;
\end{tikzpicture}}}}}

\newcommand{\patwoblue}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7114); %set diagram left start at 0, and has height of 7114
%Straight Lines [id:da9344777056648572] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (269,6901) -- (268.97,6960) ;
%Straight Lines [id:da001974337438459761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (309,6901.5) -- (308.97,6960.5) ;
\end{tikzpicture}}}}}

\newcommand{\patworedblue}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8522); %set diagram left start at 0, and has height of 8522

%Straight Lines [id:da3687069962297006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (155,6901) -- (154.97,6960) ;
%Straight Lines [id:da7658594120912936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (195,6901.5) -- (194.97,6960.5) ;
%Straight Lines [id:da24795796008666338] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (187,6901) -- (186.97,6960) ;
%Straight Lines [id:da1871976052756784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (162,6901.5) -- (161.97,6960.5) ;
\node at (175,6930.75)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\paredcircle}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7114); %set diagram left start at 0, and has height of 7114
%Curve Lines [id:da7211768743664274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (528,6958.99) .. controls (527,7011.99) and (568,7010.99) .. (568,6958.99) ;
%Curve Lines [id:da20472664474944002] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (528,6958.98) .. controls (527,6905.98) and (568,6906.98) .. (568,6958.98) ;
\end{tikzpicture}}}}}

\newcommand{\pabluecircle}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7114); %set diagram left start at 0, and has height of 7114
%Curve Lines [id:da19088448855575713] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (598,6958.99) .. controls (597,7011.99) and (638,7010.99) .. (638,6958.99) ;
%Curve Lines [id:da5542554183471169] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (598,6958.98) .. controls (597,6905.98) and (638,6906.98) .. (638,6958.98) ;
\end{tikzpicture}}}}}

\newcommand{\paVadV}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7861); %set diagram left start at 0, and has height of 7861
%Straight Lines [id:da08136523321344491] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (441,7429.48) -- (440.97,7469.48) ;
%Straight Lines [id:da007356126165700694] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (490,7428.48) -- (490,7468.98) ;
%Shape: Rectangle [id:dp8786983338639447] 
\draw  [line width=1.5]  (430,7388.98) -- (500,7388.98) -- (500,7428.98) -- (430,7428.98) -- cycle ;
%Curve Lines [id:da45501325912183155] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (439,7388.5) .. controls (438,7335.5) and (563,7351.98) .. (559,7468.98) ;
%Curve Lines [id:da6993660172886265] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (489,7387.94) .. controls (491,7362) and (517,7386) .. (520,7467.42) ;
%Straight Lines [id:da8472189487444975] 
\draw [line width=1.5]    (430,7408.98) -- (420,7408.48) ;
%Straight Lines [id:da015649661880486443] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (450,7468.92) -- (449.97,7429.92) ;
%Curve Lines [id:da42361642136768796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (450,7388.5) .. controls (464,7345.98) and (553,7372.48) .. (550,7469.48) ;
%Straight Lines [id:da19848417121555095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (441,7506.92) -- (440.97,7468.92) ;
%Straight Lines [id:da21131634234540353] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (490,7507.92) -- (490,7468.42) ;
%Shape: Rectangle [id:dp6069958842907162] 
\draw  [line width=1.5]  (430,7547.42) -- (500,7547.42) -- (500,7507.42) -- (430,7507.42) -- cycle ;
%Curve Lines [id:da2618007043953079] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (439,7547.91) .. controls (438,7600.91) and (563,7585.42) .. (559,7468.42) ;
%Curve Lines [id:da12420662132239246] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (489,7547.91) .. controls (491,7577.42) and (527,7542.42) .. (520,7467.42) ;
%Straight Lines [id:da38154161367211903] 
\draw [line width=1.5]    (430,7527.42) -- (420,7527.92) ;
%Straight Lines [id:da9124311081132314] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (450,7468.48) -- (449.97,7506.48) ;
%Curve Lines [id:da49922218945607233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (450,7547.91) .. controls (464,7590.42) and (553,7565.92) .. (550,7468.92) ;
% (1) V in the top box
\node at (465,7408.98)
  {$V$};

% (2) V^* in the bottom box
\node at (465,7527.42)
  {$V^{*}$};

% (3) Dots between the blue and green straight strands
\node at (470,7468.20)
  {$\cdots$};

% (4) Dots between the purple and red curved strands
\node at (535,7468.20)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\paVVad}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7861); %set diagram left start at 0, and has height of 7861
%Straight Lines [id:da5751096531093765] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280,7386.92) -- (279.97,7348.92) ;
%Straight Lines [id:da5040216610842129] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (329,7387.92) -- (329,7348.42) ;
%Shape: Rectangle [id:dp4870782967551168] 
\draw  [line width=1.5]  (269,7427.42) -- (339,7427.42) -- (339,7387.42) -- (269,7387.42) -- cycle ;
%Curve Lines [id:da838881909333761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (278,7427.91) .. controls (277,7480.91) and (402,7465.42) .. (398,7348.42) ;
%Curve Lines [id:da7011140298001026] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (328,7427.91) .. controls (330,7457.42) and (366,7422.42) .. (359,7347.42) ;
%Straight Lines [id:da33527756238470763] 
\draw [line width=1.5]    (269,7407.42) -- (259,7407.92) ;
%Straight Lines [id:da3895491726573046] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (289,7348.48) -- (288.97,7386.48) ;
%Curve Lines [id:da22909393911787246] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (289,7427.91) .. controls (303,7470.42) and (392,7445.92) .. (389,7348.92) ;
%Straight Lines [id:da17006330506731304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (271,7541.48) -- (270.97,7579.48) ;
%Straight Lines [id:da8497827239457653] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (320,7540.48) -- (320,7579.98) ;
%Shape: Rectangle [id:dp5166093025421389] 
\draw  [line width=1.5]  (260,7500.98) -- (330,7500.98) -- (330,7540.98) -- (260,7540.98) -- cycle ;
%Curve Lines [id:da4476922811008398] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (269,7500.5) .. controls (268,7447.5) and (393,7462.98) .. (389,7579.98) ;
%Curve Lines [id:da11312930225810447] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (319,7500.5) .. controls (321,7470.98) and (357,7505.98) .. (350,7580.98) ;
%Straight Lines [id:da5912218027525227] 
\draw [line width=1.5]    (260,7520.98) -- (250,7520.48) ;
%Straight Lines [id:da8796937323799858] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (280,7579.92) -- (279.97,7541.92) ;
%Curve Lines [id:da344140710894971] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (280,7500.5) .. controls (294,7457.98) and (383,7482.48) .. (380,7579.48) ;
% V^* in the top box
\node at (304,7407.42)
  {$V^{*}$};

%  V in the bottom box
\node at (295,7520.98)
  {$V$};

%  Dots between the top blue and green strands
\node at (309,7367.8)
  {$\cdots$};

%  Dots between the bottom blue and green strands
\node at (300,7560.6)
  {$\cdots$};

% Dots between the top red and purple strands
\node at (374,7367.8)
  {$\cdots$};

% Dots between the bottom red and purple strands
\node at (365,7560.6)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\paVoneclick}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,7861); %set diagram left start at 0, and has height of 7861

%Straight Lines [id:da9973790467036694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (119,7710.98) -- (118.97,7748.98) ;
%Straight Lines [id:da5644216992863668] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (168,7709.98) -- (168,7769.5) ;
%Shape: Rectangle [id:dp720735008525547] 
\draw  [line width=1.5]  (108,7670.48) -- (178,7670.48) -- (178,7710.48) -- (108,7710.48) -- cycle ;
%Curve Lines [id:da5282824763175703] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (117,7670) .. controls (133,7615.5) and (246,7636.5) .. (238,7767.48) ;
%Curve Lines [id:da4217047251830798] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (167,7670) .. controls (168,7637.5) and (201,7678.5) .. (198,7769.5) ;
%Straight Lines [id:da5051885150731216] 
\draw [line width=1.5]    (108,7690.48) -- (98,7689.98) ;
%Straight Lines [id:da44924516544560567] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (128,7769) -- (127.97,7711.42) ;
%Curve Lines [id:da6421977702497018] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (128,7670) .. controls (158,7615.5) and (231,7670.98) .. (228,7767.98) ;
%Curve Lines [id:da320220171449232] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (78.97,7746.98) .. controls (78,7774) and (119,7775) .. (118.97,7746.98) ;
%Curve Lines [id:da6078393406282221] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (78.97,7746.98) .. controls (70,7612) and (237,7564) .. (248,7766.5) ;
\pgfresetboundingbox
\path[use as bounding box]
  (77.5,7628.8) rectangle (249,7771.5);

\node at (143,7690.48)
  {$V$};

\node at (148,7739.98)
  {$\cdots$};

\node at (156.7,7660.5)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\Vadinclickrel}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8145); %set diagram left start at 0, and has height of 8145
%Straight Lines [id:da9213128386056657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (99,7937.44) -- (98.97,7899.44) ;
%Straight Lines [id:da6284227351725671] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (148,7938.44) -- (148,7898.94) ;
%Shape: Rectangle [id:dp9596567306960742] 
\draw  [line width=1.5]  (88,7977.94) -- (158,7977.94) -- (158,7937.94) -- (88,7937.94) -- cycle ;
%Curve Lines [id:da43792787565669433] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (97,7978.42) .. controls (96,8031.42) and (221,8015.94) .. (217,7898.94) ;
%Curve Lines [id:da6007481789184509] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (147,7978.42) .. controls (149,8007.94) and (185,7972.94) .. (178,7897.94) ;
%Straight Lines [id:da9475769203373228] 
\draw [line width=1.5]    (88,7957.94) -- (78,7958.44) ;
%Straight Lines [id:da3790970207631693] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (108,7899) -- (107.97,7937) ;
%Curve Lines [id:da831258733165926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (108,7978.42) .. controls (122,8020.94) and (211,7996.44) .. (208,7899.44) ;

%Curve Lines [id:da3333791715592088] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (217,7901.94) .. controls (218,7879) and (241,7865) .. (241,8010) ;
%Curve Lines [id:da8457700697838874] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (208,7900.5) .. controls (211,7861.5) and (253,7859.5) .. (255,8009.5) ;
%Curve Lines [id:da2628636733951013] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (178,7897.94) .. controls (177,7855.5) and (276,7830.06) .. (281,8009.5) ;
%Curve Lines [id:da7909463920498263] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (148,7898.94) .. controls (159,7849.5) and (292,7803.5) .. (295,8009.5) ;
%Curve Lines [id:da35181038573539036] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (108,7900) .. controls (107,7847) and (313,7757) .. (325,8010) ;
%Curve Lines [id:da7165245567675749] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.97,7899.44) .. controls (100,7830.5) and (332,7735.5) .. (339,8010) ;
\pgfresetboundingbox
\path[use as bounding box]
  (77,7824.8) rectangle (340,8025);
\node at (123,7957.94)
  {$V^{*}$};

\node at (128,7918.35)
  {$\cdots$};

\node at (268,7987)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\Vinverseclick}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8145); %set diagram left start at 0, and has height of 8145
%Straight Lines [id:da5175208821486467] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (431,7724.48) -- (430.97,7779.48) ;
%Straight Lines [id:da6741377675607122] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (480,7723.48) -- (480,7779.98) ;
%Shape: Rectangle [id:dp8438495922302923] 
\draw  [line width=1.5]  (420,7683.98) -- (490,7683.98) -- (490,7723.98) -- (420,7723.98) -- cycle ;
%Curve Lines [id:da6373321238485409] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (429,7683.5) .. controls (428,7630.5) and (553,7645.98) .. (549,7762.98) ;
%Curve Lines [id:da11013467426447543] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (479,7683.5) .. controls (488,7660.5) and (517,7704.98) .. (510,7779.98) ;
%Straight Lines [id:da8373089321021143] 
\draw [line width=1.5]    (420,7703.98) -- (410,7703.48) ;
%Straight Lines [id:da8363119425656825] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (440,7779.92) -- (439.97,7724.92) ;
%Curve Lines [id:da27993593619180346] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (440,7683.5) .. controls (454,7640.98) and (543,7682.48) .. (540,7779.48) ;
%Curve Lines [id:da4034071164078712] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (549,7762.98) .. controls (550,7786) and (593,7777.5) .. (588,7761.98) ;
%Curve Lines [id:da5788619013815511] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (399,7780.5) .. controls (377,7651.5) and (500,7553.5) .. (588,7761.98) ;
\pgfresetboundingbox
\path[use as bounding box]
  (395.4,7640) rectangle (589.5,7782.5);
\node at (455,7703.98)
  {$V$};
\node at (460,7752.1)
  {$\cdots$};
\node at (467.5,7677.8)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\paredcap}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8145); %set diagram left start at 0, and has height of 8145
%Curve Lines [id:da39330728497189027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (350,7043.98) .. controls (349,6990.98) and (390,6991.98) .. (390,7043.98) ;
\end{tikzpicture}}}}}

\newcommand{\pabluecap}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8145); %set diagram left start at 0, and has height of 8145
%Curve Lines [id:da7762564482334554] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (420,7013.98) .. controls (419,6960.98) and (460,6961.98) .. (460,7013.98) ;
\end{tikzpicture}}}}}

\newcommand{\paredcup}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8145); %set diagram left start at 0, and has height of 8145
%Curve Lines [id:da8559522941905896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (349,6955) .. controls (348,7008) and (389,7007) .. (389,6955) ;
\end{tikzpicture}}}}}

\newcommand{\pabluecup}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8145); %set diagram left start at 0, and has height of 8145
%Curve Lines [id:da9894869697565387] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (419,6925) .. controls (418,6978) and (459,6977) .. (459,6925) ;
\end{tikzpicture}}}}}

\newcommand{\paFwelldefRthreea}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8145); %set diagram left start at 0, and has height of 8145
%Straight Lines [id:da7879914551881119] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (471,7914.48) -- (470.97,7969.48) ;
%Straight Lines [id:da9686647346455314] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (520,7913.48) -- (520,7969.98) ;
%Shape: Rectangle [id:dp81802719525095] 
\draw  [line width=1.5]  (460,7873.98) -- (530,7873.98) -- (530,7913.98) -- (460,7913.98) -- cycle ;
%Curve Lines [id:da5916330876120535] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (469,7873.5) .. controls (457,7841) and (435,7853) .. (431,7970) ;
%Curve Lines [id:da2952653569646434] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (519,7873.5) .. controls (528,7850.5) and (557,7894.98) .. (550,7969.98) ;
%Straight Lines [id:da6440153142237464] 
\draw [line width=1.5]    (460,7893.98) -- (450,7893.48) ;
%Straight Lines [id:da7504962452050322] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (480,7969.92) -- (479.97,7914.92) ;
%Curve Lines [id:da09042178518597577] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (480,7873.5) .. controls (494,7830.98) and (583,7872.48) .. (580,7969.48) ;
%Straight Lines [id:da8528077224509748] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (411,7850) -- (410.97,7970.48) ;
%Straight Lines [id:da9523652170316682] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (599,7969.92) -- (599,7850) ;

\node at (495,7893.98)
  {$V$};

\node at (507.5,7866.8)  {$\cdots$};
\node at (500,7942.1)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\paFwelldefRthreeb}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8522); %set diagram left start at 0, and has height of 8522

%Straight Lines [id:da20135585917173426] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (459,8101.98) -- (458.97,8139.98) ;
%Straight Lines [id:da8751782006453002] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (508,8100.98) -- (508,8160.5) ;
%Shape: Rectangle [id:dp5527319535416211] 
\draw  [line width=1.5]  (448,8061.48) -- (518,8061.48) -- (518,8101.48) -- (448,8101.48) -- cycle ;
%Curve Lines [id:da8534482673583779] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (457,8061) .. controls (473,8006.5) and (586,8027.5) .. (578,8158.48) ;
%Curve Lines [id:da7381345856080953] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (507,8061) .. controls (508,8028.5) and (541,8069.5) .. (538,8160.5) ;
%Straight Lines [id:da8663876764673429] 
\draw [line width=1.5]    (448,8081.48) -- (438,8080.98) ;
%Straight Lines [id:da5682292097421885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (468,8160) -- (467.97,8102.42) ;
%Curve Lines [id:da1079504636708567] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (468,8061) .. controls (498,8006.5) and (571,8061.98) .. (568,8158.98) ;
%Curve Lines [id:da6969927135866173] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (418.97,8137.98) .. controls (418,8165) and (459,8166) .. (458.97,8137.98) ;
%Curve Lines [id:da44507978078470256] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (418.97,8137.98) .. controls (410,8003) and (577,7955) .. (588,8157.5) ;
%Straight Lines [id:da50575340812544] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (391,8020) -- (390.97,8159.48) ;
%Straight Lines [id:da9339225886332226] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (610,8159.92) -- (610,8020) ;
\node at (483,8081.48)
  {$V$};

\node at (496.7,8052.5)
  {$\cdots$};

\node at (488,8130.98)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\patwoVs}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,8705); %set diagram left start at 0, and has height of 8705

%Straight Lines [id:da530548877723496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (409,8531.48) -- (408.97,8569.48) ;
%Shape: Rectangle [id:dp20431678317487378] 
\draw  [line width=1.5]  (398,8490.98) -- (468,8490.98) -- (468,8530.98) -- (398,8530.98) -- cycle ;
%Curve Lines [id:da7010377028680382] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (407,8490.5) .. controls (423,8436) and (536,8457) .. (528,8587.98) ;
%Curve Lines [id:da9591324992679592] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (457,8490.5) .. controls (458,8458) and (491,8499) .. (488,8590) ;
%Straight Lines [id:da7559348033881261] 
\draw [line width=1.5]    (398,8510.98) -- (388,8510.48) ;
%Straight Lines [id:da2441403867956028] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (418,8589.5) -- (417.97,8531.92) ;
%Curve Lines [id:da9562161107155982] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (368.97,8567.48) .. controls (368,8594.5) and (409,8595.5) .. (408.97,8567.48) ;
%Curve Lines [id:da041829511318261625] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (368.97,8567.48) .. controls (360,8432.5) and (527,8384.5) .. (538,8587) ;
%Straight Lines [id:da20169034715637157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (192,8531.48) -- (191.97,8569.48) ;
%Straight Lines [id:da28700778370322944] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (241,8530.48) -- (241,8569.98) ;
%Shape: Rectangle [id:dp34498725989999] 
\draw  [line width=1.5]  (181,8490.98) -- (251,8490.98) -- (251,8530.98) -- (181,8530.98) -- cycle ;
%Curve Lines [id:da8298623845505538] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (190,8490.5) .. controls (189,8437.5) and (314,8452.98) .. (310,8569.98) ;
%Curve Lines [id:da127034061357721] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (240,8490.5) .. controls (242,8460.98) and (278,8495.98) .. (271,8570.98) ;
%Straight Lines [id:da5595033159704176] 
\draw [line width=1.5]    (181,8510.98) -- (171,8510.48) ;
%Straight Lines [id:da37581076750506204] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (201,8569.92) -- (200.97,8531.92) ;
%Curve Lines [id:da6741456361900999] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (191.97,8569.48) .. controls (183,8644) and (526,8723) .. (538,8587) ;
%Curve Lines [id:da30566061690624624] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (201,8569.92) .. controls (193,8619.5) and (509,8703.5) .. (528,8587.98) ;
%Curve Lines [id:da1702241147267729] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (310,8569.98) .. controls (306,8606.56) and (416,8602.5) .. (418,8589.5) ;
%Curve Lines [id:da9598255702483678] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (241,8569.98) .. controls (229,8626.5) and (510,8671.5) .. (513,8582.5) ;
%Curve Lines [id:da4217235112699701] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (450,8489.5) .. controls (451,8460.5) and (485,8468.5) .. (513,8582.5) ;
%Curve Lines [id:da9425093962373244] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (271,8570.98) .. controls (263,8617.5) and (483,8626) .. (488,8590) ;
\node at (216,8510.98)
  {$V$};

\node at (433,8510.98)
  {$V$};

\node at (221,8550.6)
  {$\cdots$};

\node at (220,8476.4)
  {$\cdots$};

\node at (452.5,8550.6)
  {$\cdots$};

\node at (436.3,8475.2)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\paVVadclosed}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da850162059907577] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (72,8951.48) -- (71.97,8989.48) ;
%Straight Lines [id:da005061058394097762] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (121,8950.48) -- (121,8989.98) ;
%Shape: Rectangle [id:dp9133654676881949] 
\draw  [line width=1.5]  (61,8910.98) -- (131,8910.98) -- (131,8950.98) -- (61,8950.98) -- cycle ;
%Curve Lines [id:da140301897408312] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (70,8910.5) .. controls (69,8857.5) and (194,8872.98) .. (190,8989.98) ;
%Curve Lines [id:da6390094629829438] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (120,8910.5) .. controls (122,8880.98) and (158,8915.98) .. (151,8990.98) ;
%Straight Lines [id:da16459351664215094] 
\draw [line width=1.5]    (61,8930.98) -- (51,8930.48) ;
%Straight Lines [id:da9276445148343822] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (81,8989.92) -- (80.97,8951.92) ;
%Curve Lines [id:da3624404043099493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (71.97,8989.48) .. controls (63,9064) and (496,9108.06) .. (508,8972.06) ;
%Curve Lines [id:da6212474933389706] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (81,8989.92) .. controls (73,9039.5) and (475,9087.58) .. (494,8972.06) ;
%Curve Lines [id:da7992489856352519] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (190,8989.98) .. controls (186,9026.56) and (407,9005.5) .. (410,8972.06) ;
%Curve Lines [id:da3604025544330888] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (121,8989.98) .. controls (109,9046.5) and (461,9060.56) .. (464,8971.56) ;
%Curve Lines [id:da7671042039970483] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (151,8990.98) .. controls (143,9037.5) and (435,9043) .. (450,8971.56) ;
%Straight Lines [id:da9151187314372237] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (268,8899.5) -- (267.97,8861.5) ;
%Straight Lines [id:da567556253035948] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (317,8900.5) -- (317,8861) ;
%Shape: Rectangle [id:dp9638592655821631] 
\draw  [line width=1.5]  (257,8940) -- (327,8940) -- (327,8900) -- (257,8900) -- cycle ;
%Curve Lines [id:da32121173566199446] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (266,8940.48) .. controls (265,8993.48) and (390,8978) .. (386,8861) ;
%Curve Lines [id:da9362187156035626] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (316,8940.48) .. controls (318,8970) and (354,8935) .. (347,8860) ;
%Straight Lines [id:da27856740708531125] 
\draw [line width=1.5]    (257,8920) -- (247,8920.5) ;
%Straight Lines [id:da025611566181487744] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (277,8861.06) -- (276.97,8899.06) ;
%Curve Lines [id:da4015487961501194] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (386,8864) .. controls (387,8841.06) and (410,8827.06) .. (410,8972.06) ;
%Curve Lines [id:da6944177323881124] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (347,8860) .. controls (346,8817.56) and (445,8792.12) .. (450,8971.56) ;
%Curve Lines [id:da5159989251218012] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (317,8861) .. controls (328,8811.56) and (461,8765.56) .. (464,8971.56) ;
%Curve Lines [id:da6460547899507083] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (277,8862.06) .. controls (276,8809.06) and (482,8719.06) .. (494,8972.06) ;
%Curve Lines [id:da3716707645563282] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (267.97,8861.5) .. controls (269,8792.56) and (501,8697.56) .. (508,8972.06) ;
\node at (96,8930.98)
  {$V$};

\node at (292,8920)
  {$V^{*}$};

\node at (101,8970.6)
  {$\cdots$};

\node at (100,8896.4)
  {$\cdots$};

\node at (296.1,8954.5)
  {$\cdots$};

\node at (297,8880.4)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\longredstrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1870); %set diagram left start at 0, and has height of 1870

%Straight Lines [id:da24070726968371525] 
\draw [line width=1.5]    (501.31,317.76) -- (503.31,408.68) ;
%Straight Lines [id:da9813376694075917] 
\draw [line width=1.5]    (503.33,408.66) -- (503.33,450.67) ;
%Shape: Ellipse [id:dp07294547253206896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.34,449.18) .. controls (498.34,451.94) and (500.59,454.17) .. (503.34,454.17) .. controls (506.1,454.16) and (508.34,451.92) .. (508.33,449.16) .. controls (508.32,446.4) and (506.08,444.17) .. (503.32,444.17) .. controls (500.56,444.18) and (498.33,446.42) .. (498.34,449.18) -- cycle ;
%Straight Lines [id:da8555124158105838] 
\draw [line width=1.5]    (501.33,319.78) -- (501.33,277.77) ;
%Shape: Ellipse [id:dp5017273739500291] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (496.34,279.26) .. controls (496.34,276.5) and (498.59,274.27) .. (501.34,274.27) .. controls (504.1,274.28) and (506.34,276.52) .. (506.33,279.28) .. controls (506.32,282.04) and (504.08,284.27) .. (501.32,284.27) .. controls (498.56,284.26) and (496.33,282.02) .. (496.34,279.26) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\longpurplestrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2086); %set diagram left start at 0, and has height of 2086

%Straight Lines [id:da5103715273738404] 
\draw [line width=1.5]    (521.31,337.76) -- (523.31,428.68) ;
%Straight Lines [id:da9799903355223702] 
\draw [line width=1.5]    (523.33,428.66) -- (523.33,470.67) ;
%Shape: Ellipse [id:dp7842673091124946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (518.34,470.68) .. controls (518.34,473.44) and (520.59,475.67) .. (523.34,475.66) .. controls (526.1,475.66) and (528.34,473.41) .. (528.33,470.65) .. controls (528.32,467.9) and (526.08,465.66) .. (523.32,465.67) .. controls (520.56,465.68) and (518.33,467.92) .. (518.34,470.68) -- cycle ;
%Straight Lines [id:da5376051841844] 
\draw [line width=1.5]    (521.33,339.78) -- (521.33,297.77) ;
%Shape: Ellipse [id:dp745697420306139] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (516.34,299.26) .. controls (516.34,296.5) and (518.59,294.27) .. (521.34,294.27) .. controls (524.1,294.28) and (526.34,296.52) .. (526.33,299.28) .. controls (526.32,302.04) and (524.08,304.27) .. (521.32,304.27) .. controls (518.56,304.26) and (516.33,302.02) .. (516.34,299.26) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\longgreenstrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2086); %set diagram left start at 0, and has height of 2086

%Straight Lines [id:da9926150455874804] 
\draw [line width=1.5]    (541.31,357.76) -- (543.31,448.68) ;
%Straight Lines [id:da21940708760886762] 
\draw [line width=1.5]    (543.33,448.66) -- (543.33,490.67) ;
%Shape: Ellipse [id:dp1453955716262374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (538.34,490.68) .. controls (538.34,493.44) and (540.59,495.67) .. (543.34,495.66) .. controls (546.1,495.66) and (548.34,493.41) .. (548.33,490.65) .. controls (548.32,487.9) and (546.08,485.66) .. (543.32,485.67) .. controls (540.56,485.68) and (538.33,487.92) .. (538.34,490.68) -- cycle ;
%Straight Lines [id:da5155119340035929] 
\draw [line width=1.5]    (541.33,359.78) -- (541.33,317.77) ;
%Shape: Ellipse [id:dp884048874533731] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (536.34,317.76) .. controls (536.34,315) and (538.59,312.77) .. (541.34,312.78) .. controls (544.1,312.79) and (546.34,315.03) .. (546.33,317.79) .. controls (546.32,320.55) and (544.08,322.78) .. (541.32,322.77) .. controls (538.56,322.76) and (536.33,320.52) .. (536.34,317.76) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\longbluestrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2086); %set diagram left start at 0, and has height of 2086

%Straight Lines [id:da9201031660764551] 
\draw [line width=1.5]    (591.31,377.76) -- (593.31,468.68) ;
%Straight Lines [id:da19659976409898938] 
\draw [line width=1.5]    (593.33,468.66) -- (593.33,510.67) ;
%Shape: Ellipse [id:dp04848126920605145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (588.34,510.68) .. controls (588.34,513.44) and (590.59,515.67) .. (593.34,515.66) .. controls (596.1,515.66) and (598.34,513.41) .. (598.33,510.65) .. controls (598.32,507.9) and (596.08,505.66) .. (593.32,505.67) .. controls (590.56,505.68) and (588.33,507.92) .. (588.34,510.68) -- cycle ;
%Straight Lines [id:da1276171366199207] 
\draw [line width=1.5]    (591.33,379.78) -- (591.33,337.77) ;
%Shape: Ellipse [id:dp22102534113895944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (586.34,337.76) .. controls (586.34,335) and (588.59,332.77) .. (591.34,332.78) .. controls (594.1,332.79) and (596.34,335.03) .. (596.33,337.79) .. controls (596.32,340.55) and (594.08,342.78) .. (591.32,342.77) .. controls (588.56,342.76) and (586.33,340.52) .. (586.34,337.76) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\adjustedoctopus}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2086); %set diagram left start at 0, and has height of 2086

%Straight Lines [id:da19948235294146077] 
\draw [line width=1.5]    (470.33,1917.34) -- (470.33,1978.34) ;
%Straight Lines [id:da6882828044473169] 
\draw [line width=1.5]    (438.33,1917.34) -- (438.33,1978.34) ;
%Straight Lines [id:da7117323684693161] 
\draw [line width=1.5]    (148.33,1919.34) -- (148.33,1980.34) ;
%Straight Lines [id:da6083709430927375] 
\draw [line width=1.5]    (116.33,1919.34) -- (116.33,1980.34) ;
%Curve Lines [id:da22419011545655965] 
\draw [line width=1.5]    (148.67,1919.64) .. controls (147.67,1866.64) and (188.67,1867.64) .. (188.67,1919.64) ;
%Curve Lines [id:da9128365020737195] 
\draw [line width=1.5]    (255,1921.86) .. controls (254,1868.86) and (334,1869.86) .. (334,1921.86) ;
%Straight Lines [id:da6925866568121184] 
\draw [line width=1.5]    (287.33,1883.19) -- (287.33,1919.64) ;
%Curve Lines [id:da30904873058087734] 
\draw [line width=1.5]    (215,1919.89) .. controls (214,1972.89) and (255,1971.89) .. (255,1919.89) ;
%Shape: Circle [id:dp7714999443683568] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (249.99,1919.85) .. controls (250,1917.09) and (252.24,1914.85) .. (255,1914.86) .. controls (257.76,1914.87) and (259.99,1917.11) .. (259.98,1919.87) .. controls (259.98,1922.63) and (257.73,1924.86) .. (254.97,1924.85) .. controls (252.22,1924.85) and (249.98,1922.6) .. (249.99,1919.85) -- cycle ;
%Shape: Ellipse [id:dp3478624357892631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.67,1919.65) .. controls (143.68,1922.41) and (145.92,1924.64) .. (148.68,1924.63) .. controls (151.44,1924.63) and (153.67,1922.38) .. (153.66,1919.62) .. controls (153.66,1916.86) and (151.41,1914.63) .. (148.65,1914.64) .. controls (145.9,1914.65) and (143.66,1916.89) .. (143.67,1919.65) -- cycle ;
%Curve Lines [id:da16603526055456586] 
\draw [line width=1.5]    (188.67,1919.64) .. controls (186,1998.3) and (287.33,1998.3) .. (287.33,1919.64) ;
%Shape: Circle [id:dp6790485448753537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183.67,1919.62) .. controls (183.68,1916.86) and (185.92,1914.63) .. (188.68,1914.64) .. controls (191.44,1914.65) and (193.67,1916.89) .. (193.66,1919.65) .. controls (193.66,1922.41) and (191.41,1924.64) .. (188.65,1924.63) .. controls (185.9,1924.63) and (183.66,1922.38) .. (183.67,1919.62) -- cycle ;
%Straight Lines [id:da1645095819434803] 
\draw [line width=1.5]    (298.66,1883.22) -- (298.66,1919.66) ;
%Shape: Circle [id:dp29187785939753075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.34,1919.62) .. controls (282.34,1916.86) and (284.59,1914.63) .. (287.35,1914.64) .. controls (290.1,1914.65) and (292.34,1916.89) .. (292.33,1919.65) .. controls (292.32,1922.41) and (290.08,1924.64) .. (287.32,1924.63) .. controls (284.56,1924.63) and (282.33,1922.38) .. (282.34,1919.62) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp5839937389033847] 
\draw [line width=1.5]    (215,1919.89) .. controls (218.11,1841.24) and (116.77,1840.67) .. (116.33,1919.34) ;
%Shape: Ellipse [id:dp2168761491772344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,1919.9) .. controls (210.01,1922.66) and (212.25,1924.89) .. (215.01,1924.88) .. controls (217.77,1924.88) and (220,1922.63) .. (220,1919.87) .. controls (219.99,1917.11) and (217.75,1914.88) .. (214.99,1914.89) .. controls (212.23,1914.9) and (210,1917.14) .. (210,1919.9) -- cycle ;
%Shape: Ellipse [id:dp14538950563026254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (111.34,1919.35) .. controls (111.35,1922.11) and (113.59,1924.34) .. (116.35,1924.33) .. controls (119.11,1924.32) and (121.34,1922.08) .. (121.33,1919.32) .. controls (121.32,1916.56) and (119.08,1914.33) .. (116.32,1914.34) .. controls (113.56,1914.35) and (111.33,1916.59) .. (111.34,1919.35) -- cycle ;
%Curve Lines [id:da9285138501338137] 
\draw [line width=1.5]    (438.13,1917.7) .. controls (438.44,1866.89) and (397.51,1868.22) .. (398.19,1918.07) ;
%Curve Lines [id:da43332747289741125] 
\draw [line width=1.5]    (371.9,1918.55) .. controls (373.6,1969.34) and (333.68,1969.71) .. (333,1919.86) ;
%Curve Lines [id:da2786270745069789] 
\draw [line width=1.5]    (398.19,1918.07) .. controls (401.89,1993.46) and (300.7,1994.38) .. (299.67,1918.96) ;
%Shape: Boxed Bezier Curve [id:dp5414839224172453] 
\draw [line width=1.5]    (371.9,1918.55) .. controls (367.77,1843.18) and (468.94,1841.71) .. (470.41,1917.12) ;
%Shape: Circle [id:dp9595899315342132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328,1919.85) .. controls (328.01,1917.09) and (330.25,1914.86) .. (333.01,1914.87) .. controls (335.77,1914.87) and (338,1917.11) .. (338,1919.87) .. controls (337.99,1922.63) and (335.75,1924.86) .. (332.99,1924.86) .. controls (330.23,1924.85) and (328,1922.61) .. (328,1919.85) -- cycle ;
%Shape: Circle [id:dp8363773869900046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (293.66,1919.65) .. controls (293.67,1916.89) and (295.91,1914.66) .. (298.67,1914.66) .. controls (301.43,1914.67) and (303.66,1916.91) .. (303.65,1919.67) .. controls (303.65,1922.43) and (301.4,1924.66) .. (298.65,1924.66) .. controls (295.89,1924.65) and (293.66,1922.41) .. (293.66,1919.65) -- cycle ;
%Shape: Circle [id:dp6468778419753106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (366.91,1918.54) .. controls (366.92,1915.78) and (369.16,1913.55) .. (371.92,1913.55) .. controls (374.68,1913.56) and (376.91,1915.8) .. (376.9,1918.56) .. controls (376.89,1921.32) and (374.65,1923.55) .. (371.89,1923.54) .. controls (369.13,1923.54) and (366.9,1921.3) .. (366.91,1918.54) -- cycle ;
%Shape: Circle [id:dp7875192624840838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (393.2,1918.06) .. controls (393.2,1915.3) and (395.45,1913.07) .. (398.2,1913.07) .. controls (400.96,1913.08) and (403.2,1915.32) .. (403.19,1918.08) .. controls (403.18,1920.84) and (400.94,1923.07) .. (398.18,1923.06) .. controls (395.42,1923.06) and (393.19,1920.81) .. (393.2,1918.06) -- cycle ;
%Shape: Circle [id:dp3101516102830487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (433.14,1917.69) .. controls (433.14,1914.93) and (435.39,1912.7) .. (438.15,1912.71) .. controls (440.91,1912.72) and (443.14,1914.96) .. (443.13,1917.72) .. controls (443.12,1920.48) and (440.88,1922.71) .. (438.12,1922.7) .. controls (435.36,1922.69) and (433.13,1920.45) .. (433.14,1917.69) -- cycle ;
%Shape: Circle [id:dp8919000670542202] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (465.42,1917.11) .. controls (465.43,1914.35) and (467.67,1912.12) .. (470.43,1912.13) .. controls (473.19,1912.13) and (475.42,1914.37) .. (475.41,1917.13) .. controls (475.4,1919.89) and (473.16,1922.12) .. (470.4,1922.12) .. controls (467.64,1922.11) and (465.41,1919.87) .. (465.42,1917.11) -- cycle ;
%Shape: Circle [id:dp5474077170803314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (111.34,1979.32) .. controls (111.35,1976.56) and (113.59,1974.33) .. (116.35,1974.34) .. controls (119.11,1974.35) and (121.34,1976.59) .. (121.33,1979.35) .. controls (121.32,1982.11) and (119.08,1984.34) .. (116.32,1984.33) .. controls (113.56,1984.32) and (111.33,1982.08) .. (111.34,1979.32) -- cycle ;
%Shape: Circle [id:dp16602977560233623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.34,1979.32) .. controls (143.35,1976.56) and (145.59,1974.33) .. (148.35,1974.34) .. controls (151.11,1974.35) and (153.34,1976.59) .. (153.33,1979.35) .. controls (153.32,1982.11) and (151.08,1984.34) .. (148.32,1984.33) .. controls (145.56,1984.32) and (143.33,1982.08) .. (143.34,1979.32) -- cycle ;
%Shape: Circle [id:dp22838748417388244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (433.34,1978.32) .. controls (433.35,1975.56) and (435.59,1973.33) .. (438.35,1973.34) .. controls (441.11,1973.35) and (443.34,1975.59) .. (443.33,1978.35) .. controls (443.32,1981.11) and (441.08,1983.34) .. (438.32,1983.33) .. controls (435.56,1983.32) and (433.33,1981.08) .. (433.34,1978.32) -- cycle ;
%Shape: Circle [id:dp4043602168150725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (465.34,1978.32) .. controls (465.35,1975.56) and (467.59,1973.33) .. (470.35,1973.34) .. controls (473.11,1973.35) and (475.34,1975.59) .. (475.33,1978.35) .. controls (475.32,1981.11) and (473.08,1983.34) .. (470.32,1983.33) .. controls (467.56,1983.32) and (465.33,1981.08) .. (465.34,1978.32) -- cycle ;

% Text Node
\draw (117.67,1910) node [anchor=north west][inner sep=0.75pt]    {$\ \dotsc  \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \dotsc \ \ \ \ \ \dotsc \ \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \ \ \ \ \ \ \ \  \dotsc \ \ \ $};
\end{tikzpicture}}}}}

\newcommand{\twojellysonestrandstep}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2492); %set diagram left start at 0, and has height of 2492

%Straight Lines [id:da9866720360150136] 
\draw [line width=1.5]    (170,2296.84) -- (169.97,2352.84) ;
%Straight Lines [id:da32376454264184906] 
\draw [line width=1.5]    (271,2296.84) -- (270.97,2352.84) ;
%Curve Lines [id:da9826897938270094] 
\draw [line width=1.5]    (238.97,2296.84) .. controls (242.71,2332.8) and (189.33,2338.83) .. (201.97,2352.84) ;
%Curve Lines [id:da2302554382599401] 
\draw [line width=1.5]    (171,2297.84) .. controls (170,2244.84) and (340,2244.84) .. (340,2296.84) ;
%Shape: Circle [id:dp5083873755896531] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (164.99,2296.83) .. controls (165,2294.07) and (167.24,2291.84) .. (170,2291.84) .. controls (172.76,2291.85) and (174.99,2294.09) .. (174.98,2296.85) .. controls (174.98,2299.61) and (172.73,2301.84) .. (169.97,2301.84) .. controls (167.22,2301.83) and (164.98,2299.59) .. (164.99,2296.83) -- cycle ;
%Straight Lines [id:da4345753606398668] 
\draw [line width=1.5]    (238.97,2257.84) -- (238.97,2297.84) ;
%Shape: Circle [id:dp03428258981423904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (233.98,2296.82) .. controls (233.99,2294.06) and (236.23,2291.83) .. (238.99,2291.84) .. controls (241.75,2291.85) and (243.98,2294.09) .. (243.97,2296.85) .. controls (243.96,2299.61) and (241.72,2301.84) .. (238.96,2301.83) .. controls (236.2,2301.82) and (233.97,2299.58) .. (233.98,2296.82) -- cycle ;
%Straight Lines [id:da4569875478889288] 
\draw [line width=1.5]    (271,2257.84) -- (270.97,2296.84) ;
%Shape: Circle [id:dp4925386971435485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 16; blue, 205 }  ,fill opacity=1 ] (265.98,2296.82) .. controls (265.99,2294.06) and (268.23,2291.83) .. (270.99,2291.84) .. controls (273.75,2291.85) and (275.98,2294.09) .. (275.97,2296.85) .. controls (275.96,2299.61) and (273.72,2301.84) .. (270.96,2301.83) .. controls (268.2,2301.82) and (265.97,2299.58) .. (265.98,2296.82) -- cycle ;
%Straight Lines [id:da4312702953411819] 
\draw [line width=1.5]    (289.97,2260.84) -- (289.97,2296.84) ;
%Shape: Circle [id:dp7624871740669108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (284.98,2296.82) .. controls (284.99,2294.06) and (287.23,2291.83) .. (289.99,2291.84) .. controls (292.75,2291.85) and (294.98,2294.09) .. (294.97,2296.85) .. controls (294.96,2299.61) and (292.72,2301.84) .. (289.96,2301.83) .. controls (287.2,2301.82) and (284.97,2299.58) .. (284.98,2296.82) -- cycle ;
%Curve Lines [id:da5422609280546109] 
\draw [line width=1.5]    (102,2351.83) .. controls (101,2404.83) and (271,2404.83) .. (271,2352.83) ;
%Straight Lines [id:da7675780864046706] 
\draw [line width=1.5]    (151,2389.83) -- (150.97,2260.84) ;
%Shape: Ellipse [id:dp07559243009038097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (145.98,2352.85) .. controls (145.99,2355.61) and (148.23,2357.84) .. (150.99,2357.84) .. controls (153.75,2357.83) and (155.98,2355.59) .. (155.97,2352.83) .. controls (155.96,2350.07) and (153.72,2347.84) .. (150.96,2347.84) .. controls (148.2,2347.85) and (145.97,2350.09) .. (145.98,2352.85) -- cycle ;
%Straight Lines [id:da4844995535776435] 
\draw [line width=1.5]    (169.97,2391.84) -- (169.97,2351.84) ;
%Shape: Ellipse [id:dp17660342394173778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (164.98,2352.85) .. controls (164.99,2355.61) and (167.23,2357.84) .. (169.99,2357.84) .. controls (172.75,2357.83) and (174.98,2355.59) .. (174.97,2352.83) .. controls (174.96,2350.07) and (172.72,2347.84) .. (169.96,2347.84) .. controls (167.2,2347.85) and (164.97,2350.09) .. (164.98,2352.85) -- cycle ;
%Shape: Ellipse [id:dp4917657602797566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 16; blue, 205 }  ,fill opacity=1 ] (266,2352.84) .. controls (266.01,2355.6) and (268.25,2357.83) .. (271.01,2357.83) .. controls (273.77,2357.82) and (276,2355.58) .. (276,2352.82) .. controls (275.99,2350.06) and (273.75,2347.83) .. (270.99,2347.84) .. controls (268.23,2347.84) and (266,2350.08) .. (266,2352.84) -- cycle ;
%Straight Lines [id:da41926450920494107] 
\draw [line width=1.5]    (202,2391.83) -- (201.97,2352.84) ;
%Shape: Ellipse [id:dp8609931863877295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (196.98,2352.85) .. controls (196.99,2355.61) and (199.23,2357.84) .. (201.99,2357.84) .. controls (204.75,2357.83) and (206.98,2355.59) .. (206.97,2352.83) .. controls (206.96,2350.07) and (204.72,2347.84) .. (201.96,2347.84) .. controls (199.2,2347.85) and (196.97,2350.09) .. (196.98,2352.85) -- cycle ;
%Straight Lines [id:da5564275165874656] 
\draw [line width=1.5]    (289.96,2301.83) -- (289.94,2395.82) ;
%Straight Lines [id:da7433961104426049] 
\draw [line width=1.5]    (339.96,2296.83) -- (339.94,2394.82) ;
%Straight Lines [id:da7439054965952244] 
\draw [line width=1.5]    (101.01,2258.84) -- (100.99,2352.84) ;
%Shape: Ellipse [id:dp786770519357301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (145.98,2259.85) .. controls (145.99,2262.61) and (148.23,2264.84) .. (150.99,2264.84) .. controls (153.75,2264.83) and (155.98,2262.59) .. (155.97,2259.83) .. controls (155.96,2257.07) and (153.72,2254.84) .. (150.96,2254.84) .. controls (148.2,2254.85) and (145.97,2257.09) .. (145.98,2259.85) -- cycle ;
%Shape: Ellipse [id:dp4502530982175744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (95.99,2352.85) .. controls (96,2355.61) and (98.24,2357.84) .. (101,2357.83) .. controls (103.76,2357.82) and (105.99,2355.58) .. (105.98,2352.82) .. controls (105.98,2350.06) and (103.73,2347.83) .. (100.97,2347.84) .. controls (98.22,2347.85) and (95.98,2350.09) .. (95.99,2352.85) -- cycle ;
%Shape: Ellipse [id:dp028780104669042683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (95.99,2259.85) .. controls (96,2262.61) and (98.24,2264.84) .. (101,2264.83) .. controls (103.76,2264.82) and (105.99,2262.58) .. (105.98,2259.82) .. controls (105.98,2257.06) and (103.73,2254.83) .. (100.97,2254.84) .. controls (98.22,2254.85) and (95.98,2257.09) .. (95.99,2259.85) -- cycle ;
%Shape: Circle [id:dp673709836076987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (284.98,2394.82) .. controls (284.99,2392.06) and (287.23,2389.83) .. (289.99,2389.84) .. controls (292.75,2389.85) and (294.98,2392.09) .. (294.97,2394.85) .. controls (294.96,2397.61) and (292.72,2399.84) .. (289.96,2399.83) .. controls (287.2,2399.82) and (284.97,2397.58) .. (284.98,2394.82) -- cycle ;
%Shape: Circle [id:dp19059081658896082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (335,2296.83) .. controls (335.01,2294.07) and (337.25,2291.84) .. (340.01,2291.85) .. controls (342.77,2291.86) and (345,2294.1) .. (345,2296.86) .. controls (344.99,2299.62) and (342.75,2301.85) .. (339.99,2301.84) .. controls (337.23,2301.83) and (335,2299.59) .. (335,2296.83) -- cycle ;
%Shape: Circle [id:dp3618824743297798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (334.94,2394.81) .. controls (334.95,2392.05) and (337.19,2389.82) .. (339.95,2389.83) .. controls (342.71,2389.83) and (344.94,2392.08) .. (344.93,2394.84) .. controls (344.93,2397.59) and (342.68,2399.83) .. (339.93,2399.82) .. controls (337.17,2399.81) and (334.94,2397.57) .. (334.94,2394.81) -- cycle ;
\node at (126,2259.84)
  {$\cdots$};
\node at (204.5,2296.84)
  {$\cdots$};
\node at (236.5,2352.84)
  {$\cdots$};
\node at (315,2394.83)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\twojellysallconnectedstep}{
\vcenter{\hbox{\scalebox{0.6}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2492); %set diagram left start at 0, and has height of 2492

%Straight Lines [id:da8945500656074197] 
\draw [line width=1.5]    (404,2189.31) -- (404,2261.34) ;
%Straight Lines [id:da0310287039743804] 
\draw [line width=1.5]    (502,2228.31) -- (502,2300.34) ;
%Straight Lines [id:da3124405871882634] 
\draw [line width=1.5]    (423,2293.32) -- (423,2230.32) ;
%Curve Lines [id:da5878976347570628] 
\draw [line width=1.5]    (423,2228.31) .. controls (422,2175.31) and (502,2176.31) .. (502,2228.31) ;
%Straight Lines [id:da5688168494533025] 
\draw [line width=1.5]    (483,2195.31) -- (483,2259.31) ;
%Shape: Circle [id:dp5057947318469119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (417.99,2226.3) .. controls (418,2223.54) and (420.24,2221.3) .. (423,2221.31) .. controls (425.76,2221.32) and (427.99,2223.56) .. (427.98,2226.32) .. controls (427.98,2229.08) and (425.73,2231.31) .. (422.97,2231.3) .. controls (420.22,2231.3) and (417.98,2229.05) .. (417.99,2226.3) -- cycle ;
%Shape: Circle [id:dp646955326429776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (478,2228.3) .. controls (478.01,2225.54) and (480.25,2223.31) .. (483.01,2223.32) .. controls (485.77,2223.32) and (488,2225.56) .. (488,2228.32) .. controls (487.99,2231.08) and (485.75,2233.31) .. (482.99,2233.31) .. controls (480.23,2233.3) and (478,2231.06) .. (478,2228.3) -- cycle ;
%Shape: Circle [id:dp5740006389206513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (497,2228.3) .. controls (497.01,2225.54) and (499.25,2223.31) .. (502.01,2223.32) .. controls (504.77,2223.32) and (507,2225.56) .. (507,2228.32) .. controls (506.99,2231.08) and (504.75,2233.31) .. (501.99,2233.31) .. controls (499.23,2233.3) and (497,2231.06) .. (497,2228.3) -- cycle ;
%Curve Lines [id:da30010702980807913] 
\draw [line width=1.5]    (404,2259.32) .. controls (403,2312.32) and (483,2311.32) .. (483,2259.32) ;
%Shape: Ellipse [id:dp6108267278771891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (398.99,2261.34) .. controls (399,2264.09) and (401.24,2266.33) .. (404,2266.32) .. controls (406.76,2266.31) and (408.99,2264.07) .. (408.98,2261.31) .. controls (408.98,2258.55) and (406.73,2256.32) .. (403.97,2256.33) .. controls (401.22,2256.33) and (398.98,2258.58) .. (398.99,2261.34) -- cycle ;
%Shape: Ellipse [id:dp8570625907200139] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (418,2261.33) .. controls (418.01,2264.09) and (420.25,2266.32) .. (423.01,2266.32) .. controls (425.77,2266.31) and (428,2264.07) .. (428,2261.31) .. controls (427.99,2258.55) and (425.75,2256.32) .. (422.99,2256.32) .. controls (420.23,2256.33) and (418,2258.57) .. (418,2261.33) -- cycle ;
%Shape: Ellipse [id:dp7006732810122036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (478,2259.33) .. controls (478.01,2262.09) and (480.25,2264.32) .. (483.01,2264.32) .. controls (485.77,2264.31) and (488,2262.07) .. (488,2259.31) .. controls (487.99,2256.55) and (485.75,2254.32) .. (482.99,2254.32) .. controls (480.23,2254.33) and (478,2256.57) .. (478,2259.33) -- cycle ;
%Shape: Circle [id:dp893215285690409] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (497,2301.3) .. controls (497.01,2298.54) and (499.25,2296.31) .. (502.01,2296.32) .. controls (504.77,2296.32) and (507,2298.56) .. (507,2301.32) .. controls (506.99,2304.08) and (504.75,2306.31) .. (501.99,2306.31) .. controls (499.23,2306.3) and (497,2304.06) .. (497,2301.3) -- cycle ;
%Shape: Ellipse [id:dp14345028120545011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (397.99,2190.34) .. controls (398,2193.09) and (400.24,2195.33) .. (403,2195.32) .. controls (405.76,2195.31) and (407.99,2193.07) .. (407.98,2190.31) .. controls (407.98,2187.55) and (405.73,2185.32) .. (402.97,2185.33) .. controls (400.22,2185.33) and (397.98,2187.58) .. (397.99,2190.34) -- cycle ;

\node at (453,2260.32)
  {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\mediumredstrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da6452339848071977] 
\draw [line width=1.5]    (608.99,809.99) -- (608.99,889.99) ;
%Shape: Circle [id:dp9048327798086088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (603.99,889.98) .. controls (604,887.22) and (606.24,884.99) .. (609,885) .. controls (611.76,885) and (613.99,887.25) .. (613.98,890) .. controls (613.98,892.76) and (611.73,894.99) .. (608.97,894.99) .. controls (606.22,894.98) and (603.98,892.74) .. (603.99,889.98) -- cycle ;
%Shape: Circle [id:dp23417509385523538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (603.99,809.98) .. controls (604,807.22) and (606.24,804.99) .. (609,805) .. controls (611.76,805) and (613.99,807.25) .. (613.98,810) .. controls (613.98,812.76) and (611.73,814.99) .. (608.97,814.99) .. controls (606.22,814.98) and (603.98,812.74) .. (603.99,809.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\mediumpurplestrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da010894376501651593] 
\draw [line width=1.5]    (638.99,809.99) -- (638.99,889.99) ;
%Shape: Circle [id:dp2966580207283531] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (633.99,889.98) .. controls (634,887.22) and (636.24,884.99) .. (639,885) .. controls (641.76,885) and (643.99,887.25) .. (643.98,890) .. controls (643.98,892.76) and (641.73,894.99) .. (638.97,894.99) .. controls (636.22,894.98) and (633.98,892.74) .. (633.99,889.98) -- cycle ;
%Shape: Circle [id:dp06847797085388607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (633.99,809.98) .. controls (634,807.22) and (636.24,804.99) .. (639,805) .. controls (641.76,805) and (643.99,807.25) .. (643.98,810) .. controls (643.98,812.76) and (641.73,814.99) .. (638.97,814.99) .. controls (636.22,814.98) and (633.98,812.74) .. (633.99,809.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\mediumxredstrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da4541702087055496] 
\draw [line width=1.5]    (338.99,698.99) -- (338.99,790.99) ;
%Shape: Circle [id:dp3996271187523195] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.99,789.98) .. controls (334,787.22) and (336.24,784.99) .. (339,785) .. controls (341.76,785) and (343.99,787.25) .. (343.98,790) .. controls (343.98,792.76) and (341.73,794.99) .. (338.97,794.99) .. controls (336.22,794.98) and (333.98,792.74) .. (333.99,789.98) -- cycle ;
%Shape: Circle [id:dp911668706031625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333.99,698.98) .. controls (334,696.22) and (336.24,693.99) .. (339,694) .. controls (341.76,694) and (343.99,696.25) .. (343.98,699) .. controls (343.98,701.76) and (341.73,703.99) .. (338.97,703.99) .. controls (336.22,703.98) and (333.98,701.74) .. (333.99,698.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\mediumxbluestrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da8235780931107636] 
\draw [line width=1.5]    (368.99,698.99) -- (368.99,790.99) ;
%Shape: Circle [id:dp7166103732468282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (363.99,790.98) .. controls (364,788.22) and (366.24,785.99) .. (369,786) .. controls (371.76,786) and (373.99,788.25) .. (373.98,791) .. controls (373.98,793.76) and (371.73,795.99) .. (368.97,795.99) .. controls (366.22,795.98) and (363.98,793.74) .. (363.99,790.98) -- cycle ;
%Shape: Circle [id:dp5495496714607202] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (363.99,698.98) .. controls (364,696.22) and (366.24,693.99) .. (369,694) .. controls (371.76,694) and (373.99,696.25) .. (373.98,699) .. controls (373.98,701.76) and (371.73,703.99) .. (368.97,703.99) .. controls (366.22,703.98) and (363.98,701.74) .. (363.99,698.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\mediumgreenstrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da2644981263740799] 
\draw [line width=1.5]    (617.02,939.99) -- (617.02,1019.99) ;
%Shape: Circle [id:dp335449262485356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (612.02,1019.98) .. controls (612.03,1017.22) and (614.27,1014.99) .. (617.03,1015) .. controls (619.79,1015) and (622.02,1017.25) .. (622.01,1020) .. controls (622.01,1022.76) and (619.76,1024.99) .. (617,1024.99) .. controls (614.25,1024.98) and (612.01,1022.74) .. (612.02,1019.98) -- cycle ;
%Shape: Circle [id:dp16053981333215028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (612.02,939.98) .. controls (612.03,937.22) and (614.27,934.99) .. (617.03,935) .. controls (619.79,935) and (622.02,937.25) .. (622.01,940) .. controls (622.01,942.76) and (619.76,944.99) .. (617,944.99) .. controls (614.25,944.98) and (612.01,942.74) .. (612.02,939.98) -- cycle ;

\end{tikzpicture}}}}}

\newcommand{\mediumbluestrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da5364416724444234] 
\draw [line width=1.5]    (647.02,919.99) -- (647.02,999.99) ;
%Shape: Circle [id:dp16681814608275491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (642.02,999.98) .. controls (642.03,997.22) and (644.27,994.99) .. (647.03,995) .. controls (649.79,995) and (652.02,997.25) .. (652.01,1000) .. controls (652.01,1002.76) and (649.76,1004.99) .. (647,1004.99) .. controls (644.25,1004.98) and (642.01,1002.74) .. (642.02,999.98) -- cycle ;
%Shape: Circle [id:dp5372682862273468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (642.02,919.98) .. controls (642.03,917.22) and (644.27,914.99) .. (647.03,915) .. controls (649.79,915) and (652.02,917.25) .. (652.01,920) .. controls (652.01,922.76) and (649.76,924.99) .. (647,924.99) .. controls (644.25,924.98) and (642.01,922.74) .. (642.02,919.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\brjellyswitchgx}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da025874952507864313] 
\draw [line width=1.5]    (590.6,1647.5) -- (590.57,1702) ;
%Straight Lines [id:da734807579789864] 
\draw [line width=1.5]    (640.6,1647.5) -- (640.95,1707) ;
%Curve Lines [id:da9297321233578882] 
\draw [line width=1.5]    (571.42,1733.01) .. controls (570.41,1746) and (593.6,1758) .. (590.57,1702) ;
%Curve Lines [id:da2749371492498687] 
\draw [line width=1.5]    (401.09,1734.01) .. controls (400.09,1681.01) and (571.42,1681.01) .. (571.42,1733.01) ;
%Straight Lines [id:da20581739049964376] 
\draw [line width=1.5]    (508.94,1696.5) -- (508.91,1792) ;
%Shape: Ellipse [id:dp9006286490445493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (503.88,1791.99) .. controls (503.88,1789.23) and (506.14,1787) .. (508.92,1787) .. controls (511.7,1787.01) and (513.95,1789.25) .. (513.94,1792.01) .. controls (513.94,1794.77) and (511.68,1797) .. (508.9,1797) .. controls (506.12,1796.99) and (503.87,1794.75) .. (503.88,1791.99) -- cycle ;
%Curve Lines [id:da08955583708131576] 
\draw [line width=1.5]    (530.1,1700) .. controls (530.1,1803) and (639.96,1814.5) .. (640.97,1702) ;
%Straight Lines [id:da4907736424114154] 
\draw [line width=1.5]    (401.09,1733) -- (401.07,1792) ;
%Shape: Ellipse [id:dp5877547225304836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (396.03,1791.99) .. controls (396.04,1789.23) and (398.3,1787) .. (401.08,1787) .. controls (403.86,1787.01) and (406.11,1789.25) .. (406.1,1792.01) .. controls (406.1,1794.77) and (403.84,1797) .. (401.06,1797) .. controls (398.28,1796.99) and (396.03,1794.75) .. (396.03,1791.99) -- cycle ;
%Shape: Ellipse [id:dp3310745443937053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (585.54,1648.99) .. controls (585.54,1646.23) and (587.8,1644) .. (590.58,1644) .. controls (593.36,1644.01) and (595.61,1646.25) .. (595.61,1649.01) .. controls (595.6,1651.77) and (593.34,1654) .. (590.56,1654) .. controls (587.78,1653.99) and (585.53,1651.75) .. (585.54,1648.99) -- cycle ;
%Shape: Ellipse [id:dp7762021521146761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (635.93,1649) .. controls (635.94,1646.24) and (638.2,1644.01) .. (640.98,1644.01) .. controls (643.76,1644.02) and (646.01,1646.26) .. (646,1649.02) .. controls (645.99,1651.78) and (643.73,1654.01) .. (640.95,1654) .. controls (638.17,1654) and (635.92,1651.76) .. (635.93,1649) -- cycle ;

\node at (455,1792) {$\cdots$};
\node at (615.8, 1649) {$\cdots$};
\end{tikzpicture}}}}}

\newcommand{\mediumxpurplestrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da6669384844746723] 
\draw [line width=1.5]    (558.99,698.99) -- (558.99,790.99) ;
%Shape: Circle [id:dp8130367095409887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (553.99,790.98) .. controls (554,788.22) and (556.24,785.99) .. (559,786) .. controls (561.76,786) and (563.99,788.25) .. (563.98,791) .. controls (563.98,793.76) and (561.73,795.99) .. (558.97,795.99) .. controls (556.22,795.98) and (553.98,793.74) .. (553.99,790.98) -- cycle ;
%Shape: Circle [id:dp6407564022490793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (553.99,698.98) .. controls (554,696.22) and (556.24,693.99) .. (559,694) .. controls (561.76,694) and (563.99,696.25) .. (563.98,699) .. controls (563.98,701.76) and (561.73,703.99) .. (558.97,703.99) .. controls (556.22,703.98) and (553.98,701.74) .. (553.99,698.98) -- cycle ;
\end{tikzpicture}}}}}

\newcommand{\mediumxgreenstrand}{
\vcenter{\hbox{\scalebox{0.5}{
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,9375); %set diagram left start at 0, and has height of 9375

%Straight Lines [id:da9278204312791352] 
\draw [line width=1.5]    (588.99,688.99) -- (588.99,780.99) ;
%Shape: Circle [id:dp11317977245389432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (583.99,780.98) .. controls (584,778.22) and (586.24,775.99) .. (589,776) .. controls (591.76,776) and (593.99,778.25) .. (593.98,781) .. controls (593.98,783.76) and (591.73,785.99) .. (588.97,785.99) .. controls (586.22,785.98) and (583.98,783.74) .. (583.99,780.98) -- cycle ;
%Shape: Circle [id:dp01134202084855529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (583.99,688.98) .. controls (584,686.22) and (586.24,683.99) .. (589,684) .. controls (591.76,684) and (593.99,686.25) .. (593.98,689) .. controls (593.98,691.76) and (591.73,693.99) .. (588.97,693.99) .. controls (586.22,693.98) and (583.98,691.74) .. (583.99,688.98) -- cycle ;
\end{tikzpicture}}}}}
